Short-and-Sparse Deconvolution -- A Geometric Approach

Short-and-sparse deconvolution (SaSD) is the problem of extracting localized, recurring motifs in signals with spatial or temporal structure. Variants of this problem arise in applications such as image deblurring, microscopy, neural spike sorting, and more. The problem is challenging in both theory and practice, as natural optimization formulations are nonconvex. Moreover, practical deconvolution problems involve smooth motifs (kernels) whose spectra decay rapidly, resulting in poor conditioning and numerical challenges. This paper is motivated by recent theoretical advances, which characterize the optimization landscape of a particular nonconvex formulation of SaSD. This is used to derive a $provable$ algorithm which exactly solves certain non-practical instances of the SaSD problem. We leverage the key ideas from this theory (sphere constraints, data-driven initialization) to develop a $practical$ algorithm, which performs well on data arising from a range of application areas. We highlight key additional challenges posed by the ill-conditioning of real SaSD problems, and suggest heuristics (acceleration, continuation, reweighting) to mitigate them. Experiments demonstrate both the performance and generality of the proposed method.

==> figs/calcium_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{crimson}{RGB}{160,20,50}
 
\newcommand{\plotwidth}{1.6in}
\newcommand{\plotheight}{0.8in} 
\newcommand{\plotxone}{0in} 
\newcommand{\plotxtwo}{0.5in}
\newcommand{\plotxthree}{2.5in}
\newcommand{\plotxfour}{3.6in} 
\newcommand{\plotyone}{0.0in}
\newcommand{\plotytwo}{-1in} 
\newcommand{\plotythree}{-2in} 


\begin{tikzpicture}





 
\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-0.3,
ymax=1.7,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black} 
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
1	0.84344586110328\\
2	0.848826890431205\\
3	0.73601865753728\\
4	0.775687824367421\\
5	0.708562734686383\\
6	0.800373957627591\\
7	0.509366846046351\\
8	0.602136736631226\\
9	0.623385102856909\\
10	0.533986473587222\\
11	0.726616308999667\\
12	0.343084328035511\\
13	0.471141657199972\\
14	0.567484188106298\\
15	0.486089614387319\\
16	0.413239692806337\\
17	0.252929492573299\\
18	0.488187029187281\\
19	0.28024300752672\\
20	0.359682287802572\\
21	0.151776179894164\\
22	0.32462831629971\\
23	0.39376028023568\\
24	0.121233770862861\\
25	0.314410100977821\\
26	0.321053927193573\\
27	0.298386900191367\\
28	0.20420660393789\\
29	0.132965059463602\\
30	0.197549541118544\\
31	0.175860615973988\\
32	0.182573568968497\\
33	0.173546711484242\\
34	0.15728221862863\\
35	0.0860301555985209\\
36	0.0790549904562006\\
37	0.321811629601996\\
38	0.105988345811939\\
39	0.0963118687100243\\
40	0.326792642305858\\
41	0.144393204585841\\
42	-0.0431353094238345\\
43	0.227905678871493\\
44	-0.157574319277639\\
45	-0.0212270150969048\\
46	-0.0522397287620374\\
47	0.00382759001667123\\
48	0.153813039087075\\
49	0.035446686627485\\
50	0.00620430147012842\\
51	0.00979564149758436\\
52	0.250660355605459\\
53	0.0132454766538603\\
54	0.00261149962671406\\
55	0.235902165885814\\
56	0.436239027776619\\
57	0.440864693569143\\
58	0.385522472930344\\
59	0.505193162676918\\
60	0.788637028184427\\
61	0.646454459213008\\
62	0.740848662580509\\
63	0.573596636761813\\
64	0.424661287536091\\
65	0.52256317962135\\
66	0.77481084533693\\
67	0.813080335474645\\
68	1.09165983446541\\
69	1.02195216186598\\
70	1.01207972533052\\
71	1.29513321206272\\
72	1.43413494744471\\
73	1.46169083840677\\
74	1.13570561109717\\
75	1.51272647982284\\
76	1.62306591587162\\
77	1.56771774373635\\
78	1.40591061866146\\
79	1.20763821547087\\
80	1.37029299920561\\
81	1.23430770996675\\
82	1.23192764957614\\
83	1.20485246080101\\
84	0.9658238971709\\
85	1.0967628337207\\
86	0.86855101989019\\
87	0.83715181050436\\
88	0.968801464578845\\
89	0.845809094936417\\
90	0.791405756288488\\
91	0.724634971743202\\
92	0.732159865086423\\
93	0.614986883294355\\
94	0.779079660225211\\
95	0.565176709899553\\
96	0.454985933970803\\
97	0.659084866404767\\
98	0.867758909492502\\
99	0.910071452068372\\
100	0.983881994404908\\
101	1.12003947601736\\
102	0.890454344910028\\
103	1.29160151753825\\
104	1.10464335353601\\
105	0.946858999721519\\
106	1.33323413987473\\
107	1.15788214754408\\
108	1.33207817116005\\
109	1.47495248076734\\
110	1.50557551845539\\
111	1.34641359317312\\
112	1.33763666172925\\
113	1.35263544436612\\
114	1.19647897654693\\
115	1.52975737627317\\
116	1.43087714886998\\
117	1.45605361054078\\
118	1.59068119327301\\
119	1.62607283397596\\
120	1.40242560505002\\
121	1.60782295562022\\
122	1.54602620903445\\
123	1.42732723654039\\
124	1.21833399026736\\
125	1.24980260226198\\
126	1.10691787863804\\
127	1.04648321598636\\
128	1.14258963222143\\
129	1.20412598064739\\
130	1.09819079976266\\
131	1.13540516470188\\
132	0.964364048331685\\
133	0.922322504278673\\
134	0.885255555157649\\
135	0.955130512500078\\
136	0.779607516169233\\
137	0.748765408629322\\
138	0.584179295064691\\
139	0.708661939233944\\
140	0.736395008492326\\
141	0.519390040580524\\
142	0.665366266268906\\
143	0.545205651093035\\
144	0.828308774523628\\
145	0.810450488795775\\
146	0.925796426589028\\
147	0.938648858536407\\
148	1.11598962218368\\
149	1.22929304187399\\
150	1.46105394815982\\
151	1.44582697861828\\
152	1.42930425300417\\
153	1.38154214051908\\
154	1.41589438399505\\
155	1.33146805400538\\
156	1.39556262734179\\
157	1.32324339751883\\
158	1.35421481792298\\
159	1.11586890131852\\
160	1.22055417532866\\
161	1.03520374354199\\
162	1.0478038136539\\
163	1.22648058614535\\
164	1.33370192194538\\
165	1.38137404855378\\
166	1.42406582670194\\
167	1.38950034550928\\
168	1.40422134887079\\
169	1.35971724831055\\
170	1.23215838302555\\
171	1.49435745068514\\
172	1.24076556217987\\
173	1.18147994435422\\
174	1.16719458116475\\
175	0.928546512281297\\
176	1.08918982341012\\
177	0.885994135238497\\
178	1.03865745075946\\
179	0.963196272476684\\
180	0.98987560125741\\
181	0.792459579238485\\
182	0.866651316689986\\
183	0.699477468411421\\
184	0.681768653972286\\
185	0.636080767571372\\
186	0.681631637886701\\
187	0.603186186992043\\
188	0.678002680158233\\
189	0.573837487607739\\
190	0.373530440048903\\
191	0.656037954449127\\
192	0.403434680682664\\
193	0.487536063625041\\
194	0.361781414250135\\
195	0.449479022571868\\
196	0.396451805943989\\
197	0.492087163196073\\
198	0.375851998884914\\
199	0.272032262222859\\
200	0.316280888569314\\
201	0.342946369812791\\
202	0.430278062418814\\
203	0.280046100390041\\
204	0.248484731000073\\
205	0.164141912294624\\
206	0.206134397715441\\
207	0.346178017476324\\
208	0.762169796154899\\
209	0.832839719418039\\
210	0.735346517871081\\
211	0.938368261066335\\
212	0.776070964292691\\
213	0.66635754672252\\
214	0.89943831331626\\
215	0.474154602275654\\
216	0.773203985609203\\
217	0.715237369166312\\
218	0.657201090295622\\
219	0.508276589468323\\
220	0.757214456545086\\
221	0.492316501210633\\
222	0.363894062881067\\
223	0.509685085673822\\
224	0.465973391766902\\
225	0.37499248326288\\
226	0.347339577325977\\
227	0.466388904490522\\
228	0.588949843296567\\
229	0.600719727528701\\
230	0.530504564455845\\
231	0.502943657883341\\
232	0.234548310698675\\
233	0.307795217479242\\
234	0.376355841987156\\
235	0.311810471302251\\
236	0.315398062767817\\
237	0.461866425177028\\
238	0.230932974122455\\
239	0.228021330361453\\
240	0.171519762927412\\
241	0.301711224328754\\
242	0.206422943727339\\
243	0.0414590995123236\\
244	0.176503432007324\\
245	0.0502860630195735\\
246	0.334865793810018\\
247	-0.119759949585255\\
248	0.0649456292884255\\
249	0.0959752231618462\\
250	-0.0292434616211595\\
251	0.165559413505636\\
252	0.111363252841732\\
253	0.228685856862836\\
254	0.0790362381604772\\
255	0.0492730360280326\\
256	0.145498324919871\\
257	0.0633736504441704\\
258	0.200720306101855\\
259	-0.0704853580243367\\
260	0.0713957030855002\\
261	0.195953094459585\\
262	0.0194792797070477\\
263	0.0705490471088022\\
264	0.0492319181803997\\
265	0.140365390812686\\
266	0.617027779408296\\
267	0.351959011221867\\
268	0.545311182253475\\
269	0.748997936500989\\
270	0.469310127338857\\
271	0.627212638220981\\
272	0.6610630930034\\
273	0.584998916630397\\
274	0.635922238617968\\
275	0.711581215429079\\
276	0.518334335766652\\
277	0.582590007063791\\
278	0.690449664690113\\
279	0.395280942331915\\
280	0.506810896296557\\
281	0.564261273827048\\
282	0.450111464261191\\
283	0.453753258564165\\
284	0.420134144741024\\
285	0.429652869787191\\
286	0.37748782614912\\
287	0.338799528798844\\
288	0.410668060240789\\
289	0.219380301292016\\
290	0.231059189921497\\
291	0.406541913562182\\
292	0.369285572004232\\
293	0.27537213018133\\
294	0.23677680584379\\
295	0.439280745490125\\
296	0.218859061241707\\
297	0.359394820461257\\
298	0.158024360400355\\
299	0.300460331414799\\
300	0.12450280197295\\
301	0.106371893106904\\
302	-0.0021556295501993\\
303	0.0287974044564596\\
304	0.091933987210643\\
305	0.131637428554408\\
306	-0.0146962624063151\\
307	0.074310338277164\\
308	0.0566961704687068\\
309	0.0894285732262464\\
310	0.107963306756749\\
311	-0.0452486029904007\\
312	0.0532756720088312\\
313	0.157084433085866\\
314	0.00455923386987053\\
315	0.127227204834732\\
316	0.21755437017514\\
317	0.00953010359426576\\
318	0.00137768706013539\\
319	0.132534109955916\\
320	0.163417953509165\\
321	0.139084803550649\\
322	0.199238250296958\\
323	0.021715110631087\\
324	0.0253066923220833\\
325	0.0717286464659661\\
326	-0.0607103709247005\\
327	-0.207956549493978\\
328	0.0923554114347369\\
329	0.00717583041316206\\
330	0.0669620005076376\\
331	0.163299351353053\\
332	0.0590975839213391\\
333	0.150772120093743\\
334	0.0525153108960623\\
335	-0.233211718817598\\
336	0.00198334437006727\\
337	-0.0709823577977271\\
338	0.143004132179145\\
339	0.190559983485408\\
340	0.434193009316976\\
341	0.377738779183885\\
342	0.501213239131053\\
343	0.581864727294634\\
344	0.671552555627845\\
345	0.691492805467913\\
346	0.621388044590722\\
347	0.479173765903274\\
348	0.487225018670643\\
349	0.621730452828064\\
350	0.447176803403971\\
351	0.621594499600412\\
352	0.360230794397\\
353	0.494142623366426\\
354	0.480865039416041\\
355	0.273104423810844\\
356	0.586718171088156\\
357	0.724033836500474\\
358	0.374703814216613\\
359	0.407058473256601\\
360	0.178899455643358\\
361	0.350341706734509\\
362	0.335571856957506\\
363	0.3030670277149\\
364	0.311154991689964\\
365	0.287025515233157\\
366	0.355543984052531\\
367	0.1819353085078\\
368	0.206792228756531\\
369	0.25673593833386\\
370	0.186937750786037\\
371	0.237816782695639\\
372	0.0971140523317797\\
373	0.171639729475126\\
374	0.224804570049919\\
375	0.191319848716127\\
376	0.12645573661884\\
377	0.182754986365597\\
378	0.15497730415768\\
379	0.0825974824144147\\
380	0.145323100159134\\
381	0.191639518111765\\
382	0.125833512483223\\
383	0.224980031679298\\
384	-0.123804915640092\\
385	0.205761375823847\\
386	0.289842971660688\\
387	0.0806389811815968\\
388	0.185594773492063\\
389	0.11187265336577\\
390	0.185060251497893\\
391	0.00789059958397784\\
392	0.118860312584717\\
393	-0.0365407731580659\\
394	-0.0293660024767003\\
395	0.150515837053082\\
396	0.239147033975102\\
397	0.0377965301449752\\
398	0.0349902928917008\\
399	0.0894290316663498\\
400	-0.1194662388554\\
401	0.0451927136781859\\
402	0.0389573361568933\\
403	0.136852370681144\\
404	0.0679463262110519\\
405	0.0618899938241068\\
406	0.188355358555495\\
407	0.347205295734767\\
408	0.277610626674613\\
409	0.687737950174945\\
410	0.657963888110068\\
411	0.413038107031719\\
412	0.519634160728079\\
413	0.63286867963816\\
414	0.591453129471223\\
415	0.536110211850301\\
416	0.71937336488059\\
417	0.643673870536405\\
418	0.341687001527952\\
419	0.50090856334817\\
420	0.672545209398484\\
421	0.393093288427157\\
422	0.298894695536601\\
423	0.479277678196734\\
424	0.32417869650334\\
425	0.375555443321456\\
426	0.196258424225863\\
427	0.18947185036731\\
428	0.440429254209059\\
429	0.275488590414278\\
430	0.198478382991733\\
431	0.0976079619543806\\
432	0.281866801514455\\
433	0.449614627281219\\
434	0.313678973488304\\
435	0.281459240418154\\
436	0.395587167678543\\
437	0.606403857874171\\
438	0.655814455030953\\
439	0.865128255797526\\
440	0.869495957923204\\
441	0.882375424476233\\
442	0.689026322131061\\
443	0.769879229470942\\
444	0.532605239609842\\
445	0.682623850225372\\
446	0.823000363027261\\
447	0.621104217626155\\
448	0.526471156399544\\
449	0.423963799897626\\
450	0.626991743416552\\
451	0.627017408614224\\
452	0.650155898541213\\
453	0.53418365747758\\
454	0.575651831768578\\
455	0.620610834388988\\
456	0.435317928162973\\
457	0.289999581170135\\
458	0.408330503741267\\
459	0.194935203895358\\
460	0.21907190181753\\
461	0.269748759703891\\
462	0.422034300542745\\
463	0.281480768168197\\
464	0.373939506974415\\
465	0.34395386885372\\
466	0.264120959577358\\
467	0.26086661464561\\
468	0.258507719537749\\
469	0.443250240791779\\
470	0.463391743357051\\
471	0.765818815849358\\
472	0.7518411458042\\
473	0.564613014392159\\
474	0.834351766760091\\
475	0.961952626112543\\
476	0.707992424248819\\
477	0.66007791767931\\
478	0.646072634267308\\
479	0.64991097855749\\
480	0.575443536368858\\
481	0.759872440057335\\
482	0.673403937885589\\
483	0.600375248262837\\
484	0.582497332788905\\
485	0.300348502736208\\
486	0.479303598414587\\
487	0.420055450905999\\
488	0.371831940759766\\
489	0.581394176627917\\
490	0.490522059216693\\
491	0.254261666966726\\
492	0.410284294392282\\
493	0.480248893246457\\
494	0.364559629767796\\
495	0.296926236699435\\
496	0.30401752982146\\
497	0.296520796941547\\
498	0.24637334784977\\
499	0.406870494994274\\
500	0.19101688792382\\
501	0.2296677956168\\
502	0.152914382824501\\
503	0.173590129382708\\
504	0.350600420531185\\
505	0.186460261971383\\
506	0.0911464759740611\\
507	0.14905333310868\\
508	0.131004476817217\\
509	0.027443778631798\\
510	0.314595929879525\\
511	0.378663853307143\\
512	0.437061174291464\\
513	0.574605144779087\\
514	0.692654350898587\\
515	0.902850613852706\\
516	0.632866167698231\\
517	0.79793588881605\\
518	0.705357569191309\\
519	0.872339828324435\\
520	0.615409472576008\\
521	0.557450941657589\\
522	0.669261487902591\\
523	0.51382964868229\\
524	0.573911211610063\\
525	0.385440923395817\\
526	0.54723596135393\\
527	0.42529349591468\\
528	0.485553613994536\\
529	0.34753920870534\\
530	0.299156625832891\\
531	0.344601393095496\\
532	0.31990949166028\\
533	0.420726735359308\\
534	0.397789832417454\\
535	0.150851883265471\\
536	0.168507453518542\\
537	0.252195006168974\\
538	0.356357824622423\\
539	0.165626825019722\\
540	0.193493567437609\\
541	0.284945103773673\\
542	0.126974848752639\\
543	0.388041276738337\\
544	0.286594621588791\\
545	0.303460018413983\\
546	0.236732802123339\\
547	0.169879893732867\\
548	0.232909975287831\\
549	0.385705319531517\\
550	0.179030756547801\\
551	0.164813209614342\\
552	0.122458233591759\\
553	0.101264138899319\\
554	0.066280831266411\\
555	0.370826671464258\\
556	0.104840903977705\\
557	-0.12153891406757\\
558	0.0299950033477847\\
559	0.0311636665567854\\
560	0.00731402543597201\\
561	-0.0806784111179196\\
562	0.100159759303137\\
563	0.00384640556093309\\
564	0.149396586429225\\
565	-0.14152415558588\\
566	0.129343516931625\\
567	-0.00961331864797757\\
568	0.220862117030277\\
569	0.0475365109490269\\
570	-0.0325311925818123\\
571	0.0910138036975729\\
572	-0.0642750945111983\\
573	0.0440857220678763\\
574	-0.0263497661042907\\
575	0.0222528370910411\\
576	0.0949804764486377\\
577	0.0616875975821217\\
578	0.175679744399483\\
579	0.495695529536244\\
580	0.554216505727163\\
581	0.592930676358769\\
582	0.556605410664311\\
583	0.606566640395671\\
584	0.680153732110273\\
585	0.711093369015479\\
586	0.622118399118584\\
587	0.610560264814914\\
588	0.723476522255064\\
589	0.517044365556296\\
590	0.583234783340763\\
591	0.398898254074087\\
592	0.464682327800497\\
593	0.440807362286649\\
594	0.533699872043556\\
595	0.369608826857751\\
596	0.428420639263801\\
597	0.537810724169993\\
598	0.503913337754231\\
599	0.408048915609653\\
600	0.34661101640578\\
601	0.245497575970348\\
602	0.356049661206487\\
603	0.412663904826125\\
604	0.237097677070448\\
605	0.20640094058606\\
606	0.256422982114113\\
607	0.341109583522246\\
608	0.062265235843576\\
609	0.286758064061159\\
610	0.271340861944791\\
611	0.211662468715349\\
612	0.0162193975243277\\
613	0.216254768981156\\
614	0.202250763079341\\
615	0.0741763547480333\\
616	0.20023705986646\\
617	0.238975904638964\\
618	0.26988186819682\\
619	0.11437872133973\\
620	0.214526020201766\\
621	-0.000586023607545519\\
622	0.0627704825017536\\
623	-0.0217330549596023\\
624	0.214821580707727\\
625	0.104615962914644\\
626	-0.0461322582180219\\
627	0.0983356820002636\\
628	0.101886855660042\\
629	0.280407635063987\\
630	0.13129499514266\\
631	0.091721039083887\\
632	0.299360381194924\\
633	0.521961478029344\\
634	0.365770565671622\\
635	0.466048992041398\\
636	0.553846248882796\\
637	0.590722773514919\\
638	0.664661208350929\\
639	0.674353128687358\\
640	0.53081842466802\\
641	0.776979806065496\\
642	0.636105234999708\\
643	0.386978759331751\\
644	0.602425348390442\\
645	1.02691127426969\\
646	0.998024730942289\\
647	0.978488949567431\\
648	1.1034139135445\\
649	1.10448877848598\\
650	0.902214307075553\\
651	0.918454166705413\\
652	0.856234284961226\\
653	1.02484846476052\\
654	0.900410718852138\\
655	0.797205154244361\\
656	0.772340860019723\\
657	0.667728508203195\\
658	0.778014547326664\\
659	0.652784294857821\\
660	0.670983246956816\\
661	0.476693081434452\\
662	0.499745578364461\\
663	0.608020775648799\\
664	0.524929865778927\\
665	0.589557742865805\\
666	0.397601358098132\\
667	0.620532329197607\\
668	0.498414331492448\\
669	0.521401596517044\\
670	0.556768104482998\\
671	0.536862907489109\\
672	0.86338293596122\\
673	0.86276858811115\\
674	0.859692491479045\\
675	1.05444982601745\\
676	0.963210650100657\\
677	0.872709457984614\\
678	0.923787729193276\\
679	0.917768405794466\\
680	0.807385999590214\\
681	0.544458009016575\\
682	0.851675115084194\\
683	0.822751899316361\\
684	0.594408860629985\\
685	0.659772269648157\\
686	0.61025276286145\\
687	0.553234697473312\\
688	0.482104126098966\\
689	0.555719151371149\\
690	0.527680131214556\\
691	0.635834878826739\\
692	0.523827451225908\\
693	0.545158335887029\\
694	0.448198772323851\\
695	0.414674141967758\\
696	0.559693286029799\\
697	0.327694271918675\\
698	0.374949747190097\\
699	0.34536326096568\\
700	0.435072338727409\\
701	0.308966138918618\\
702	0.443130720793172\\
703	0.358797315470232\\
704	0.30212558804282\\
705	0.184897840666793\\
706	0.145340620868044\\
707	0.305594853499219\\
708	0.118659700046031\\
709	0.177228048937951\\
710	0.157586353233737\\
711	0.285200733215333\\
712	0.0396744350111295\\
713	0.0918782710770701\\
714	0.278974520694363\\
715	0.252116331336352\\
716	0.133828075587185\\
717	0.0139191658604205\\
718	0.188009175403834\\
719	0.137503023645662\\
720	0.199718745528295\\
721	0.157436737303699\\
722	0.192864337326764\\
723	0.147549194129636\\
724	0.0329764686413813\\
725	0.00160022412371132\\
726	-0.0802358982944237\\
727	-0.148816680999434\\
728	0.0530926870783785\\
729	-0.0180995991851368\\
730	0.118938114402422\\
731	0.136964161750902\\
732	0.0976561765832556\\
733	0.0826941669825813\\
734	-0.0292060740278141\\
735	0.133410555650906\\
736	0.0372135327107722\\
737	0.117437232317298\\
738	-0.168049778425\\
739	0.110359626277185\\
740	-0.075828141583271\\
741	0.0484887195824721\\
742	0.326433515179738\\
743	0.164531574593343\\
744	0.0281375203505535\\
745	0.21104821996214\\
746	0.0774691175696072\\
747	0.146312549980215\\
748	0.043823196261405\\
749	0.0205526113325914\\
750	0.0352146007195097\\
751	-0.0822189689139513\\
752	-0.00487534363962914\\
753	0.0630698268237315\\
754	-0.125497782161659\\
755	-0.00707556468836376\\
756	-0.155972037064777\\
757	-0.061119084413756\\
758	-0.0106224844491591\\
759	0.058365098804645\\
760	0.0958115045738311\\
761	0.0715801598891199\\
762	0.0479202180469526\\
763	-0.103433785183699\\
764	0.0100346099670658\\
765	-0.0713789362634596\\
766	0.0151560568224557\\
767	-0.000198912929227206\\
768	-0.0842367103090152\\
769	-0.156354998450548\\
770	-0.0216291932916795\\
771	-0.0652767059371536\\
772	0.161413255140383\\
773	-0.0757443056059242\\
774	0.048243558560479\\
775	-0.0239293938794279\\
776	0.0148598816646467\\
777	0.00826832720368174\\
778	-0.0900943226524031\\
779	0.109697416886533\\
780	0.201779179733788\\
781	-0.136436079087475\\
782	0.0529926546813762\\
783	0.0677696353098779\\
784	0.101813641272089\\
785	-0.302835679935118\\
786	0.17558218154811\\
787	-0.125181058128425\\
788	0.0522273458418747\\
789	-0.0587700099730902\\
790	-0.051730716552024\\
791	-0.0378237982638783\\
792	-0.0833288793314846\\
793	0.026847470154764\\
794	0.200637985620276\\
795	0.0868072684421002\\
796	0.0803942588766765\\
797	0.140279229883146\\
798	0.0639366750483519\\
799	-0.0298697291860031\\
800	0.109533903537983\\
801	0.0677203717345519\\
802	0.0337008768856444\\
803	0.0556467981595284\\
804	-0.0711246383854154\\
805	-0.159428148822205\\
806	-0.096308270902154\\
807	-0.0132695142319461\\
808	0.0493051710971538\\
809	0.0182482466956669\\
810	0.0812038535241002\\
811	-0.199301277715398\\
812	-0.0880890737689185\\
813	0.0130907089737858\\
814	0.00410626028502302\\
815	0.125174220947688\\
816	-0.0868687567261884\\
817	-0.096380566076214\\
818	-0.322779079775621\\
819	0.0400022634890943\\
820	0.0765170671138973\\
821	-0.128332598862042\\
822	-0.163197325656875\\
823	-0.0563696350158462\\
824	0.0939278888445692\\
825	0.0108059366351557\\
826	-0.0163529928359376\\
827	0.0293783121123196\\
828	0.0340207948328362\\
829	-0.105480966195512\\
830	0.0124260819501997\\
831	0.0742560572409859\\
832	0.0111558959003053\\
833	-0.043141350797798\\
834	-0.113485102204397\\
835	0.00370936415388201\\
836	-0.117992463994744\\
837	-0.0181373148849548\\
838	-0.191878684641182\\
839	0.179213508772337\\
840	-0.060559606588208\\
841	0.0678496684345903\\
842	-0.0699657111943815\\
843	-0.0196327129319144\\
844	-0.0543405240568625\\
845	0.150457913295733\\
846	0.0264111723145145\\
847	0.106276800242633\\
848	0.0217726501477698\\
849	-0.100245816849253\\
850	0.0500169085079867\\
851	-0.00025138143244492\\
852	0.263886266074928\\
853	0.548153616060669\\
854	0.431697732326045\\
855	0.38637345586224\\
856	0.555717880294644\\
857	0.481883860356467\\
858	0.587898377589012\\
859	0.555068835813172\\
860	0.608497403589226\\
861	0.514677050854893\\
862	0.811239639700973\\
863	0.452420922722199\\
864	0.58058544362948\\
865	0.590555784195836\\
866	0.458093807249644\\
867	0.446714683282156\\
868	0.387732753843449\\
869	0.393713860214472\\
870	0.32389541802281\\
871	0.497208737869294\\
872	0.396202685997823\\
873	0.321666961067197\\
874	0.435073491706237\\
875	0.269382033560861\\
876	0.115409881067179\\
877	0.303134286283899\\
878	0.302734905625837\\
879	0.328503355214624\\
880	0.185553781532348\\
881	0.0392269133127363\\
882	0.0724762350276698\\
883	0.324963747058749\\
884	0.218281372121429\\
885	0.175466689083423\\
886	0.160485258076306\\
887	0.0910928738215552\\
888	0.0825138017522905\\
889	0.151694861069324\\
890	0.0610719480442274\\
891	0.146326378198803\\
892	0.102300686221644\\
893	0.442420425744328\\
894	0.578167122139989\\
895	0.687156139065019\\
896	0.660648475970484\\
897	0.753776947994804\\
898	0.755189962796313\\
899	0.683794501815578\\
900	0.639549563797383\\
901	0.613534574490536\\
902	0.590838609505549\\
903	0.756006515311165\\
904	0.646496658179432\\
905	0.519435007856192\\
906	0.492921907952913\\
907	0.523840950295773\\
908	0.471399483223074\\
909	0.547848848833865\\
910	0.523104209626732\\
911	0.518714646621162\\
912	0.463133318535987\\
913	0.446880835654376\\
914	0.391948629418987\\
915	0.275228397921143\\
916	0.462217062935435\\
917	0.298914645528184\\
918	0.234578965400346\\
919	0.177757774823922\\
920	0.174887215270857\\
921	0.546874285045969\\
922	0.396992313054227\\
923	0.275528698983249\\
924	0.398924623318383\\
925	0.2672330420707\\
926	0.120647107006981\\
927	0.07490362365872\\
928	0.332045165448923\\
929	0.261404987945344\\
930	0.0139793974461611\\
931	0.152367946713645\\
932	0.111381226796113\\
933	0.127044012789204\\
934	0.0988266516639035\\
935	0.246201172117577\\
936	0.122056551616504\\
937	0.246242596223073\\
938	0.17021860024247\\
939	0.0131428546231976\\
940	0.212709961342343\\
941	0.0649750809977983\\
942	0.1733584716478\\
943	0.222939709978053\\
944	0.021673676599118\\
945	0.225567244089296\\
946	0.253956087222343\\
947	0.423379187123657\\
948	0.569718231673136\\
949	0.577128292779567\\
950	0.628324800896939\\
951	0.581696753195105\\
952	0.577655456766973\\
953	0.705794017695489\\
954	0.543928016739316\\
955	0.587479784137783\\
956	0.569885207845226\\
957	0.542265958844533\\
958	0.638785972566974\\
959	0.729441446419592\\
960	0.484413348645551\\
961	0.424126031235791\\
962	0.38175463274078\\
963	0.44626209716727\\
964	0.53819560869592\\
965	0.221525818149968\\
966	0.443227504130144\\
967	0.372979160842297\\
968	0.469555751901102\\
969	0.716512260112872\\
970	0.716832920864852\\
971	0.950935336127354\\
972	0.756718037116907\\
973	0.850662414028279\\
974	0.871224830166196\\
975	0.794688101615101\\
976	0.82424608563132\\
977	0.730754019603943\\
978	0.658098906102516\\
979	0.743959156957913\\
980	0.777123162375188\\
981	0.716710430568858\\
982	0.750858862318148\\
983	0.89611708318924\\
984	0.994384141544677\\
985	0.979938726612901\\
986	1.1439053381297\\
987	1.07637609469287\\
988	1.09390175680784\\
989	1.10415496767568\\
990	0.953024703072526\\
991	1.02071396880016\\
992	0.818535811371771\\
993	0.785968196059708\\
994	0.691969411683472\\
995	0.776956493419194\\
996	0.755248691520741\\
997	0.89415317717962\\
998	0.606422173716954\\
999	0.674466415841603\\
1000	0.831833950693273\\
}; 
\end{axis}


\begin{axis}[%
width=\plotwidth/2,
height=\plotheight,
at={(\plotxthree,\plotyone)},
scale only axis,
xmin=-3,
xmax=100,
ymin=0,
ymax=0.6,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
] 
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	0.204939015319192\\
2	0.348396326042626\\
3	0.446357175365199\\
4	0.510749013978489\\
5	0.55046701490341\\
6	0.572140627383112\\
7	0.580706551940063\\
8	0.579837011601331\\
9	0.572259854740938\\
10	0.559997800799447\\
11	0.544547244783512\\
12	0.527011881962764\\
13	0.508202561050838\\
14	0.488711893828937\\
15	0.468969996040996\\
16	0.44928612486349\\
17	0.429879775086744\\
18	0.410903896744659\\
19	0.39246222460416\\
20	0.374622207344874\\
21	0.357424648568124\\
22	0.34089089093626\\
23	0.325028164811138\\
24	0.309833565832318\\
25	0.29529700856941\\
26	0.281403415695386\\
27	0.268134336580737\\
28	0.255469140212138\\
29	0.243385890715149\\
30	0.231861986384712\\
31	0.220874622664824\\
32	0.210401124224286\\
33	0.200419179843931\\
34	0.190907005286991\\
35	0.181843452939006\\
36	0.173208082231973\\
37	0.164981201301782\\
38	0.157143887663864\\
39	0.1496779937017\\
40	0.142566141276219\\
41	0.135791708653962\\
42	0.129338812123067\\
43	0.123192284047594\\
44	0.117337648649285\\
45	0.111761096461898\\
46	0.106449458146936\\
47	0.101390178168919\\
48	0.0965712886865444\\
49	0.0919813839108551\\
50	0.087609595103634\\
51	0.083445566331649\\
52	0.0794794310500158\\
53	0.0757017895568928\\
54	0.0721036873391066\\
55	0.0686765943119735\\
56	0.065412384944911\\
57	0.0623033192562236\\
58	0.0593420246548035\\
59	0.0565214786027347\\
60	0.0538349920704289\\
61	0.051276193754582\\
62	0.0488390150286441\\
63	0.0465176755954325\\
64	0.0443066698118407\\
65	0.0422007536561812\\
66	0.0401949323094775\\
67	0.0382844483229107\\
68	0.0364647703446002\\
69	0.034731582379908\\
70	0.0330807735604882\\
71	0.0315084283983354\\
72	0.0300108175021026\\
73	0.0285843887339597\\
74	0.0272257587862343\\
75	0.0259317051580191\\
76	0.0246991585128336\\
77	0.0235251953993076\\
78	0.0224070313176853\\
79	0.021342014115758\\
80	0.0203276176985967\\
81	0.0193614360371947\\
82	0.0184411774618301\\
83	0.0175646592266286\\
84	0.0167298023324456\\
85	0.0159346265957979\\
86	0.0151772459521552\\
87	0.0144558639824557\\
88	0.0137687696522402\\
89	0.0131143332532999\\
90	0.0124910025382148\\
91	0.0118972990386156\\
92	0.0113318145584376\\
93	0.0107932078338496\\
94	0.0102802013519368\\
95	0.00979157832059158\\
96	0.00932617978242671\\
97	0.0088829018658642\\
98	0.00846069316688132\\
99	0.00805855225520293\\
};
\end{axis}



\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfour,\plotyone)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=1.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xtick={\empty},
ytick={\empty},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=crimson, line width=0.5pt, mark size = 1.5pt, mark=o, mark options={solid, crimson}] table[row sep=crcr] {%
54	1\\
65	1\\
70	1\\
96	1\\
105	1\\
114	1\\
143	1\\
148	1\\
162	1\\
206	1\\
264	1\\
338	1\\
405	1\\
435	1\\
468	1\\
509	1\\
577	1\\
631	1\\
643	1\\
669	1\\
851	1\\
891	1\\
945	1\\
967	1\\
982	1\\
};
\end{axis} 


\node[inner sep=0pt] at (\plotxone,\plotyone+\plotheight/2) {\includegraphics[width=.12\textwidth]{figs/neuron.png}}; 

\node[inner sep=0pt] at (\plotxone,\plotytwo+\plotheight/2) {\includegraphics[width=.1\textwidth]{figs/camera.pdf}}; 

\node[inner sep=0pt] at (\plotxone,\plotythree+\plotheight/2) {\includegraphics[width=.1\textwidth]{figs/electron_microscope.png}}; 


\node[rectangle, draw=black!80, inner sep=2pt] at (\plotxtwo+\plotwidth/2,\plotytwo+\plotheight/2)  {\includegraphics[width=\plotwidth]{figs/blurredclownfish.png}}; 
 
 \node[rectangle, draw=black!80, inner sep=2pt] at (\plotxthree+\plotwidth/4,\plotytwo+\plotheight/2) {\includegraphics[width=\plotwidth/2]{figs/blurkernel.pdf}};   
 
  \node[rectangle, draw=black!80, inner sep=2pt] at (\plotxfour+\plotwidth/2,\plotytwo+\plotheight/2)  {\includegraphics[width=\plotwidth]{figs/clownfish.jpg}};  
  
  
 

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotythree)},
scale only axis,
axis on top,
xmin=0.5,
xmax=256.5,
y dir=reverse,
ymin=0.5,
ymax=128.5,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=128.5] {figs/stm_y-1.png};
\end{axis}


\begin{axis}[%
width=\plotwidth/2,
height=\plotheight,
at={(\plotxthree,\plotythree)},
scale only axis,
axis on top,
xmin=0.5,
xmax=20.5,
y dir=reverse,
ymin=0.5,
ymax=20.5,
xtick={\empty},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=20.5, ymin=0.5, ymax=20.5] {figs/stm_a0-1.png};
\end{axis}


\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfour,\plotythree)},
scale only axis,
xmin=0,
xmax=257,
xtick={\empty},
ytick={\empty},
y dir=reverse,
ymin=0,
ymax=129,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=crimson, line width=1.0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, crimson}]
  table[row sep=crcr]{%
1	9\\
1	59\\
1	119\\
2	11\\
2	55\\
2	61\\
2	110\\
3	25\\
4	98\\
4	127\\
5	20\\
5	33\\
6	30\\
6	52\\
6	109\\
8	18\\
8	54\\
9	127\\
11	18\\
12	48\\
12	64\\
13	73\\
13	79\\
14	18\\
15	69\\
15	120\\
16	20\\
16	126\\
17	122\\
18	57\\
18	71\\
18	103\\
19	74\\
20	87\\
20	128\\
21	38\\
21	39\\
21	55\\
21	100\\
21	117\\
22	7\\
22	12\\
22	18\\
22	26\\
22	59\\
23	96\\
23	111\\
24	127\\
25	58\\
25	74\\
25	82\\
25	116\\
27	114\\
28	50\\
28	55\\
28	76\\
29	15\\
29	19\\
29	74\\
29	80\\
30	81\\
30	88\\
30	103\\
31	21\\
31	23\\
31	36\\
31	56\\
31	106\\
31	127\\
32	29\\
32	40\\
32	51\\
32	56\\
32	84\\
32	98\\
33	32\\
33	111\\
34	37\\
34	92\\
34	116\\
35	53\\
35	82\\
35	87\\
35	100\\
36	108\\
36	124\\
37	10\\
37	18\\
38	25\\
38	76\\
38	112\\
39	6\\
39	81\\
39	95\\
40	62\\
40	94\\
41	53\\
41	104\\
41	114\\
42	23\\
42	32\\
42	38\\
42	82\\
42	99\\
42	116\\
42	117\\
43	6\\
44	9\\
44	12\\
44	110\\
45	46\\
45	84\\
46	14\\
46	25\\
47	41\\
47	65\\
47	70\\
48	2\\
48	27\\
48	47\\
48	64\\
48	97\\
48	112\\
49	6\\
49	14\\
49	93\\
49	128\\
50	31\\
50	67\\
50	108\\
50	113\\
51	94\\
52	3\\
52	8\\
52	46\\
52	69\\
52	86\\
52	106\\
52	116\\
53	12\\
53	17\\
53	33\\
53	37\\
53	52\\
53	58\\
53	93\\
54	118\\
55	17\\
55	80\\
55	89\\
56	43\\
56	64\\
56	68\\
56	84\\
57	3\\
57	4\\
57	106\\
58	121\\
59	14\\
59	47\\
59	80\\
59	90\\
60	97\\
60	104\\
60	122\\
62	1\\
62	108\\
63	126\\
64	8\\
64	100\\
65	3\\
65	14\\
65	41\\
65	90\\
66	48\\
66	62\\
67	65\\
68	10\\
68	34\\
68	61\\
69	63\\
69	86\\
69	126\\
70	18\\
70	53\\
70	58\\
70	83\\
71	39\\
71	55\\
72	14\\
72	20\\
72	27\\
72	89\\
73	2\\
73	3\\
73	24\\
74	68\\
74	76\\
74	93\\
75	6\\
75	17\\
75	77\\
76	55\\
76	78\\
77	24\\
77	102\\
78	22\\
78	67\\
78	94\\
79	84\\
79	99\\
80	56\\
80	59\\
80	62\\
81	72\\
82	29\\
82	104\\
83	12\\
83	68\\
83	94\\
83	105\\
84	114\\
85	31\\
85	34\\
85	37\\
85	91\\
86	58\\
86	97\\
86	113\\
87	38\\
88	14\\
88	57\\
90	93\\
91	93\\
91	121\\
92	119\\
93	44\\
93	51\\
93	110\\
94	1\\
94	14\\
94	32\\
95	41\\
96	16\\
96	113\\
97	68\\
98	17\\
98	63\\
98	64\\
98	70\\
98	116\\
99	59\\
99	88\\
100	92\\
101	24\\
101	120\\
102	14\\
102	30\\
102	58\\
102	71\\
102	123\\
103	68\\
103	72\\
104	109\\
106	42\\
106	47\\
106	63\\
107	15\\
107	121\\
107	125\\
108	60\\
109	9\\
109	68\\
109	74\\
109	99\\
110	61\\
110	105\\
110	120\\
111	24\\
111	38\\
112	39\\
112	70\\
112	80\\
112	108\\
114	46\\
114	83\\
115	77\\
116	9\\
116	47\\
117	4\\
117	10\\
117	88\\
117	109\\
118	53\\
119	78\\
119	96\\
120	26\\
120	40\\
120	51\\
121	35\\
121	89\\
121	116\\
122	28\\
122	42\\
122	81\\
122	110\\
123	23\\
123	32\\
123	97\\
124	14\\
124	106\\
125	85\\
126	20\\
126	32\\
126	63\\
126	64\\
126	88\\
127	3\\
127	44\\
127	106\\
128	54\\
129	12\\
129	58\\
129	76\\
129	124\\
130	77\\
130	80\\
131	5\\
131	44\\
131	79\\
132	5\\
132	20\\
132	45\\
133	59\\
134	14\\
134	60\\
135	36\\
135	49\\
135	50\\
135	125\\
137	58\\
138	25\\
138	37\\
138	122\\
138	123\\
139	20\\
139	55\\
139	128\\
141	35\\
141	36\\
142	56\\
142	58\\
142	105\\
143	4\\
143	70\\
144	104\\
144	109\\
146	20\\
146	27\\
146	41\\
146	107\\
147	9\\
147	14\\
147	87\\
147	92\\
147	105\\
148	12\\
148	82\\
148	85\\
148	92\\
148	111\\
149	10\\
149	23\\
149	53\\
150	17\\
150	76\\
150	104\\
151	128\\
152	79\\
153	18\\
154	22\\
154	86\\
156	6\\
156	17\\
156	102\\
157	99\\
157	126\\
158	16\\
158	17\\
158	52\\
159	30\\
159	35\\
159	68\\
160	22\\
160	79\\
161	58\\
161	75\\
162	66\\
162	78\\
162	100\\
163	24\\
164	23\\
164	90\\
165	10\\
165	71\\
165	96\\
166	53\\
166	67\\
166	102\\
167	5\\
167	18\\
167	87\\
167	124\\
168	44\\
169	127\\
170	15\\
170	118\\
171	4\\
171	24\\
171	55\\
171	61\\
172	53\\
172	58\\
172	63\\
172	76\\
172	116\\
172	126\\
173	14\\
173	51\\
173	77\\
173	96\\
173	108\\
174	6\\
174	41\\
174	95\\
175	47\\
175	51\\
175	71\\
175	79\\
175	100\\
176	26\\
176	66\\
176	71\\
177	9\\
177	41\\
178	27\\
179	28\\
179	34\\
179	105\\
179	112\\
180	30\\
180	48\\
180	108\\
180	116\\
181	54\\
181	84\\
181	109\\
181	128\\
182	37\\
182	84\\
184	60\\
184	69\\
184	111\\
185	44\\
185	47\\
185	116\\
186	56\\
187	41\\
187	61\\
187	125\\
187	126\\
188	53\\
189	3\\
189	26\\
189	120\\
189	122\\
190	44\\
191	19\\
191	23\\
191	52\\
191	107\\
191	116\\
192	61\\
192	64\\
194	16\\
194	59\\
194	103\\
194	118\\
195	24\\
195	56\\
195	88\\
196	6\\
196	65\\
196	71\\
197	25\\
198	50\\
198	60\\
198	67\\
198	99\\
199	5\\
199	45\\
199	51\\
199	82\\
199	86\\
200	121\\
201	4\\
201	38\\
201	53\\
202	59\\
202	96\\
203	58\\
203	65\\
203	81\\
203	123\\
204	120\\
206	41\\
206	58\\
206	84\\
207	81\\
207	102\\
207	103\\
207	110\\
207	114\\
207	118\\
208	41\\
208	59\\
208	80\\
209	42\\
210	28\\
210	88\\
210	101\\
211	37\\
211	107\\
211	110\\
212	11\\
212	76\\
212	92\\
212	100\\
213	29\\
214	31\\
216	36\\
217	14\\
217	37\\
217	61\\
217	67\\
219	119\\
220	95\\
222	10\\
223	57\\
224	52\\
224	94\\
225	52\\
225	95\\
226	19\\
226	37\\
226	57\\
226	116\\
226	117\\
227	14\\
227	36\\
227	44\\
228	8\\
229	23\\
229	119\\
230	55\\
230	82\\
231	5\\
231	11\\
231	32\\
231	48\\
231	50\\
233	56\\
233	116\\
234	10\\
234	91\\
235	6\\
235	29\\
235	64\\
236	16\\
236	97\\
237	27\\
237	28\\
237	48\\
237	55\\
237	92\\
239	6\\
239	49\\
239	103\\
240	84\\
240	85\\
241	10\\
241	28\\
241	29\\
242	74\\
242	118\\
243	18\\
243	51\\
244	58\\
244	67\\
244	68\\
244	77\\
244	96\\
244	102\\
245	126\\
246	7\\
247	66\\
248	61\\
248	100\\
249	43\\
249	49\\
249	55\\
249	58\\
249	71\\
249	108\\
249	114\\
250	52\\
250	74\\
250	75\\
250	78\\
250	97\\
250	110\\
250	118\\
251	16\\
252	39\\
253	11\\
253	46\\
253	51\\
253	66\\
253	70\\
253	96\\
254	29\\
254	32\\
254	86\\
256	15\\
256	93\\
};


\end{axis}


\node at (\plotxtwo/2 + \plotwidth/2 + \plotxthree/2, \plotyone+\plotheight/2) {\large $\approx$};
\node at (\plotxtwo/2 + \plotwidth/2 + \plotxthree/2, \plotytwo+\plotheight/2) {\large $\approx$};
\node at (\plotxtwo/2 + \plotwidth/2 + \plotxthree/2, \plotythree+\plotheight/2) {\large $\approx$};
\node at (\plotxthree/2 + \plotwidth/4 + \plotxfour/2, \plotyone+\plotheight/2) {\large $\conv $};
\node at (\plotxthree/2 + \plotwidth/4 + \plotxfour/2, \plotytwo+\plotheight/2) {\large $\conv $};
\node at (\plotxthree/2 + \plotwidth/4 + \plotxfour/2,  \plotythree+\plotheight/2) {\large $\conv $};

\end{tikzpicture}%


==> figs/fig_coherence_sparsity_tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\newcommand{\plotwidth}{1.75in}
\newcommand{\plotheight}{1.05in} 
\newcommand{\plotxone}{-2.2in}
\newcommand{\plotxtwo}{0in}
\newcommand{\plotxthree}{2.2in}
\newcommand{\plothone}{1.4in}
\newcommand{\plothtwo}{0in}

\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Spike},
ymin=-0.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
102	0\\
};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	1\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo, \plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Generic},
ymin=-1.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
102	0\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0622870910792948\\
2	0.0425507836005014\\
3	-0.0569143990730506\\
4	-0.0184334940701157\\
5	0.052915567662868\\
6	0.55358209367113\\
7	-0.0686796483080776\\
8	-0.260649308054066\\
9	-0.0837944375501874\\
10	-0.152335542812642\\
11	0.0314511550622029\\
12	0.167694225726744\\
13	0.415152100772494\\
14	0.366236394646203\\
15	0.0669065499331875\\
16	0.108321159917074\\
17	-0.19467572525629\\
18	-0.177842215906397\\
19	0.199147172759136\\
20	0.0794036916618615\\
21	0.261239161493711\\
22	0.262829583210176\\
23	0.350745376214017\\
24	-0.00618718273344638\\
25	-0.0596969360748677\\
26	0.299890909362693\\
27	0.0752914559664731\\
28	-0.0638705909007607\\
29	-0.221998041488385\\
30	-0.586676995759123\\
31	-0.312458578307661\\
32	-0.442758953322281\\
33	0.357121567204169\\
34	0.0477492324028854\\
35	0.125184227146716\\
36	0.342935752394236\\
37	0.21246317414213\\
38	-0.167037994797716\\
39	-0.0618225099829596\\
40	0.222932729520848\\
41	-0.169134789046927\\
42	0.729608832576403\\
43	-0.36253253751801\\
44	-0.133956973015832\\
45	0.0446942867836823\\
46	-0.0937736417174518\\
47	-0.179059459553848\\
48	-0.493252256294553\\
49	-0.696140661983768\\
50	-0.644426373757566\\
51	0.442308498703286\\
52	-0.129858505949222\\
53	-0.130053930599701\\
54	0.154622578799045\\
55	-0.502507356533563\\
56	-0.588272957944692\\
57	0.189242813926251\\
58	0.137073399662805\\
59	-0.113401506931023\\
60	0.233598734092032\\
61	0.548046341125649\\
62	-0.382258264997203\\
63	0.0824030338779351\\
64	0.0731742765884175\\
65	0.415901589144237\\
66	-0.394407172394425\\
67	-0.518604430220401\\
68	-0.074399837576075\\
69	0.113008993105185\\
70	0.594272497421973\\
71	0.576419039790291\\
72	-0.104525139157963\\
73	0.236090163797626\\
74	-0.187092378616295\\
75	0.103618176866872\\
76	-0.448697714266368\\
77	0.469167831197002\\
78	0.335826856879339\\
79	-0.862641421982992\\
80	0.339281537809789\\
81	1\\
82	0.661135679537466\\
83	0.453773667769622\\
84	0.437811037242718\\
85	-0.529577161194372\\
86	-0.822177586943486\\
87	0.483946466119988\\
88	-0.0616603701167866\\
89	-0.0923659677107046\\
90	-0.505411816712735\\
91	-0.338899102451779\\
92	-0.60906998168447\\
93	-0.217274789064317\\
94	-0.272508323583588\\
95	-0.145445983518225\\
96	-0.189478312691661\\
97	-0.078068566755488\\
98	-0.068714430824909\\
99	0.476484875575833\\
100	-0.010446972798079\\
101	0.226551136682993\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree, \plothone)},
scale only axis,
xmin=0,
xmax=102,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={Generic Lowpass},
ymin=-1.2,
ymax=1.2,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{% 
0	0\\
102	0\\
};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0392667442897841\\
2	-0.0531240326213451\\
3	-0.0528319635237295\\
4	-0.0359578701115919\\
5	-0.00244137059764078\\
6	0.0445204205618254\\
7	0.0980714660935713\\
8	0.148378696876371\\
9	0.184697098007826\\
10	0.198537510786772\\
11	0.187021318137611\\
12	0.155114152985301\\
13	0.115525596849185\\
14	0.0857125581651884\\
15	0.082466355646803\\
16	0.115634231184188\\
17	0.18318655546397\\
18	0.269749133731262\\
19	0.3497839122649\\
20	0.395051453008934\\
21	0.384329265058966\\
22	0.312207895916572\\
23	0.193645761019679\\
24	0.0620203237650578\\
25	-0.0395703282456667\\
26	-0.0716440722757489\\
27	-0.0123102044031091\\
28	0.132809600588098\\
29	0.328541141486014\\
30	0.517549851947106\\
31	0.635696882789782\\
32	0.631103343395188\\
33	0.481084135690363\\
34	0.201361266817094\\
35	-0.155912329450587\\
36	-0.515387045671055\\
37	-0.799458161041857\\
38	-0.950715045536386\\
39	-0.948940787243471\\
40	-0.817168542124456\\
41	-0.614590415562428\\
42	-0.418217771179462\\
43	-0.29879801857557\\
44	-0.298421518987911\\
45	-0.416846529807671\\
46	-0.610923515796355\\
47	-0.807435915645491\\
48	-0.925482507976285\\
49	-0.90154391228669\\
50	-0.709550107080432\\
51	-0.369847568818642\\
52	0.0555699282468268\\
53	0.47997330288692\\
54	0.815710084322219\\
55	0.997734336424195\\
56	1\\
57	0.840275686209143\\
58	0.572600805822344\\
59	0.270316474094151\\
60	0.00521163390156912\\
61	-0.170922271254227\\
62	-0.237252592313505\\
63	-0.204978867810784\\
64	-0.10929465783274\\
65	0.00433597308786696\\
66	0.0948296645945577\\
67	0.136590203639078\\
68	0.124248494810224\\
69	0.0705584221856953\\
70	-0.000825356566107911\\
71	-0.0646003901884328\\
72	-0.101840564063254\\
73	-0.104456564314189\\
74	-0.0753254931386455\\
75	-0.0249108723950009\\
76	0.033751012431514\\
77	0.0895996028726883\\
78	0.136106550156248\\
79	0.171358175388169\\
80	0.196241953413278\\
81	0.211982205420415\\
82	0.218334546362829\\
83	0.213258530273284\\
84	0.194105551549524\\
85	0.159637451365363\\
86	0.11182641739609\\
87	0.0565041050141737\\
88	0.00244542060925433\\
89	-0.040850737131469\\
90	-0.0658758054122453\\
91	-0.0693168224471289\\
92	-0.0529633280625062\\
93	-0.0230417056045379\\
94	0.0117084022293201\\
95	0.0424798737809448\\
96	0.0625319149768111\\
97	0.0684108579842075\\
98	0.0600901569342573\\
99	0.0402888942636751\\
100	0.0134633015291025\\
101	-0.0150738633870709\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone, \plothtwo)},
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta p_0^{-1/2}$},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
15	-0.726865189131569\\
16	-1.23257723828815\\
17	0.230772622048103\\
20	0.919238115809843\\
36	0.939024203135738\\
41	-1.35099575265281\\
42	0.514494198580468\\
46	2.39729174776357\\
49	1.36672804725804\\
50	-0.412100915210239\\
53	-1.09768117045143\\
65	-1.21326210081128\\
68	0.182795769161246\\
71	0.273082301093916\\
72	-0.589521142246774\\
77	0.270261051223237\\
79	-0.75976397654647\\
82	-1.71912389410255\\
83	-0.389591556493368\\
88	0.799387535555161\\
91	0.0873806428130791\\
100	-1.36999495845954\\
104	-0.526442708654643\\
107	-0.965615685974873\\
109	-0.51625124989384\\
112	-1.21674496366818\\
113	-0.0574430857284429\\
115	-0.232316871361916\\
119	1.2308149713147\\
129	-2.85716582894746\\
132	-0.623150190211298\\
134	-0.837263427008003\\
135	-1.3410654770271\\
137	2.30434719614947\\
145	-0.96367133556768\\
147	-0.0321568439834954\\
150	0.174921239286867\\
151	-1.05276183154778\\
153	-1.70842629266097\\
164	0.247696644580191\\
165	1.14771069096665\\
168	-1.09920861945308\\
171	0.990409974476931\\
174	0.00804414852455978\\
178	0.855908222910797\\
182	-0.130361513566539\\
185	-0.447433816092513\\
188	1.5305461825809\\
190	2.36111446560566\\
196	0.864450095460369\\
201	0.847351570763688\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo, \plothtwo)},
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta = p_0^{-3/4}$},
ymin=-3,
ymax=3,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
4	1.1342196603086\\
27	1.53974381699506\\
34	0.0248278866003825\\
56	-1.52487002244297\\
60	1.24870238415491\\
72	0.220798269954456\\
79	1.80075721371618\\
84	0.263647018882747\\
120	-0.711802731922151\\
130	-1.8457601427852\\
147	-1.33426470222022\\
154	-0.106086070846509\\
177	-0.834967226644927\\
186	0.822103991874932\\
188	-0.687891788866\\
191	0.56942521976564\\
196	-0.946815887061392\\
199	-0.534716966970527\\
201	1.30124575073663\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree, \plothtwo)}, 
scale only axis,
xmin=0,
xmax=202,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
% xlabel={$\theta = p_0^{-1}$},
ymin=-3,  
ymax=3, 
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
] 
\addplot[ycomb, color=mycolor2, line width=1pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
3	-1.39025558412782\\
42	1.51240326459101\\
69	-0.928776946015254\\
116	0.508229633711368\\
154	-1.28368627187572\\
};
\addplot[forget plot, color=white!15!black, line width=0.5pt] table[row sep=crcr] {%
0	0\\
202	0\\
}; 
\end{axis} 
 
\node at (-1.34in,2.6in) {(a) spiky (easiest)}; 
\node at (.9in,2.6in) {(b) generic (easy)};
\node at (3.06in,2.6in) {(c) lowpass (difficult)};
\node at (-1.34in,1.25in) {$\mu_s \approx 0$}; 
\node at (.9in,1.25in) {$\mu_s \approx \di^{-1/2}$};
\node at (3.06in,1.25in) {$\mu_s \approx \text{constant}$};
\node[align=center] at (-1.34in,-.23in) {$\theta \approx \di^{-1/2}$  };
\node[align=center] at (.9in,-.23in) {$\theta \approx \di^{-3/4}$  };
\node[align=center] at (3.06in,-.23in) {$\theta \approx \di^{-1}$  }; 
   

\end{tikzpicture}%

==> figs/fig_conv.tex <==


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.6350,0.0780,0.1840}
\newcommand{\plotwidth}{1.3in}
\newcommand{\plotheight}{0.6in}
\newcommand{\plotxone}{0.9in}
\newcommand{\plotxtwo}{2.7in}
\newcommand{\plotxthree}{4.3in}
\newcommand{\plotyone}{1in}
\newcommand{\plotytwo}{1.9in}
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone/2+\plotytwo/2)},
scale only axis,
hide y axis,
axis x line*=bottom,
xmin=-5,
xmax=5,
xtick={-1,1}, 
ymin=0,
ymax=1.3,
% ytick={1},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	2.23363143620412e-10\\
-4.99	2.49577906244551e-10\\
-4.98	2.78791881876799e-10\\
-4.97	3.11338961506137e-10\\
-4.96	3.47589128124178e-10\\
-4.95	3.87952235258058e-10\\
-4.94	4.3288216745252e-10\\
-4.93	4.82881419838149e-10\\
-4.92	5.38506137379008e-10\\
-4.91	6.00371658155172e-10\\
-4.9	6.69158609129782e-10\\
-4.89	7.45619607302799e-10\\
-4.88	8.30586623995604e-10\\
-4.87	9.24979075272413e-10\\
-4.86	1.02981270722193e-09\\
-4.85	1.14620935103157e-09\\
-4.84	1.27540762952738e-09\\
-4.83	1.41877470416784e-09\\
-4.82	1.57781915941511e-09\\
-4.81	1.75420513001192e-09\\
-4.8	1.94976778601979e-09\\
-4.79	2.16653030057991e-09\\
-4.78	2.40672243630458e-09\\
-4.77	2.67280089805737e-09\\
-4.76	2.96747161270675e-09\\
-4.75	3.29371411031178e-09\\
-4.74	3.65480819620406e-09\\
-4.73	4.05436311964834e-09\\
-4.72	4.49634946229005e-09\\
-4.71	4.98513398852704e-09\\
-4.7	5.52551772037936e-09\\
-4.69	6.12277752148773e-09\\
-4.68	6.78271149866565e-09\\
-4.67	7.51168855508717e-09\\
-4.66	8.31670245685204e-09\\
-4.65	9.2054308044689e-09\\
-4.64	1.0186299332893e-08\\
-4.63	1.12685519983112e-08\\
-4.62	1.24623273470477e-08\\
-4.61	1.37787417019694e-08\\
-4.6	1.52299797447733e-08\\
-4.59	1.68293931187695e-08\\
-4.58	1.85916077264326e-08\\
-4.57	2.05326404493283e-08\\
-4.56	2.26700260752695e-08\\
-4.55	2.50229552789809e-08\\
-4.54	2.76124245684339e-08\\
-4.53	3.0461399179634e-08\\
-4.52	3.35949899783314e-08\\
-4.51	3.70406455081868e-08\\
-4.5	4.08283604117084e-08\\
-4.49	4.49909015431775e-08\\
-4.48	4.95640531921096e-08\\
-4.47	5.45868829420597e-08\\
-4.46	6.01020298030974e-08\\
-4.45	6.61560163775835e-08\\
-4.44	7.27995869483793e-08\\
-4.43	8.008807351686e-08\\
-4.42	8.80817919655595e-08\\
-4.41	9.6846470677524e-08\\
-4.4	1.06453714112049e-07\\
-4.39	1.16981504015016e-07\\
-4.38	1.28514741132178e-07\\
-4.37	1.41145830496087e-07\\
-4.36	1.54975313572632e-07\\
-4.35	1.70112550782058e-07\\
-4.34	1.86676458152616e-07\\
-4.33	2.04796302123402e-07\\
-4.32	2.24612556787399e-07\\
-4.31	2.46277828156838e-07\\
-4.3	2.69957850341996e-07\\
-4.29	2.95832558861917e-07\\
-4.28	3.2409724665264e-07\\
-4.27	3.54963808705978e-07\\
-4.26	3.8866208166101e-07\\
-4.25	4.25441285082031e-07\\
-4.24	4.65571571592016e-07\\
-4.23	5.0934569349073e-07\\
-4.22	5.57080793972633e-07\\
-4.21	6.09120331572734e-07\\
-4.2	6.65836147010211e-07\\
-4.19	7.27630682170349e-07\\
-4.18	7.94939361567572e-07\\
-4.17	8.68233147266182e-07\\
-4.16	9.48021278903103e-07\\
-4.15	1.0348542111596e-06\\
-4.14	1.12932676176743e-06\\
-4.13	1.23208148391174e-06\\
-4.12	1.34381227770857e-06\\
-4.11	1.465268256291e-06\\
-4.1	1.59725788293666e-06\\
-4.09	1.7406533966112e-06\\
-4.08	1.89639554428922e-06\\
-4.07	2.06549863944817e-06\\
-4.06	2.24905596721232e-06\\
-4.05	2.44824555775531e-06\\
-4.04	2.66433635075215e-06\\
-4.03	2.89869477490697e-06\\
-4.02	3.15279176787129e-06\\
-4.01	3.4282102632127e-06\\
-4	3.72665317249487e-06\\
-3.99	4.04995189198948e-06\\
-3.98	4.40007536505973e-06\\
-3.97	4.77913973283518e-06\\
-3.96	5.18941860743906e-06\\
-3.95	5.63335400373447e-06\\
-3.94	6.11356796732428e-06\\
-3.93	6.63287493837446e-06\\
-3.92	7.19429489272818e-06\\
-3.91	7.80106730374725e-06\\
-3.9	8.45666597034722e-06\\
-3.89	9.16481475879568e-06\\
-3.88	9.92950430801101e-06\\
-3.87	1.0755009750333e-05\\
-3.86	1.16459095020443e-05\\
-3.85	1.26071051802883e-05\\
-3.84	1.36438427054702e-05\\
-3.83	1.47617346507312e-05\\
-3.82	1.59667839026519e-05\\
-3.81	1.72654086999783e-05\\
-3.8	1.86644691198526e-05\\
-3.79	2.01712950837924e-05\\
-3.78	2.17937159584657e-05\\
-3.77	2.35400918291865e-05\\
-3.76	2.5419346526969e-05\\
-3.75	2.74410024929491e-05\\
-3.74	2.96152175669998e-05\\
-3.73	3.19528237904162e-05\\
-3.72	3.44653683156446e-05\\
-3.71	3.71651565191465e-05\\
-3.7	4.00652974166416e-05\\
-3.69	4.31797514831391e-05\\
-3.68	4.65233809833495e-05\\
-3.67	5.01120029212526e-05\\
-3.66	5.39624447207837e-05\\
-3.65	5.80926027527714e-05\\
-3.64	6.25215038264142e-05\\
-3.63	6.7269369766707e-05\\
-3.62	7.23576852023106e-05\\
-3.61	7.78092686913928e-05\\
-3.6	8.36483473159334e-05\\
-3.59	8.99006348778934e-05\\
-3.58	9.65934138334293e-05\\
-3.57	0.000103755621104074\\
-3.56	0.000111417937906348\\
-3.55	0.000119612883743765\\
-3.54	0.000128374914707458\\
-3.53	0.000137740526233822\\
-3.52	0.000147748360469511\\
-3.51	0.000158439318395882\\
-3.5	0.000169856676866507\\
-3.49	0.000182046210712679\\
-3.48	0.000195056320072832\\
-3.47	0.00020893816310259\\
-3.46	0.000223745794222523\\
-3.45	0.000239536308060878\\
-3.44	0.000256369989248212\\
-3.43	0.000274310468220326\\
-3.42	0.000293424883184772\\
-3.41	0.000313784048404801\\
-3.4	0.000335462628952716\\
-3.39	0.000358539322082107\\
-3.38	0.000383097045365658\\
-3.37	0.000409223131741643\\
-3.36	0.000437009531608309\\
-3.35	0.000466553022100649\\
-3.34	0.000497955423678904\\
-3.33	0.000531323824152167\\
-3.32	0.000566770810253953\\
-3.31	0.000604414706879249\\
-3.3	0.000644379824084589\\
-3.29	0.000686796711943819\\
-3.28	0.000731802423342717\\
-3.27	0.000779540784785082\\
-3.26	0.000830162675271746\\
-3.25	0.000883826313301668\\
-3.24	0.000940697552031306\\
-3.23	0.00100095018261435\\
-3.22	0.00106476624572897\\
-3.21	0.00113233635128382\\
-3.2	0.00120386000627688\\
-3.19	0.00127954595076352\\
-3.18	0.00135961250187089\\
-3.17	0.00144428790577558\\
-3.16	0.00153381069754079\\
-3.15	0.00162843006868614\\
-3.14	0.00172840624234077\\
-3.13	0.00183401085580515\\
-3.12	0.00194552735032194\\
-3.11	0.00206325136782905\\
-3.1	0.00218749115444058\\
-3.09	0.0023185679703721\\
-3.08	0.00245681650599664\\
-3.07	0.0026025853036868\\
-3.06	0.00275623718506569\\
-3.05	0.00291814968325652\\
-3.04	0.00308871547968585\\
-3.03	0.00326834284496035\\
-3.02	0.00345745608330035\\
-3.01	0.00365649597997608\\
-3	0.00386592025115438\\
-2.99	0.00408620399552412\\
-2.98	0.00431784014702903\\
-2.97	0.00456133992799532\\
-2.96	0.00481723330190075\\
-2.95	0.00508606942498881\\
-2.94	0.0053684170958897\\
-2.93	0.00566486520236612\\
-2.92	0.00597602316425901\\
-2.91	0.00630252137166327\\
-2.9	0.00664501161732069\\
-2.89	0.00700416752217224\\
-2.88	0.00738068495296756\\
-2.87	0.00777528243078632\\
-2.86	0.00818870152928042\\
-2.85	0.00862170726140421\\
-2.84	0.00907508845335537\\
-2.83	0.00954965810440765\\
-2.82	0.0100462537312737\\
-2.81	0.0105657376955963\\
-2.8	0.0111089975131262\\
-2.79	0.0116769461431056\\
-2.78	0.0122705222563395\\
-2.77	0.012890690480402\\
-2.76	0.0135384416203882\\
-2.75	0.014214792853594\\
-2.74	0.0149207878964719\\
-2.73	0.0156574971421856\\
-2.72	0.0164260177670603\\
-2.71	0.0172274738042021\\
-2.7	0.0180630161825401\\
-2.69	0.0189338227295278\\
-2.68	0.019841098135726\\
-2.67	0.0207860738794809\\
-2.66	0.0217700081098996\\
-2.65	0.0227941854863278\\
-2.64	0.0238599169725299\\
-2.63	0.0249685395837805\\
-2.62	0.0261214160850819\\
-2.61	0.0273199346387391\\
-2.6	0.0285655083995403\\
-2.59	0.0298595750558121\\
-2.58	0.0312035963146529\\
-2.57	0.0325990573296726\\
-2.56	0.0340474660696124\\
-2.55	0.0355503526262588\\
-2.54	0.0371092684601171\\
-2.53	0.0387257855823639\\
-2.52	0.0404014956716583\\
-2.51	0.0421380091244618\\
-2.5	0.0439369540375876\\
-2.49	0.0457999751217769\\
-2.48	0.0477287325451908\\
-2.47	0.0497249007057911\\
-2.46	0.0517901669316883\\
-2.45	0.053926230108631\\
-2.44	0.0561347992339273\\
-2.43	0.0584175918962023\\
-2.42	0.0607763326805202\\
-2.41	0.0632127514985241\\
-2.4	0.0657285818433877\\
-2.39	0.0683255589695057\\
-2.38	0.0710054179970076\\
-2.37	0.0737698919413169\\
-2.36	0.0766207096681501\\
-2.35	0.0795595937745031\\
-2.34	0.082588258396344\\
-2.33	0.0857084069439088\\
-2.32	0.0889217297656646\\
-2.31	0.0922299017421982\\
-2.3	0.0956345798114638\\
-2.29	0.0991374004270267\\
-2.28	0.102739976951118\\
-2.27	0.106443896984523\\
-2.26	0.110250719635526\\
-2.25	0.114161972730329\\
-2.24	0.118179149967566\\
-2.23	0.122303708019748\\
-2.22	0.126537063584669\\
-2.21	0.130880590390027\\
-2.2	0.135335616154686\\
-2.19	0.139903419510257\\
-2.18	0.144585226886838\\
-2.17	0.149382209366992\\
-2.16	0.154295479512208\\
-2.15	0.159326088166321\\
-2.14	0.164475021240536\\
-2.13	0.169743196484905\\
-2.12	0.17513146025129\\
-2.11	0.180640584253022\\
-2.1	0.186271262326643\\
-2.09	0.19202410720128\\
-2.08	0.197899647281387\\
-2.07	0.203898323448687\\
-2.06	0.210020485889372\\
-2.05	0.216266390952666\\
-2.04	0.222636198047066\\
-2.03	0.229129966580618\\
-2.02	0.235747652951748\\
-2.01	0.242489107597214\\
-2	0.249354072103882\\
-1.99	0.256342176391019\\
-1.98	0.263452935969939\\
-1.97	0.27068574928781\\
-1.96	0.278039895162497\\
-1.95	0.28551453031532\\
-1.94	0.293108687008582\\
-1.93	0.300821270794744\\
-1.92	0.308651058384065\\
-1.91	0.316596695637464\\
-1.9	0.324656695691334\\
-1.89	0.332829437220914\\
-1.88	0.341113162848745\\
-1.87	0.34950597770463\\
-1.86	0.358005848143349\\
-1.85	0.366610600626262\\
-1.84	0.37531792077275\\
-1.83	0.384125352587252\\
-1.82	0.393030297867458\\
-1.81	0.402030015799002\\
-1.8	0.411121622741744\\
-1.79	0.420302092212489\\
-1.78	0.429568255068714\\
-1.77	0.438916799897578\\
-1.76	0.448344273614201\\
-1.75	0.457847082272855\\
-1.74	0.467421492094395\\
-1.73	0.477063630712901\\
-1.72	0.486769488644121\\
-1.71	0.496534920977951\\
-1.7	0.506355649296797\\
-1.69	0.516227263821224\\
-1.68	0.526145225783933\\
-1.67	0.536104870032643\\
-1.66	0.54610140786205\\
-1.65	0.556129930074562\\
-1.64	0.566185410269085\\
-1.63	0.576262708356654\\
-1.62	0.586356574301266\\
-1.61	0.596461652083774\\
-1.6	0.606572483886248\\
-1.59	0.616683514493734\\
-1.58	0.626789095909854\\
-1.57	0.636883492182232\\
-1.56	0.646960884433233\\
-1.55	0.657015376091059\\
-1.54	0.667040998315736\\
-1.53	0.677031715614116\\
-1.52	0.686981431637503\\
-1.51	0.696883995155098\\
-1.5	0.706733206195997\\
-1.49	0.716522822352062\\
-1.48	0.726246565233531\\
-1.47	0.735898127068858\\
-1.46	0.745471177439841\\
-1.45	0.754959370142754\\
-1.44	0.764356350165793\\
-1.43	0.773655760772821\\
-1.42	0.78285125068305\\
-1.41	0.791936481335998\\
-1.4	0.800905134230759\\
-1.39	0.809750918328335\\
-1.38	0.818467577505562\\
-1.37	0.827048898048909\\
-1.36	0.835488716176222\\
-1.35	0.84378092557432\\
-1.34	0.851919484940193\\
-1.33	0.859898425513391\\
-1.32	0.867711858587154\\
-1.31	0.87535398298567\\
-1.3	0.88281909249488\\
-1.29	0.890101583234167\\
-1.28	0.897195960956309\\
-1.27	0.904096848263076\\
-1.26	0.91079899172395\\
-1.25	0.917297268885496\\
-1.24	0.92358669515907\\
-1.23	0.929662430574647\\
-1.22	0.935519786388787\\
-1.21	0.941154231534891\\
-1.2	0.94656139890418\\
-1.19	0.951737091446058\\
-1.18	0.956677288076811\\
-1.17	0.961378149385882\\
-1.16	0.965836023129343\\
-1.15	0.970047449500465\\
-1.14	0.974009166167752\\
-1.13	0.977718113071133\\
-1.12	0.981171436967488\\
-1.11	0.984366495717085\\
-1.1	0.987300862303008\\
-1.09	0.989972328576106\\
-1.08	0.99237890871853\\
-1.07	0.994518842419393\\
-1.06	0.996390597756689\\
-1.05	0.99799287378007\\
-1.04	0.999324602789725\\
-1.03	1.0003849523071\\
-1.02	1.00117332673382\\
-1.01	1.00168936869575\\
-1	1.00193296006974\\
-0.99	1.00190422269109\\
-0.98	1.00160351874067\\
-0.97	1.00103145081074\\
-0.96	1.00018886164966\\
-0.95	0.999076833585875\\
-0.94	0.997696687632407\\
-0.93	0.996049982273494\\
-0.92	0.994138511935788\\
-0.91	0.991964305146972\\
-0.9	0.989529622385287\\
-0.89	0.986836953624027\\
-0.88	0.983889015575592\\
-0.87	0.980688748640245\\
-0.86	0.977239313565238\\
-0.85	0.973544087820494\\
-0.84	0.969606661697506\\
-0.83	0.965430834138618\\
-0.82	0.961020608304282\\
-0.81	0.956380186886356\\
-0.8	0.951513967175887\\
-0.79	0.946426535894262\\
-0.78	0.941122663796942\\
-0.77	0.93560730005937\\
-0.76	0.929885566454962\\
-0.75	0.923962751335397\\
-0.74	0.917844303423676\\
-0.73	0.911535825430698\\
-0.72	0.905043067506312\\
-0.71	0.898371920535994\\
-0.7	0.891528409294486\\
-0.69	0.88451868546786\\
-0.68	0.877349020555596\\
-0.67	0.87002579866436\\
-0.66	0.862555509205215\\
-0.649999999999999	0.854944739506041\\
-0.64	0.847200167350962\\
-0.63	0.839328553458547\\
-0.62	0.831336733910508\\
-0.61	0.823231612542571\\
-0.6	0.815020153309083\\
-0.59	0.806709372632818\\
-0.58	0.798306331751293\\
-0.57	0.789818129070751\\
-0.56	0.78125189253879\\
-0.55	0.772614772046398\\
-0.54	0.763913931869933\\
-0.53	0.755156543163361\\
-0.52	0.746349776510773\\
-0.51	0.737500794548948\\
-0.5	0.72861674466942\\
-0.49	0.719704751809198\\
-0.48	0.71077191133897\\
-0.47	0.701825282057279\\
-0.46	0.692871879298811\\
-0.45	0.68391866816458\\
-0.44	0.674972556881419\\
-0.43	0.666040390297826\\
-0.42	0.657128943522805\\
-0.41	0.648244915713988\\
-0.399999999999999	0.639394924020899\\
-0.39	0.630585497688843\\
-0.38	0.621823072328517\\
-0.37	0.613113984356001\\
-0.36	0.604464465607444\\
-0.35	0.595880638132323\\
-0.34	0.587368509168767\\
-0.33	0.578933966304079\\
-0.32	0.57058277282315\\
-0.31	0.562320563247139\\
-0.3	0.55415283906437\\
-0.29	0.546084964655075\\
-0.28	0.538122163411219\\
-0.27	0.530269514052323\\
-0.26	0.522531947137862\\
-0.25	0.514914241776458\\
-0.24	0.507421022531833\\
-0.23	0.500056756525119\\
-0.22	0.492825750732875\\
-0.21	0.485732149479882\\
-0.2	0.478779932125494\\
-0.19	0.471972910942113\\
-0.18	0.465314729184088\\
-0.17	0.458808859345138\\
-0.16	0.452458601602184\\
-0.149999999999999	0.446267082443282\\
-0.14	0.440237253477177\\
-0.13	0.434371890421838\\
-0.12	0.428673592269168\\
-0.11	0.423144780622982\\
-0.0999999999999996	0.4177876992072\\
-0.0899999999999999	0.412604413541103\\
-0.0800000000000001	0.407596810778426\\
-0.0700000000000003	0.40276659970696\\
-0.0599999999999996	0.398115310905293\\
-0.0499999999999998	0.393644297053263\\
-0.04	0.38935473339264\\
-0.0300000000000002	0.385247618334559\\
-0.0199999999999996	0.381323774210189\\
-0.00999999999999979	0.377583848161115\\
0	0.374028313165944\\
0.00999999999999979	0.37065746919962\\
0.0199999999999996	0.367471444521992\\
0.0300000000000002	0.364470197092203\\
0.04	0.361653516105488\\
0.0499999999999998	0.359021023649047\\
0.0599999999999996	0.356572176473687\\
0.0700000000000003	0.354306267878006\\
0.0800000000000001	0.352222429701924\\
0.0899999999999999	0.350319634426488\\
0.0999999999999996	0.348596697376876\\
0.11	0.347052279025662\\
0.12	0.345684887393447\\
0.13	0.344492880544041\\
0.14	0.343474469171455\\
0.149999999999999	0.342627719276052\\
0.16	0.341950554927268\\
0.17	0.341440761110382\\
0.18	0.341095986654911\\
0.19	0.340913747242243\\
0.2	0.340891428490207\\
0.21	0.341026289112337\\
0.22	0.341315464149641\\
0.23	0.341755968272735\\
0.24	0.342344699152252\\
0.25	0.343078440895494\\
0.26	0.343953867547295\\
0.27	0.344967546653125\\
0.28	0.34611594288248\\
0.29	0.347395421710598\\
0.3	0.348802253156589\\
0.31	0.350332615576032\\
0.32	0.351982599506115\\
0.33	0.353748211561358\\
0.34	0.35562537837797\\
0.35	0.357609950604832\\
0.36	0.359697706939092\\
0.37	0.361884358204302\\
0.38	0.364165551468986\\
0.39	0.366536874203487\\
0.399999999999999	0.368993858472847\\
0.41	0.371531985163461\\
0.42	0.374146688241121\\
0.43	0.376833359038037\\
0.44	0.37958735056631\\
0.45	0.382403981855257\\
0.46	0.385278542309911\\
0.47	0.388206296087902\\
0.48	0.391182486491858\\
0.49	0.394202340374344\\
0.5	0.397261072552266\\
0.51	0.400353890227578\\
0.52	0.403475997411008\\
0.53	0.406622599345429\\
0.54	0.409788906925395\\
0.55	0.412970141109285\\
0.56	0.416161537320344\\
0.57	0.41935834983289\\
0.58	0.422555856139783\\
0.59	0.425749361297246\\
0.6	0.428934202242954\\
0.61	0.432105752083312\\
0.62	0.435259424345693\\
0.63	0.438390677191402\\
0.64	0.441495017585016\\
0.649999999999999	0.444568005415729\\
0.66	0.447605257566269\\
0.67	0.450602451924908\\
0.68	0.453555331336076\\
0.69	0.456459707485034\\
0.7	0.459311464712079\\
0.71	0.462106563751723\\
0.72	0.46484104539232\\
0.73	0.467511034051602\\
0.74	0.470112741263639\\
0.75	0.472642469072751\\
0.76	0.47509661332997\\
0.77	0.477471666887686\\
0.78	0.479764222688205\\
0.79	0.481970976742012\\
0.8	0.484088730991625\\
0.81	0.486114396057048\\
0.82	0.488044993858914\\
0.83	0.489877660115574\\
0.84	0.491609646710492\\
0.85	0.493238323926471\\
0.86	0.4947611825434\\
0.87	0.496175835796345\\
0.88	0.497480021191052\\
0.89	0.498671602174035\\
0.9	0.4997485696547\\
0.91	0.500709043377094\\
0.92	0.501551273139148\\
0.93	0.502273639857441\\
0.94	0.50287465647579\\
0.95	0.503352968716197\\
0.96	0.503707355670909\\
0.97	0.503936730234616\\
0.98	0.504040139376062\\
0.99	0.504016764248598\\
1	0.503865920139473\\
1.01	0.503587056257916\\
1.02	0.503179755362351\\
1.03	0.502643733227327\\
1.04	0.50197883795104\\
1.05	0.501185049104586\\
1.06	0.500262476724354\\
1.07	0.499211360149241\\
1.08	0.498032066704632\\
1.09	0.496725090235363\\
1.1	0.495291049490141\\
1.11	0.493730686360152\\
1.12	0.492044863974844\\
1.13	0.490234564658121\\
1.14	0.488300887748427\\
1.15	0.486245047286413\\
1.16	0.484068369574165\\
1.17	0.481772290610103\\
1.18	0.479358353403972\\
1.19	0.476828205176454\\
1.2	0.474183594448211\\
1.21	0.471426368023268\\
1.22	0.468558467871895\\
1.23	0.465581927918241\\
1.24	0.462498870738186\\
1.25	0.45931150417295\\
1.26	0.456022117864186\\
1.27	0.452633079716358\\
1.28	0.449146832292315\\
1.29	0.44556588914807\\
1.3	0.441892831112866\\
1.31	0.438130302520655\\
1.32	0.434281007399192\\
1.33	0.430347705622969\\
1.34	0.426333209036224\\
1.35	0.42224037755229\\
1.36	0.418072115235536\\
1.37	0.413831366372126\\
1.38	0.4095211115358\\
1.39	0.405144363654839\\
1.4	0.400704164086307\\
1.41	0.396203578703606\\
1.42	0.391645694003297\\
1.43	0.387033613237031\\
1.44	0.382370452574351\\
1.45	0.377659337301997\\
1.46	0.372903398065211\\
1.47	0.368105767156424\\
1.48	0.363269574856527\\
1.49	0.358397945833806\\
1.5	0.353493995605419\\
1.51	0.348560827066144\\
1.52	0.343601527088926\\
1.53	0.338619163201577\\
1.54	0.33361678034376\\
1.55	0.328597397708215\\
1.56	0.323564005669939\\
1.57	0.318519562806849\\
1.58	0.313466993015219\\
1.59	0.308409182722952\\
1.6	0.303348978203546\\
1.61	0.298289182993349\\
1.62	0.293232555414485\\
1.63	0.288181806205608\\
1.64	0.283139596262374\\
1.65	0.278108534489312\\
1.66	0.273091175764536\\
1.67	0.268090019018486\\
1.68	0.263107505427681\\
1.69	0.258146016724204\\
1.7	0.253207873621443\\
1.71	0.248295334356349\\
1.72	0.243410593348283\\
1.73	0.238555779974282\\
1.74	0.233732957460363\\
1.75	0.228944121888288\\
1.76	0.224191201316988\\
1.77	0.219476055017654\\
1.78	0.21480047282132\\
1.79	0.210166174577552\\
1.8	0.205574809722707\\
1.81	0.201027956956022\\
1.82	0.196527124021652\\
1.83	0.192073747594611\\
1.84	0.187669193268402\\
1.85	0.183314755642014\\
1.86	0.179011658503799\\
1.87	0.174761055109626\\
1.88	0.170564028552602\\
1.89	0.166421592221524\\
1.9	0.162334690345144\\
1.91	0.158304198619209\\
1.92	0.154330924913201\\
1.93	0.150415610053575\\
1.94	0.146558928680266\\
1.95	0.142761490173163\\
1.96	0.139023839645204\\
1.97	0.135346458998704\\
1.98	0.131729768041493\\
1.99	0.128174125659428\\
2	0.12467983104182\\
2.01	0.121247124956304\\
2.02	0.117876191069699\\
2.03	0.11456715731139\\
2.04	0.111320097275796\\
2.05	0.108135031660501\\
2.06	0.105011929736661\\
2.07	0.101950710848323\\
2.08	0.0989512459373514\\
2.09	0.0960133590906876\\
2.1	0.0931368291067333\\
2.11	0.0903213910777032\\
2.12	0.0875667379848531\\
2.13	0.0848725223035652\\
2.14	0.0822383576153391\\
2.15	0.0796638202238188\\
2.16	0.077148450772063\\
2.17	0.0746917558583562\\
2.18	0.07229320964794\\
2.19	0.06995225547814\\
2.2	0.0676683074544534\\
2.21	0.0654407520352621\\
2.22	0.0632689496029298\\
2.23	0.0611522360191437\\
2.24	0.0590899241624619\\
2.25	0.0570813054461285\\
2.26	0.0551256513143243\\
2.27	0.0532222147151178\\
2.28	0.0513702315484938\\
2.29	0.0495689220879325\\
2.3	0.0478174923741197\\
2.31	0.0461151355794701\\
2.32	0.04446103334225\\
2.33	0.042854357069181\\
2.34	0.0412942692055156\\
2.35	0.0397799244716646\\
2.36	0.0383104710655603\\
2.37	0.0368850518300313\\
2.38	0.0355028053845596\\
2.39	0.0341628672208808\\
2.4	0.0328643707619793\\
2.41	0.0316064483841151\\
2.42	0.0303882324016041\\
2.43	0.0292088560141562\\
2.44	0.0280674542166538\\
2.45	0.0269631646713278\\
2.46	0.0258951285423665\\
2.47	0.0248624912930578\\
2.48	0.0238644034456353\\
2.49	0.0229000213040647\\
2.5	0.0219685076400641\\
2.51	0.021069032342715\\
2.52	0.0202007730320716\\
2.53	0.0193629156372314\\
2.54	0.018554654939377\\
2.55	0.0177751950803458\\
2.56	0.0170237500373257\\
2.57	0.0162995440643167\\
2.58	0.0156018121010323\\
2.59	0.0149298001499509\\
2.6	0.0142827656222549\\
2.61	0.0136599776534259\\
2.62	0.0130607173892865\\
2.63	0.0124842782433043\\
2.64	0.0119299661259894\\
2.65	0.011397099647237\\
2.66	0.0108850102924766\\
2.67	0.0103930425735069\\
2.68	0.00992055415489663\\
2.69	0.00946691595684702\\
2.7	0.00903151223540836\\
2.71	0.00861374064095154\\
2.72	0.00821301225579225\\
2.73	0.00782875161186514\\
2.74	0.00746039668934212\\
2.75	0.0071073988970826\\
2.76	0.0067692230357978\\
2.77	0.00644534724480163\\
2.78	0.00613526293321157\\
2.79	0.0058384746964505\\
2.8	0.00555450021888894\\
2.81	0.00528287016345199\\
2.82	0.00502312804900122\\
2.83	0.00477483011628485\\
2.84	0.00453754518323341\\
2.85	0.00431085449035911\\
2.86	0.00409435153699974\\
2.87	0.00388764190912747\\
2.88	0.00369034309942375\\
2.89	0.00350208432030081\\
2.9	0.00332250631052931\\
2.91	0.00315126113611038\\
2.92	0.00298801198600911\\
2.93	0.00283243296334412\\
2.94	0.00268420887260647\\
2.95	0.00254303500345858\\
2.96	0.00240861691164222\\
2.97	0.00228067019750188\\
2.98	0.00215892028260842\\
2.99	0.00204310218494549\\
3	0.00193296029309955\\
3.01	0.00182824794002645\\
3.02	0.0017287279969612\\
3.03	0.00163417138251849\\
3.04	0.00154435770411838\\
3.05	0.00145907480970047\\
3.06	0.00137811856400622\\
3.07	0.0013012926263627\\
3.08	0.00122840823024464\\
3.09	0.00115928396487318\\
3.1	0.00109374555909144\\
3.11	0.00103162566773936\\
3.12	0.000972763660732963\\
3.13	0.00091700541503658\\
3.14	0.000864203109700478\\
3.15	0.000814215024120605\\
3.16	0.00076690533966223\\
3.17	0.000722143944774718\\
3.18	0.000679806243710752\\
3.19	0.000639772968949962\\
3.2	0.000601929997414101\\
3.21	0.000566168170548633\\
3.22	0.000532383118333961\\
3.23	0.00050047508727834\\
3.24	0.00047034877243395\\
3.25	0.000441913153467525\\
3.26	0.000415081334807429\\
3.27	0.000389770389880101\\
3.28	0.000365901209440235\\
3.29	0.000343398353991157\\
3.3	0.000322189910284304\\
3.31	0.000302207351879777\\
3.32	0.000283385403743323\\
3.33	0.000265661910849064\\
3.34	0.000248977710751637\\
3.35	0.000233276510086189\\
3.36	0.000218504764949874\\
3.37	0.000204611565114089\\
3.38	0.000191548522012692\\
3.39	0.000179269660447768\\
3.4	0.000167731313951256\\
3.41	0.000156892023737775\\
3.42	0.000146712441181386\\
3.43	0.000137155233746701\\
3.44	0.000128184994302772\\
3.45	0.000119768153746428\\
3.46	0.00011187289686031\\
3.47	0.000104469081329616\\
3.48	9.75281598406486e-05\\
3.49	9.1023105183503e-05\\
3.5	8.49283382807052e-05\\
3.51	7.92196590633362e-05\\
3.52	7.38741801160168e-05\\
3.53	6.88702630121967e-05\\
3.54	6.41874572614089e-05\\
3.55	5.98064417905122e-05\\
3.56	5.57089688814745e-05\\
3.57	5.18778104888764e-05\\
3.58	4.82967068610918e-05\\
3.59	4.49503173899755e-05\\
3.6	4.18241736148638e-05\\
3.61	3.89046343077689e-05\\
3.62	3.61788425677912e-05\\
3.63	3.36346848540118e-05\\
3.64	3.12607518874102e-05\\
3.65	2.90463013537114e-05\\
3.66	2.69812223404678e-05\\
3.67	2.50560014431238e-05\\
3.68	2.32616904763038e-05\\
3.69	2.15898757280742e-05\\
3.7	2.00326486964755e-05\\
3.71	1.85825782491792e-05\\
3.72	1.72326841487042e-05\\
3.73	1.59764118872116e-05\\
3.74	1.48076087764888e-05\\
3.75	1.37205012403293e-05\\
3.76	1.27096732580996e-05\\
3.77	1.1770045909876e-05\\
3.78	1.08968579751015e-05\\
3.79	1.00856475382791e-05\\
3.8	9.33223455676027e-06\\
3.81	8.63270434721868e-06\\
3.82	7.98339194890233e-06\\
3.83	7.380867323246e-06\\
3.84	6.82192135088189e-06\\
3.85	6.30355258852426e-06\\
3.86	5.82295474960666e-06\\
3.87	5.37750487392992e-06\\
3.88	4.96475215292554e-06\\
3.89	4.58240737845494e-06\\
3.9	4.22833298435056e-06\\
3.91	3.90053365115541e-06\\
3.92	3.59714744573753e-06\\
3.93	3.31643746864078e-06\\
3.94	3.0567839831857e-06\\
3.95	2.81667700145193e-06\\
3.96	2.59470930335764e-06\\
3.97	2.38956986610232e-06\\
3.98	2.20003768225528e-06\\
3.99	2.02497594575565e-06\\
4	1.86332658603934e-06\\
4.01	1.71410513142526e-06\\
4.02	1.5763958837781e-06\\
4.03	1.44934738731646e-06\\
4.04	1.33216817525694e-06\\
4.05	1.2241227787741e-06\\
4.06	1.12452798351617e-06\\
4.07	1.0327493196459e-06\\
4.08	9.48197772076709e-07\\
4.09	8.70326698246647e-07\\
4.1	7.9862894141716e-07\\
4.11	7.32634128101085e-07\\
4.12	6.7190613881576e-07\\
4.13	6.16040741922457e-07\\
4.14	5.64663380854742e-07\\
4.15	5.17427105554685e-07\\
4.16	4.74010639429788e-07\\
4.17	4.34116573614236e-07\\
4.18	3.97469680767457e-07\\
4.19	3.63815341071035e-07\\
4.2	3.32918073492865e-07\\
4.21	3.04560165775775e-07\\
4.22	2.78540396977153e-07\\
4.23	2.54672846737438e-07\\
4.24	2.32785785789154e-07\\
4.25	2.12720642535091e-07\\
4.26	1.94331040825386e-07\\
4.27	1.77481904348567e-07\\
4.28	1.62048623322499e-07\\
4.29	1.4791627942766e-07\\
4.3	1.34978925168151e-07\\
4.31	1.23138914075962e-07\\
4.32	1.12306278391579e-07\\
4.33	1.02398151059872e-07\\
4.34	9.33382290747313e-08\\
4.35	8.50562753896705e-08\\
4.36	7.74876567851446e-08\\
4.37	7.05729152470343e-08\\
4.38	6.42573705652197e-08\\
4.39	5.84907520067597e-08\\
4.4	5.32268570553799e-08\\
4.41	4.84232353382076e-08\\
4.42	4.40408959823028e-08\\
4.43	4.00440367580197e-08\\
4.44	3.63997934738372e-08\\
4.45	3.30780081884884e-08\\
4.46	3.00510149012881e-08\\
4.47	2.72934414708059e-08\\
4.48	2.47820265958624e-08\\
4.49	2.24954507714236e-08\\
4.5	2.04141802057124e-08\\
4.51	1.85203227539717e-08\\
4.52	1.67974949890615e-08\\
4.53	1.52306995897273e-08\\
4.54	1.38062122841402e-08\\
4.55	1.25114776394247e-08\\
4.56	1.13350130375784e-08\\
4.57	1.02663202246158e-08\\
4.58	9.2958038631749e-09\\
4.59	8.41469655934929e-09\\
4.6	7.61498987235631e-09\\
4.61	6.88937085095873e-09\\
4.62	6.23116367350164e-09\\
4.63	5.63427599913662e-09\\
4.64	5.09314966643029e-09\\
4.65	4.60271540222054e-09\\
4.66	4.15835122841415e-09\\
4.67	3.75584427753344e-09\\
4.68	3.39135574932418e-09\\
4.69	3.06138876073646e-09\\
4.7	2.76275886018336e-09\\
4.71	2.49256699425813e-09\\
4.72	2.24817473114043e-09\\
4.73	2.02718155982023e-09\\
4.74	1.82740409809868e-09\\
4.75	1.64685705515304e-09\\
4.76	1.48373580635094e-09\\
4.77	1.33640044902662e-09\\
4.78	1.20336121815052e-09\\
4.79	1.08326515028845e-09\\
4.8	9.74883893008619e-10\\
4.81	8.77102565004874e-10\\
4.82	7.88909579706626e-10\\
4.83	7.09387352083135e-10\\
4.84	6.3770381476302e-10\\
4.85	5.73104675515219e-10\\
4.86	5.14906353610477e-10\\
4.87	4.62489537635795e-10\\
4.88	4.15293311997453e-10\\
4.89	3.72809803651103e-10\\
4.9	3.34579304564637e-10\\
4.91	3.00185829077372e-10\\
4.92	2.69253068689323e-10\\
4.93	2.41440709918922e-10\\
4.94	2.16441083726128e-10\\
4.95	1.93976117628918e-10\\
4.96	1.73794564061995e-10\\
4.97	1.55669480752989e-10\\
4.98	1.39395940938331e-10\\
4.99	1.24788953122218e-10\\
5	1.11681571810158e-10\\
};

\addplot[ycomb, color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-1	1\\
1	0.5\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotytwo)},
scale only axis,
hide y axis,
axis x line*=bottom,
xmin=-5,
xmax=5,
xtick={1},
ymin=0,
ymax=1.3,
% ytick={1},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.92874984796392e-22\\
-4.99	2.27823227358136e-22\\
-4.98	2.69029223066103e-22\\
-4.97	3.17599841988997e-22\\
-4.96	3.74835280061648e-22\\
-4.95	4.42262387564278e-22\\
-4.94	5.21673666202704e-22\\
-4.93	6.15172885520215e-22\\
-4.92	7.25228426526712e-22\\
-4.91	8.54735643173451e-22\\
-4.9	1.00708974473355e-21\\
-4.89	1.18627094901684e-21\\
-4.88	1.39694394314709e-21\\
-4.87	1.64457402171668e-21\\
-4.86	1.9355626588599e-21\\
-4.85	2.27740571965308e-21\\
-4.84	2.6788780370781e-21\\
-4.83	3.15024868493389e-21\\
-4.82	3.70353197765232e-21\\
-4.81	4.35278004012099e-21\\
-4.8	5.11442373180375e-21\\
-4.79	6.0076697998603e-21\\
-4.78	7.05496339885803e-21\\
-4.77	8.28252657688021e-21\\
-4.76	9.72098502030078e-21\\
-4.75	1.14060973078722e-20\\
-4.74	1.33796031901305e-20\\
-4.73	1.56902100297856e-20\\
-4.72	1.83947395671995e-20\\
-4.71	2.1559460674979e-20\\
-4.7	2.52616378092569e-20\\
-4.69	2.95913295354146e-20\\
-4.68	3.46534768982632e-20\\
-4.67	4.05703276307108e-20\\
-4.66	4.74842493768783e-20\\
-4.65	5.55609933901921e-20\\
-4.64	6.49934797207085e-20\\
-4.63	7.60061859195809e-20\\
-4.62	8.88602339815703e-20\\
-4.61	1.0385928487015e-19\\
-4.6	1.21356366812579e-19\\
-4.59	1.41761782945062e-19\\
-4.58	1.65552266209876e-19\\
-4.57	1.93281575091449e-19\\
-4.56	2.25592753324498e-19\\
-4.55	2.63232310684226e-19\\
-4.54	3.07066621028675e-19\\
-4.53	3.58100878652553e-19\\
-4.52	4.17501005585054e-19\\
-4.51	4.86618961697031e-19\\
-4.5	5.67021977492384e-19\\
-4.49	6.60526307520652e-19\\
-4.48	7.69236191920201e-19\\
-4.47	8.95588816349727e-19\\
-4.46	1.04240617839017e-18\\
-4.45	1.21295490357094e-18\\
-4.44	1.41101520896867e-18\\
-4.43	1.64096038966702e-18\\
-4.42	1.90784840647621e-18\\
-4.41	2.21752738585577e-18\\
-4.4	2.57675710915494e-18\\
-4.39	2.99334887283845e-18\\
-4.38	3.47632644973537e-18\\
-4.37	4.03611127971031e-18\\
-4.36	4.68473547353549e-18\\
-4.35	5.43608673414692e-18\\
-4.34	6.3061898939864e-18\\
-4.33	7.31353044610718e-18\\
-4.32	8.47942622190949e-18\\
-4.31	9.82845425312825e-18\\
-4.3	1.13889408651823e-17\\
-4.29	1.31935242004371e-17\\
-4.28	1.52797996828729e-17\\
-4.27	1.76910604322784e-17\\
-4.26	2.04771463415366e-17\\
-4.25	2.36954174734018e-17\\
-4.24	2.74118696456602e-17\\
-4.23	3.17024125924285e-17\\
-4.22	3.66543339560107e-17\\
-4.21	4.23679756252469e-17\\
-4.2	4.89586526458604e-17\\
-4.19	5.65588491460513e-17\\
-4.18	6.5320730514769e-17\\
-4.17	7.54190165175743e-17\\
-4.16	8.70542662229613e-17\\
-4.15	1.00456632638781e-16\\
-4.14	1.15890152935224e-16\\
-4.13	1.33657649183184e-16\\
-4.12	1.54106324806451e-16\\
-4.11	1.77634153593138e-16\\
-4.1	2.0469717131642e-16\\
-4.09	2.35817794980602e-16\\
-4.08	2.71594311665381e-16\\
-4.07	3.12711698147263e-16\\
-4.06	3.59953954224351e-16\\
-4.05	4.14218157286753e-16\\
-4.04	4.76530473529909e-16\\
-4.03	5.48064392717573e-16\\
-4.02	6.30161489033413e-16\\
-4.01	7.24355050841465e-16\\
-4	8.32396967698111e-16\\
-3.99	9.5628831438672e-16\\
-3.98	1.09831412982859e-15\\
-3.97	1.26108295429996e-15\\
-3.96	1.44757176239725e-15\\
-3.95	1.66117701269974e-15\\
-3.94	1.90577262926819e-15\\
-3.93	2.18577583632154e-15\\
-3.92	2.50622188714524e-15\\
-3.91	2.87284886317761e-15\\
-3.9	3.29219387117247e-15\\
-3.89	3.77170213744733e-15\\
-3.88	4.31985069084846e-15\\
-3.87	4.94628854283528e-15\\
-3.86	5.66199551694895e-15\\
-3.85	6.47946215418338e-15\\
-3.84	7.41289342910996e-15\\
-3.83	8.47843935813254e-15\\
-3.82	9.69445597058473e-15\\
-3.81	1.1081800550655e-14\\
-3.8	1.26641655490942e-14\\
-3.79	1.44684561147276e-14\\
-3.78	1.65252168141161e-14\\
-3.77	1.88691138012656e-14\\
-3.76	2.15394794769725e-14\\
-3.75	2.45809275491403e-14\\
-3.74	2.80440473822279e-14\\
-3.73	3.19861876182643e-14\\
-3.72	3.64723402772259e-14\\
-3.71	4.15761379163247e-14\\
-3.7	4.7380977962881e-14\\
-3.69	5.39812900527711e-14\\
-3.68	6.14839641270478e-14\\
-3.67	7.00099591864707e-14\\
-3.66	7.96961150033393e-14\\
-3.65	9.06971917709903e-14\\
-3.64	1.03188165665547e-13\\
-3.63	1.17366811637542e-13\\
-3.62	1.33456608482198e-13\\
-3.61	1.51710005400138e-13\\
-3.6	1.72412093903552e-13\\
-3.59	1.95884734100044e-13\\
-3.58	2.22491190156865e-13\\
-3.57	2.5264133617804e-13\\
-3.56	2.86797500888807e-13\\
-3.55	3.25481027496417e-13\\
-3.54	3.69279633973087e-13\\
-3.53	4.18855668884466e-13\\
-3.52	4.7495536887414e-13\\
-3.51	5.38419236132614e-13\\
-3.5	6.10193667760532e-13\\
-3.49	6.91343984027871e-13\\
-3.48	7.83069019296012e-13\\
-3.47	8.86717457986731e-13\\
-3.46	1.00380611864905e-12\\
-3.45	1.13604041210956e-12\\
-3.44	1.28533722513365e-12\\
-3.43	1.45385050923982e-12\\
-3.42	1.64399988558692e-12\\
-3.41	1.85850261151655e-12\\
-3.4	2.10040929273225e-12\\
-3.39	2.37314376762255e-12\\
-3.38	2.68054763731261e-12\\
-3.37	3.02692996712937e-12\\
-3.36	3.41712274280304e-12\\
-3.35	3.85654272846972e-12\\
-3.34	4.35126044401105e-12\\
-3.33	4.9080770571423e-12\\
-3.32	5.53461007170097e-12\\
-3.31	6.2393887886041e-12\\
-3.3	7.03196062084075e-12\\
-3.29	7.92300945963538e-12\\
-3.28	8.92448741663253e-12\\
-3.27	1.00497614078047e-11\\
-3.26	1.13137762000653e-11\\
-3.25	1.2733235712698e-11\\
-3.24	1.4326804554239e-11\\
-3.23	1.61153319830738e-11\\
-3.22	1.81221007085793e-11\\
-3.21	2.03731032011848e-11\\
-3.2	2.28973484564554e-11\\
-3.19	2.57272024626227e-11\\
-3.18	2.88987659555393e-11\\
-3.17	3.24522934127006e-11\\
-3.16	3.64326576418477e-11\\
-3.15	4.08898647632178e-11\\
-3.14	4.58796248713931e-11\\
-3.13	5.14639841970012e-11\\
-3.12	5.77120251746612e-11\\
-3.11	6.47006414662637e-11\\
-3.1	7.25153956932532e-11\\
-3.09	8.12514684036078e-11\\
-3.08	9.1014707644879e-11\\
-3.07	1.01922789440699e-10\\
-3.06	1.14106500481747e-10\\
-3.05	1.27711155451283e-10\\
-3.04	1.42898162618451e-10\\
-3.03	1.59846752658997e-10\\
-3.02	1.78755887112799e-10\\
-3.01	1.99846364471584e-10\\
-3	2.23363143620316e-10\\
-2.99	2.49577906244437e-10\\
-2.98	2.78791881876665e-10\\
-2.97	3.11338961505979e-10\\
-2.96	3.47589128123991e-10\\
-2.95	3.87952235257837e-10\\
-2.94	4.32882167452259e-10\\
-2.93	4.82881419837841e-10\\
-2.92	5.38506137378646e-10\\
-2.91	6.00371658154745e-10\\
-2.9	6.69158609129278e-10\\
-2.89	7.45619607302206e-10\\
-2.88	8.30586623994906e-10\\
-2.87	9.2497907527159e-10\\
-2.86	1.02981270722096e-09\\
-2.85	1.14620935103043e-09\\
-2.84	1.27540762952604e-09\\
-2.83	1.41877470416627e-09\\
-2.82	1.57781915941326e-09\\
-2.81	1.75420513000974e-09\\
-2.8	1.94976778601724e-09\\
-2.79	2.16653030057691e-09\\
-2.78	2.40672243630105e-09\\
-2.77	2.67280089805323e-09\\
-2.76	2.96747161270189e-09\\
-2.75	3.29371411030608e-09\\
-2.74	3.65480819619737e-09\\
-2.73	4.05436311964049e-09\\
-2.72	4.49634946228085e-09\\
-2.71	4.98513398851626e-09\\
-2.7	5.52551772036673e-09\\
-2.69	6.12277752147293e-09\\
-2.68	6.78271149864833e-09\\
-2.67	7.51168855506688e-09\\
-2.66	8.3167024568283e-09\\
-2.65	9.20543080444112e-09\\
-2.64	1.01862993328605e-08\\
-2.63	1.12685519982732e-08\\
-2.62	1.24623273470033e-08\\
-2.61	1.37787417019175e-08\\
-2.6	1.52299797447126e-08\\
-2.59	1.68293931186986e-08\\
-2.58	1.85916077263498e-08\\
-2.57	2.05326404492317e-08\\
-2.56	2.26700260751567e-08\\
-2.55	2.50229552788493e-08\\
-2.54	2.76124245682803e-08\\
-2.53	3.04613991794549e-08\\
-2.52	3.35949899781227e-08\\
-2.51	3.70406455079435e-08\\
-2.5	4.08283604114249e-08\\
-2.49	4.49909015428473e-08\\
-2.48	4.9564053191725e-08\\
-2.47	5.45868829416119e-08\\
-2.46	6.01020298025762e-08\\
-2.45	6.6156016376977e-08\\
-2.44	7.27995869476738e-08\\
-2.43	8.00880735160395e-08\\
-2.42	8.80817919646056e-08\\
-2.41	9.68464706764153e-08\\
-2.4	1.0645371411076e-07\\
-2.39	1.16981504013519e-07\\
-2.38	1.28514741130439e-07\\
-2.37	1.41145830494069e-07\\
-2.36	1.5497531357029e-07\\
-2.35	1.7011255077934e-07\\
-2.34	1.86676458149463e-07\\
-2.33	2.04796302119745e-07\\
-2.32	2.24612556783159e-07\\
-2.31	2.46277828151924e-07\\
-2.3	2.69957850336301e-07\\
-2.29	2.95832558855321e-07\\
-2.28	3.24097246645e-07\\
-2.27	3.54963808697132e-07\\
-2.26	3.88662081650772e-07\\
-2.25	4.25441285070183e-07\\
-2.24	4.6557157157831e-07\\
-2.23	5.09345693474879e-07\\
-2.22	5.57080793954306e-07\\
-2.21	6.0912033155155e-07\\
-2.2	6.65836146985732e-07\\
-2.19	7.2763068214207e-07\\
-2.18	7.94939361534911e-07\\
-2.17	8.68233147228473e-07\\
-2.16	9.48021278859576e-07\\
-2.15	1.03485421110938e-06\\
-2.14	1.12932676170948e-06\\
-2.13	1.23208148384491e-06\\
-2.12	1.34381227763152e-06\\
-2.11	1.46526825620218e-06\\
-2.1	1.59725788283431e-06\\
-2.09	1.74065339649329e-06\\
-2.08	1.89639554415342e-06\\
-2.07	2.06549863929181e-06\\
-2.06	2.24905596703234e-06\\
-2.05	2.4482455575482e-06\\
-2.04	2.66433635051388e-06\\
-2.03	2.89869477463294e-06\\
-2.02	3.15279176755621e-06\\
-2.01	3.42821026285052e-06\\
-2	3.72665317207867e-06\\
-1.99	4.04995189151133e-06\\
-1.98	4.40007536451057e-06\\
-1.97	4.77913973220464e-06\\
-1.96	5.18941860671528e-06\\
-1.95	5.63335400290388e-06\\
-1.94	6.11356796637139e-06\\
-1.93	6.63287493728157e-06\\
-1.92	7.19429489147506e-06\\
-1.91	7.80106730231083e-06\\
-1.9	8.45666596870112e-06\\
-1.89	9.16481475690982e-06\\
-1.88	9.92950430585108e-06\\
-1.87	1.07550097478598e-05\\
-1.86	1.16459094992133e-05\\
-1.85	1.26071051770485e-05\\
-1.84	1.36438427017638e-05\\
-1.83	1.4761734646492e-05\\
-1.82	1.59667838978047e-05\\
-1.81	1.72654086944374e-05\\
-1.8	1.86644691135205e-05\\
-1.79	2.01712950765581e-05\\
-1.78	2.17937159502031e-05\\
-1.77	2.35400918197519e-05\\
-1.76	2.54193465161993e-05\\
-1.75	2.74410024806586e-05\\
-1.74	2.96152175529777e-05\\
-1.73	3.19528237744231e-05\\
-1.72	3.44653682974085e-05\\
-1.71	3.71651564983584e-05\\
-1.7	4.00652973929511e-05\\
-1.69	4.31797514561484e-05\\
-1.68	4.65233809526075e-05\\
-1.67	5.01120028862476e-05\\
-1.66	5.39624446809356e-05\\
-1.65	5.80926027074228e-05\\
-1.64	6.25215037748202e-05\\
-1.63	6.72693697080236e-05\\
-1.62	7.23576851355823e-05\\
-1.61	7.78092686155378e-05\\
-1.6	8.36483472297274e-05\\
-1.59	8.9900634779951e-05\\
-1.58	9.65934137221837e-05\\
-1.57	0.000103755620977753\\
-1.56	0.000111417937762949\\
-1.55	0.000119612883581024\\
-1.54	0.000128374914522818\\
-1.53	0.000137740526024394\\
-1.52	0.000147748360232034\\
-1.51	0.000158439318126672\\
-1.5	0.00016985667656141\\
-1.49	0.000182046210367007\\
-1.48	0.000195056319681297\\
-1.47	0.000208938162659231\\
-1.46	0.00022374579372062\\
-1.45	0.000239536307492858\\
-1.44	0.000256369988605543\\
-1.43	0.000274310467493401\\
-1.42	0.000293424882362772\\
-1.41	0.00031378404747555\\
-1.4	0.000335462627902512\\
-1.39	0.000358539320895536\\
-1.38	0.000383097044025384\\
-1.37	0.000409223130228179\\
-1.36	0.000437009529899748\\
-1.35	0.000466553020172377\\
-1.34	0.000497955421503274\\
-1.33	0.000531323821698128\\
-1.32	0.000566770807486648\\
-1.31	0.000604414703759555\\
-1.3	0.000644379820568609\\
-1.29	0.000686796707982314\\
-1.28	0.000731802418880473\\
-1.27	0.000779540779760201\\
-1.26	0.000830162669614858\\
-1.25	0.00088382630693505\\
-1.24	0.000940697544867904\\
-1.23	0.00100095017455668\\
-1.22	0.00106476623666792\\
-1.21	0.00113233634109727\\
-1.2	0.0012038599948282\\
-1.19	0.00127954593789992\\
-1.18	0.0013596124874215\\
-1.17	0.00144428788954944\\
-1.16	0.00153381067932446\\
-1.15	0.00162843004824121\\
-1.14	0.00172840621940095\\
-1.13	0.00183401083007316\\
-1.12	0.00194552732146593\\
-1.11	0.00206325133547873\\
-1.1	0.00218749111818288\\
-1.09	0.00231856792974636\\
-1.08	0.00245681646048929\\
-1.07	0.0026025852527254\\
-1.06	0.00275623712801244\\
-1.05	0.00291814961940094\\
-1.04	0.00308871540823677\\
-1.03	0.00326834276503698\\
-1.02	0.0034574559939224\\
-1.01	0.0036564958800529\\
-1	0.0038659201394728\\
-0.99	0.00408620387073516\\
-0.98	0.00431784000763309\\
-0.97	0.00456133977232583\\
-0.96	0.00481723312810619\\
-0.95	0.00508606923101269\\
-0.94	0.00536841687944861\\
-0.93	0.00566486496092541\\
-0.92	0.00597602289500594\\
-0.91	0.00630252107147744\\
-0.9	0.00664501128274139\\
-0.89	0.00700416714936244\\
-0.88	0.00738068453767425\\
-0.87	0.00777528196829678\\
-0.86	0.00818870101437407\\
-0.85	0.00862170668829953\\
-0.84	0.00907508781565156\\
-0.83	0.0095496573950203\\
-0.82	0.0100462529423641\\
-0.81	0.0105657368184938\\
-0.8	0.0111089965382423\\
-0.79	0.0116769450598404\\
-0.78	0.0122705210529782\\
-0.77	0.0128906891440015\\
-0.76	0.0135384401366524\\
-0.75	0.014214791206737\\
-0.74	0.0149207860690678\\
-0.73	0.0156574951150041\\
-0.72	0.0164260155188856\\
-0.71	0.0172274713116351\\
-0.7	0.0180630134197813\\
-0.69	0.0189338196681391\\
-0.68	0.0198410947443703\\
-0.67	0.0207860701236366\\
-0.66	0.0217700039515483\\
-0.649999999999999	0.0227941808836124\\
-0.64	0.0238599118793803\\
-0.63	0.0249685339495045\\
-0.62	0.0261214098539182\\
-0.61	0.0273199277493683\\
-0.6	0.0285655007845504\\
-0.59	0.0298595666411155\\
-0.58	0.0312035870188491\\
-0.57	0.0325990470633524\\
-0.56	0.0340474547345994\\
-0.55	0.0355503401147811\\
-0.54	0.0371092546539049\\
-0.53	0.0387257703516643\\
-0.52	0.0404014788741633\\
-0.51	0.0421379906041391\\
-0.5	0.0439369336234074\\
-0.49	0.0457999526263262\\
-0.48	0.0477287077631642\\
-0.47	0.0497248734123496\\
-0.46	0.0517901368806734\\
-0.45	0.0539261970306228\\
-0.44	0.0561347628341338\\
-0.43	0.0584175518521655\\
-0.42	0.0607762886396242\\
-0.41	0.0632127030752888\\
-0.399999999999999	0.0657285286165306\\
-0.39	0.0683255004787537\\
-0.38	0.071005353739637\\
-0.37	0.0737698213684017\\
-0.36	0.0766206321804934\\
-0.35	0.0795595087182278\\
-0.34	0.0825881650581149\\
-0.33	0.0857083045457577\\
-0.32	0.0889216174593862\\
-0.31	0.0922297786032841\\
-0.3	0.0956344448325386\\
-0.29	0.0991372525107473\\
-0.28	0.102739814902494\\
-0.27	0.106443719502618\\
-0.26	0.110250525304485\\
-0.25	0.114161760009687\\
-0.24	0.11817891718178\\
-0.23	0.122303453346901\\
-0.22	0.126536785044272\\
-0.21	0.130880285829861\\
-0.2	0.135335283236613\\
-0.19	0.139903055694916\\
-0.18	0.144584829417157\\
-0.17	0.149381775250418\\
-0.16	0.154295005501568\\
-0.149999999999999	0.159325570739216\\
-0.14	0.164474456577155\\
-0.13	0.169742580444163\\
-0.12	0.175130788345151\\
-0.11	0.180639851618894\\
-0.0999999999999996	0.186270463697701\\
-0.0899999999999999	0.192023236874582\\
-0.0800000000000001	0.197898699083615\\
-0.0700000000000003	0.203897290699368\\
-0.0599999999999996	0.210019361361388\\
-0.0499999999999998	0.216265166829887\\
-0.04	0.222634865878891\\
-0.0300000000000002	0.229128517233231\\
-0.0199999999999996	0.235746076555864\\
-0.00999999999999979	0.242487393492083\\
0	0.249352208777296\\
0.00999999999999979	0.256340151415073\\
0.0199999999999996	0.263450735932256\\
0.0300000000000002	0.270683359717943\\
0.04	0.278037300453194\\
0.0499999999999998	0.285511713638319\\
0.0599999999999996	0.293105630224598\\
0.0700000000000003	0.300817954357276\\
0.0800000000000001	0.308647461236619\\
0.0899999999999999	0.316592795103812\\
0.0999999999999996	0.324652467358349\\
0.11	0.332824854813535\\
0.12	0.341108198096592\\
0.13	0.349500600199756\\
0.14	0.358000025188599\\
0.149999999999999	0.366604297073673\\
0.16	0.3753110988514\\
0.17	0.384117971719929\\
0.18	0.393022314475509\\
0.19	0.402021383094654\\
0.2	0.411112290507188\\
0.21	0.420292006564951\\
0.22	0.429557358210739\\
0.23	0.438905029851668\\
0.24	0.448331563940943\\
0.25	0.457833361771614\\
0.26	0.467406684485619\\
0.27	0.477047654301014\\
0.28	0.486752255959972\\
0.29	0.496516338399702\\
0.3	0.5063356166481\\
0.31	0.516205673945496\\
0.32	0.526121964093457\\
0.33	0.5360798140312\\
0.34	0.546074426639709\\
0.35	0.556100883773208\\
0.36	0.566154149517198\\
0.37	0.5762290736718\\
0.38	0.586320395458698\\
0.39	0.596422747449466\\
0.399999999999999	0.606530659712633\\
0.41	0.616638564176344\\
0.42	0.626740799202993\\
0.43	0.636831614371743\\
0.44	0.646905175464352\\
0.45	0.656955569649269\\
0.46	0.666976810858474\\
0.47	0.676962845351104\\
0.48	0.686907557457387\\
0.49	0.696804775496035\\
0.5	0.706648277857716\\
0.51	0.716431799246878\\
0.52	0.72614903707369\\
0.53	0.735793657987529\\
0.54	0.74535930454298\\
0.55	0.754839601989007\\
0.56	0.76422816517149\\
0.57	0.773518605539075\\
0.58	0.782704538241868\\
0.59	0.79177958931226\\
0.6	0.800737402916808\\
0.61	0.809571648667887\\
0.62	0.818276028983549\\
0.63	0.826844286483795\\
0.64	0.835270211411272\\
0.649999999999999	0.843547649064234\\
0.66	0.851670507229441\\
0.67	0.859632763602542\\
0.68	0.867428473183411\\
0.69	0.87505177563379\\
0.7	0.882496902584596\\
0.71	0.889758184880176\\
0.72	0.896830059746869\\
0.73	0.903707077873196\\
0.74	0.910383910389142\\
0.75	0.916855355732029\\
0.76	0.923116346386636\\
0.77	0.929161955487368\\
0.78	0.934987403270453\\
0.79	0.940588063364342\\
0.8	0.945959468906766\\
0.81	0.951097318477108\\
0.82	0.9559974818331\\
0.83	0.960656005441108\\
0.84	0.96506911778968\\
0.85	0.969233234476344\\
0.86	0.973144963058051\\
0.87	0.976801107656097\\
0.88	0.980198673306755\\
0.89	0.983334870049346\\
0.9	0.986207116743916\\
0.91	0.988813044611233\\
0.92	0.991150500488285\\
0.93	0.993217549793031\\
0.94	0.995012479192682\\
0.95	0.996533798970369\\
0.96	0.997780245085606\\
0.97	0.998750780924581\\
0.98	0.999444598736858\\
0.99	0.999861120755726\\
1	1\\
1.01	0.999861120755726\\
1.02	0.999444598736858\\
1.03	0.998750780924581\\
1.04	0.997780245085606\\
1.05	0.996533798970369\\
1.06	0.995012479192682\\
1.07	0.993217549793031\\
1.08	0.991150500488285\\
1.09	0.988813044611233\\
1.1	0.986207116743916\\
1.11	0.983334870049346\\
1.12	0.980198673306755\\
1.13	0.976801107656097\\
1.14	0.973144963058051\\
1.15	0.969233234476344\\
1.16	0.96506911778968\\
1.17	0.960656005441108\\
1.18	0.9559974818331\\
1.19	0.951097318477109\\
1.2	0.945959468906766\\
1.21	0.940588063364342\\
1.22	0.934987403270453\\
1.23	0.929161955487369\\
1.24	0.923116346386636\\
1.25	0.916855355732029\\
1.26	0.910383910389142\\
1.27	0.903707077873196\\
1.28	0.896830059746869\\
1.29	0.889758184880176\\
1.3	0.882496902584596\\
1.31	0.87505177563379\\
1.32	0.867428473183411\\
1.33	0.859632763602542\\
1.34	0.851670507229441\\
1.35	0.843547649064234\\
1.36	0.835270211411272\\
1.37	0.826844286483795\\
1.38	0.818276028983549\\
1.39	0.809571648667887\\
1.4	0.800737402916808\\
1.41	0.79177958931226\\
1.42	0.782704538241868\\
1.43	0.773518605539075\\
1.44	0.764228165171491\\
1.45	0.754839601989008\\
1.46	0.74535930454298\\
1.47	0.735793657987529\\
1.48	0.726149037073691\\
1.49	0.716431799246878\\
1.5	0.706648277857716\\
1.51	0.696804775496035\\
1.52	0.686907557457388\\
1.53	0.676962845351104\\
1.54	0.666976810858474\\
1.55	0.656955569649269\\
1.56	0.646905175464352\\
1.57	0.636831614371743\\
1.58	0.626740799202993\\
1.59	0.616638564176344\\
1.6	0.606530659712633\\
1.61	0.596422747449467\\
1.62	0.586320395458698\\
1.63	0.5762290736718\\
1.64	0.566154149517198\\
1.65	0.556100883773209\\
1.66	0.546074426639709\\
1.67	0.5360798140312\\
1.68	0.526121964093457\\
1.69	0.516205673945497\\
1.7	0.506335616648101\\
1.71	0.496516338399702\\
1.72	0.486752255959972\\
1.73	0.477047654301014\\
1.74	0.467406684485619\\
1.75	0.457833361771614\\
1.76	0.448331563940943\\
1.77	0.438905029851668\\
1.78	0.429557358210739\\
1.79	0.420292006564951\\
1.8	0.411112290507188\\
1.81	0.402021383094655\\
1.82	0.393022314475509\\
1.83	0.384117971719929\\
1.84	0.3753110988514\\
1.85	0.366604297073674\\
1.86	0.3580000251886\\
1.87	0.349500600199756\\
1.88	0.341108198096592\\
1.89	0.332824854813535\\
1.9	0.32465246735835\\
1.91	0.316592795103812\\
1.92	0.308647461236619\\
1.93	0.300817954357276\\
1.94	0.293105630224599\\
1.95	0.285511713638319\\
1.96	0.278037300453194\\
1.97	0.270683359717943\\
1.98	0.263450735932257\\
1.99	0.256340151415074\\
2	0.249352208777296\\
2.01	0.242487393492083\\
2.02	0.235746076555863\\
2.03	0.229128517233231\\
2.04	0.222634865878891\\
2.05	0.216265166829887\\
2.06	0.210019361361388\\
2.07	0.203897290699368\\
2.08	0.197898699083615\\
2.09	0.192023236874582\\
2.1	0.186270463697701\\
2.11	0.180639851618894\\
2.12	0.175130788345151\\
2.13	0.169742580444163\\
2.14	0.164474456577155\\
2.15	0.159325570739215\\
2.16	0.154295005501568\\
2.17	0.149381775250418\\
2.18	0.144584829417157\\
2.19	0.139903055694916\\
2.2	0.135335283236613\\
2.21	0.130880285829861\\
2.22	0.126536785044272\\
2.23	0.122303453346901\\
2.24	0.118178917181781\\
2.25	0.114161760009687\\
2.26	0.110250525304485\\
2.27	0.106443719502618\\
2.28	0.102739814902494\\
2.29	0.0991372525107473\\
2.3	0.0956344448325386\\
2.31	0.0922297786032839\\
2.32	0.0889216174593864\\
2.33	0.0857083045457577\\
2.34	0.0825881650581149\\
2.35	0.0795595087182276\\
2.36	0.0766206321804935\\
2.37	0.0737698213684017\\
2.38	0.071005353739637\\
2.39	0.0683255004787536\\
2.4	0.0657285286165304\\
2.41	0.0632127030752888\\
2.42	0.0607762886396242\\
2.43	0.0584175518521654\\
2.44	0.0561347628341337\\
2.45	0.0539261970306229\\
2.46	0.0517901368806734\\
2.47	0.0497248734123496\\
2.48	0.0477287077631641\\
2.49	0.0457999526263263\\
2.5	0.0439369336234074\\
2.51	0.0421379906041391\\
2.52	0.0404014788741632\\
2.53	0.0387257703516644\\
2.54	0.0371092546539049\\
2.55	0.0355503401147811\\
2.56	0.0340474547345993\\
2.57	0.0325990470633524\\
2.58	0.0312035870188491\\
2.59	0.0298595666411155\\
2.6	0.0285655007845504\\
2.61	0.0273199277493684\\
2.62	0.0261214098539182\\
2.63	0.0249685339495045\\
2.64	0.0238599118793802\\
2.65	0.0227941808836123\\
2.66	0.0217700039515483\\
2.67	0.0207860701236366\\
2.68	0.0198410947443703\\
2.69	0.018933819668139\\
2.7	0.0180630134197813\\
2.71	0.0172274713116351\\
2.72	0.0164260155188856\\
2.73	0.015657495115004\\
2.74	0.0149207860690678\\
2.75	0.014214791206737\\
2.76	0.0135384401366524\\
2.77	0.0128906891440015\\
2.78	0.0122705210529783\\
2.79	0.0116769450598404\\
2.8	0.0111089965382423\\
2.81	0.0105657368184937\\
2.82	0.0100462529423641\\
2.83	0.0095496573950203\\
2.84	0.00907508781565156\\
2.85	0.00862170668829952\\
2.86	0.00818870101437407\\
2.87	0.00777528196829678\\
2.88	0.00738068453767425\\
2.89	0.00700416714936241\\
2.9	0.0066450112827414\\
2.91	0.00630252107147744\\
2.92	0.00597602289500594\\
2.93	0.0056648649609254\\
2.94	0.0053684168794486\\
2.95	0.00508606923101269\\
2.96	0.00481723312810619\\
2.97	0.00456133977232583\\
2.98	0.00431784000763307\\
2.99	0.00408620387073518\\
3	0.0038659201394728\\
3.01	0.0036564958800529\\
3.02	0.0034574559939224\\
3.03	0.00326834276503697\\
3.04	0.00308871540823677\\
3.05	0.00291814961940094\\
3.06	0.00275623712801244\\
3.07	0.0026025852527254\\
3.08	0.00245681646048929\\
3.09	0.00231856792974636\\
3.1	0.00218749111818289\\
3.11	0.00206325133547873\\
3.12	0.00194552732146593\\
3.13	0.00183401083007316\\
3.14	0.00172840621940096\\
3.15	0.00162843004824121\\
3.16	0.00153381067932446\\
3.17	0.00144428788954944\\
3.18	0.0013596124874215\\
3.19	0.00127954593789992\\
3.2	0.0012038599948282\\
3.21	0.00113233634109727\\
3.22	0.00106476623666792\\
3.23	0.00100095017455668\\
3.24	0.000940697544867901\\
3.25	0.00088382630693505\\
3.26	0.000830162669614858\\
3.27	0.000779540779760201\\
3.28	0.000731802418880471\\
3.29	0.000686796707982314\\
3.3	0.000644379820568609\\
3.31	0.000604414703759555\\
3.32	0.000566770807486647\\
3.33	0.000531323821698128\\
3.34	0.000497955421503274\\
3.35	0.000466553020172379\\
3.36	0.000437009529899748\\
3.37	0.000409223130228179\\
3.38	0.000383097044025384\\
3.39	0.000358539320895537\\
3.4	0.000335462627902512\\
3.41	0.00031378404747555\\
3.42	0.000293424882362772\\
3.43	0.000274310467493401\\
3.44	0.000256369988605543\\
3.45	0.000239536307492857\\
3.46	0.00022374579372062\\
3.47	0.000208938162659231\\
3.48	0.000195056319681297\\
3.49	0.000182046210367006\\
3.5	0.00016985667656141\\
3.51	0.000158439318126672\\
3.52	0.000147748360232034\\
3.53	0.000137740526024393\\
3.54	0.000128374914522818\\
3.55	0.000119612883581024\\
3.56	0.000111417937762949\\
3.57	0.000103755620977753\\
3.58	9.65934137221837e-05\\
3.59	8.9900634779951e-05\\
3.6	8.36483472297277e-05\\
3.61	7.78092686155378e-05\\
3.62	7.23576851355823e-05\\
3.63	6.72693697080236e-05\\
3.64	6.25215037748204e-05\\
3.65	5.80926027074228e-05\\
3.66	5.39624446809356e-05\\
3.67	5.01120028862476e-05\\
3.68	4.65233809526075e-05\\
3.69	4.31797514561484e-05\\
3.7	4.00652973929509e-05\\
3.71	3.71651564983584e-05\\
3.72	3.44653682974085e-05\\
3.73	3.19528237744231e-05\\
3.74	2.96152175529776e-05\\
3.75	2.74410024806586e-05\\
3.76	2.54193465161993e-05\\
3.77	2.35400918197519e-05\\
3.78	2.1793715950203e-05\\
3.79	2.01712950765581e-05\\
3.8	1.86644691135205e-05\\
3.81	1.72654086944374e-05\\
3.82	1.59667838978047e-05\\
3.83	1.4761734646492e-05\\
3.84	1.36438427017638e-05\\
3.85	1.26071051770485e-05\\
3.86	1.16459094992133e-05\\
3.87	1.07550097478598e-05\\
3.88	9.92950430585108e-06\\
3.89	9.16481475690987e-06\\
3.9	8.45666596870112e-06\\
3.91	7.80106730231083e-06\\
3.92	7.19429489147506e-06\\
3.93	6.63287493728157e-06\\
3.94	6.11356796637139e-06\\
3.95	5.63335400290385e-06\\
3.96	5.18941860671528e-06\\
3.97	4.77913973220464e-06\\
3.98	4.40007536451057e-06\\
3.99	4.04995189151131e-06\\
4	3.72665317207867e-06\\
4.01	3.42821026285052e-06\\
4.02	3.15279176755621e-06\\
4.03	2.89869477463293e-06\\
4.04	2.66433635051388e-06\\
4.05	2.4482455575482e-06\\
4.06	2.24905596703235e-06\\
4.07	2.06549863929181e-06\\
4.08	1.89639554415342e-06\\
4.09	1.74065339649329e-06\\
4.1	1.59725788283432e-06\\
4.11	1.46526825620217e-06\\
4.12	1.34381227763152e-06\\
4.13	1.23208148384491e-06\\
4.14	1.12932676170948e-06\\
4.15	1.03485421110937e-06\\
4.16	9.48021278859576e-07\\
4.17	8.68233147228473e-07\\
4.18	7.94939361534914e-07\\
4.19	7.2763068214207e-07\\
4.2	6.65836146985729e-07\\
4.21	6.0912033155155e-07\\
4.22	5.57080793954306e-07\\
4.23	5.09345693474876e-07\\
4.24	4.65571571578308e-07\\
4.25	4.25441285070183e-07\\
4.26	3.88662081650772e-07\\
4.27	3.54963808697133e-07\\
4.28	3.24097246644998e-07\\
4.29	2.95832558855321e-07\\
4.3	2.69957850336301e-07\\
4.31	2.46277828151924e-07\\
4.32	2.24612556783158e-07\\
4.33	2.04796302119745e-07\\
4.34	1.86676458149463e-07\\
4.35	1.70112550779341e-07\\
4.36	1.54975313570289e-07\\
4.37	1.41145830494069e-07\\
4.38	1.28514741130439e-07\\
4.39	1.16981504013519e-07\\
4.4	1.0645371411076e-07\\
4.41	9.68464706764153e-08\\
4.42	8.80817919646056e-08\\
4.43	8.00880735160395e-08\\
4.44	7.27995869476744e-08\\
4.45	6.61560163769768e-08\\
4.46	6.01020298025762e-08\\
4.47	5.45868829416119e-08\\
4.48	4.95640531917248e-08\\
4.49	4.49909015428471e-08\\
4.5	4.08283604114249e-08\\
4.51	3.70406455079435e-08\\
4.52	3.35949899781229e-08\\
4.53	3.04613991794547e-08\\
4.54	2.76124245682803e-08\\
4.55	2.50229552788493e-08\\
4.56	2.26700260751568e-08\\
4.57	2.05326404492316e-08\\
4.58	1.85916077263498e-08\\
4.59	1.68293931186986e-08\\
4.6	1.52299797447126e-08\\
4.61	1.37787417019175e-08\\
4.62	1.24623273470033e-08\\
4.63	1.12685519982732e-08\\
4.64	1.01862993328606e-08\\
4.65	9.20543080444108e-09\\
4.66	8.3167024568283e-09\\
4.67	7.51168855506688e-09\\
4.68	6.78271149864835e-09\\
4.69	6.12277752147291e-09\\
4.7	5.52551772036671e-09\\
4.71	4.98513398851626e-09\\
4.72	4.49634946228085e-09\\
4.73	4.05436311964046e-09\\
4.74	3.65480819619736e-09\\
4.75	3.29371411030608e-09\\
4.76	2.96747161270189e-09\\
4.77	2.67280089805323e-09\\
4.78	2.40672243630104e-09\\
4.79	2.16653030057691e-09\\
4.8	1.94976778601724e-09\\
4.81	1.75420513000975e-09\\
4.82	1.57781915941325e-09\\
4.83	1.41877470416627e-09\\
4.84	1.27540762952604e-09\\
4.85	1.14620935103044e-09\\
4.86	1.02981270722095e-09\\
4.87	9.2497907527159e-10\\
4.88	8.30586623994906e-10\\
4.89	7.45619607302206e-10\\
4.9	6.69158609129274e-10\\
4.91	6.00371658154745e-10\\
4.92	5.38506137378646e-10\\
4.93	4.82881419837844e-10\\
4.94	4.32882167452256e-10\\
4.95	3.87952235257837e-10\\
4.96	3.47589128123991e-10\\
4.97	3.11338961505979e-10\\
4.98	2.78791881876663e-10\\
4.99	2.49577906244435e-10\\
5	2.23363143620316e-10\\
};

\addplot[ycomb, color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
1	1\\
};

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree,\plotytwo)},
scale only axis,
hide y axis,
axis x line*=bottom,
xmin=-5,
xmax=5,
xtick={-2,  0},
ymin=0,
ymax=1.3,
% ytick={1},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-2	1\\
0	0.5\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxtwo,\plotyone)},
scale only axis,
hide y axis,
axis x line*=bottom,
xmin=-5,
xmax=5,
xtick={-1},
ymin=0,
ymax=1.3,
% ytick={0.8},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	1.78690514896253e-10\\
-4.99	1.99662324995548e-10\\
-4.98	2.2303350550133e-10\\
-4.97	2.49071169204783e-10\\
-4.96	2.78071302499193e-10\\
-4.95	3.1036178820627e-10\\
-4.94	3.46305733961805e-10\\
-4.93	3.86305135870276e-10\\
-4.92	4.30804909902917e-10\\
-4.91	4.80297326523796e-10\\
-4.9	5.35326887303419e-10\\
-4.89	5.96495685841765e-10\\
-4.88	6.64469299195925e-10\\
-4.87	7.39983260217272e-10\\
-4.86	8.23850165776763e-10\\
-4.85	9.16967480824351e-10\\
-4.84	1.02032610362083e-09\\
-4.83	1.13501976333302e-09\\
-4.82	1.2622553275306e-09\\
-4.81	1.4033641040078e-09\\
-4.8	1.55981422881379e-09\\
-4.79	1.73322424046153e-09\\
-4.78	1.92537794904083e-09\\
-4.77	2.13824071844259e-09\\
-4.76	2.37397729016151e-09\\
-4.75	2.63497128824486e-09\\
-4.74	2.92384655695789e-09\\
-4.73	3.24349049571237e-09\\
-4.72	3.59707956982468e-09\\
-4.71	3.98810719081301e-09\\
-4.7	4.42041417629337e-09\\
-4.69	4.89822201717833e-09\\
-4.68	5.42616919891868e-09\\
-4.67	6.00935084405351e-09\\
-4.66	6.65336196546264e-09\\
-4.65	7.36434464355287e-09\\
-4.64	8.14903946628846e-09\\
-4.63	9.01484159861859e-09\\
-4.62	9.96986187760263e-09\\
-4.61	1.1022993361534e-08\\
-4.6	1.21839837957701e-08\\
-4.59	1.34635144949589e-08\\
-4.58	1.48732861810798e-08\\
-4.57	1.64261123593853e-08\\
-4.56	1.81360208601255e-08\\
-4.55	2.00183642230795e-08\\
-4.54	2.20899396546243e-08\\
-4.53	2.43691193435638e-08\\
-4.52	2.68759919824983e-08\\
-4.51	2.96325164063548e-08\\
-4.5	3.26626883291399e-08\\
-4.49	3.59927212342777e-08\\
-4.48	3.96512425533799e-08\\
-4.47	4.36695063532895e-08\\
-4.46	4.80816238420609e-08\\
-4.45	5.29248131015814e-08\\
-4.44	5.82396695581395e-08\\
-4.43	6.40704588128316e-08\\
-4.42	7.04654335716845e-08\\
-4.41	7.74771765411322e-08\\
-4.4	8.51629712886079e-08\\
-4.39	9.35852032108156e-08\\
-4.38	1.02811792904352e-07\\
-4.37	1.12916664395255e-07\\
-4.36	1.23980250856231e-07\\
-4.35	1.36090040623473e-07\\
-4.34	1.4934116651957e-07\\
-4.33	1.63837041695796e-07\\
-4.32	1.79690045426527e-07\\
-4.31	1.97022262521539e-07\\
-4.3	2.15966280269041e-07\\
-4.29	2.36666047084257e-07\\
-4.28	2.59277797315999e-07\\
-4.27	2.83971046957707e-07\\
-4.26	3.10929665320617e-07\\
-4.25	3.40353028056146e-07\\
-4.24	3.72457257262646e-07\\
-4.23	4.07476554779901e-07\\
-4.22	4.45664635163445e-07\\
-4.21	4.8729626524124e-07\\
-4.2	5.32668917588583e-07\\
-4.19	5.82104545713656e-07\\
-4.18	6.35951489227931e-07\\
-4.17	6.94586517782778e-07\\
-4.16	7.58417023087661e-07\\
-4.15	8.27883368887496e-07\\
-4.14	9.03461409367587e-07\\
-4.13	9.85665187075932e-07\\
-4.12	1.07504982210522e-06\\
-4.11	1.17221460496174e-06\\
-4.1	1.27780630626746e-06\\
-4.09	1.39252271719464e-06\\
-4.08	1.51711643532274e-06\\
-4.07	1.65239891143344e-06\\
-4.06	1.79924477362588e-06\\
-4.05	1.95859644603856e-06\\
-4.04	2.1314690804111e-06\\
-4.03	2.31895581970634e-06\\
-4.02	2.52223341404496e-06\\
-4.01	2.74256821028042e-06\\
-4	2.98132253766294e-06\\
-3.99	3.23996151320905e-06\\
-3.98	3.52006029160846e-06\\
-3.97	3.82331178576371e-06\\
-3.96	4.15153488537222e-06\\
-3.95	4.50668320232308e-06\\
-3.94	4.89085437309711e-06\\
-3.93	5.30629994982526e-06\\
-3.92	5.75543591318005e-06\\
-3.91	6.24085384184866e-06\\
-3.9	6.7653327749609e-06\\
-3.89	7.3318518055279e-06\\
-3.88	7.94360344468087e-06\\
-3.87	8.60400779828788e-06\\
-3.86	9.31672759937066e-06\\
-3.85	1.00856841416388e-05\\
-3.84	1.0915074161411e-05\\
-3.83	1.18093877171936e-05\\
-3.82	1.27734271182437e-05\\
-3.81	1.38123269555499e-05\\
-3.8	1.49315752908164e-05\\
-3.79	1.61370360612465e-05\\
-3.78	1.74349727601624e-05\\
-3.77	1.88320734558015e-05\\
-3.76	2.03354772129594e-05\\
-3.75	2.19528019845269e-05\\
-3.74	2.36921740423821e-05\\
-3.73	2.55622590195385e-05\\
-3.72	2.75722946379268e-05\\
-3.71	2.97321251986868e-05\\
-3.7	3.20522379143607e-05\\
-3.69	3.45438011649187e-05\\
-3.68	3.7218704762086e-05\\
-3.67	4.00896023089981e-05\\
-3.66	4.31699557447485e-05\\
-3.65	4.64740821659383e-05\\
-3.64	5.00172030198563e-05\\
-3.63	5.38154957664189e-05\\
-3.62	5.78861481084659e-05\\
-3.61	6.22474148924302e-05\\
-3.6	6.69186777837821e-05\\
-3.59	7.19205078239608e-05\\
-3.58	7.72747309777469e-05\\
-3.57	8.30044967822022e-05\\
-3.56	8.91343502103593e-05\\
-3.55	9.56903068648195e-05\\
-3.54	0.000102699931618254\\
-3.53	0.000110192420819515\\
-3.52	0.000118198688185627\\
-3.51	0.000126751454501338\\
-3.5	0.000135885341249128\\
-3.49	0.000145636968293605\\
-3.48	0.000156045055745038\\
-3.47	0.000167150530127385\\
-3.46	0.000178996634976496\\
-3.45	0.000191629045994285\\
-3.44	0.000205095990884435\\
-3.43	0.000219448373994721\\
-3.42	0.000234739905890217\\
-3.41	0.00025102723798044\\
-3.4	0.00026837010232201\\
-3.39	0.000286831456716429\\
-3.38	0.000306477635220307\\
-3.37	0.000327378504182543\\
-3.36	0.000349607623919798\\
-3.35	0.000373242416137903\\
-3.34	0.000398364337202619\\
-3.33	0.000425059057358502\\
-3.32	0.000453416645989318\\
-3.31	0.000483531763007644\\
-3.3	0.000515503856454887\\
-3.29	0.000549437366385852\\
-3.28	0.000585441935104377\\
-3.27	0.000623632623808161\\
-3.26	0.000664130135691887\\
-3.25	0.00070706104554804\\
-3.24	0.000752558035894321\\
-3.23	0.000800760139645344\\
-3.22	0.000851812989334338\\
-3.21	0.000905869072877812\\
-3.2	0.000963087995862562\\
-3.19	0.00102363675031994\\
-3.18	0.0010876899899372\\
-3.17	0.00115543031163955\\
-3.16	0.00122704854345957\\
-3.15	0.00130274403859297\\
-3.14	0.00138272497552076\\
-3.13	0.00146720866405853\\
-3.12	0.00155642185717274\\
-3.11	0.00165060106838298\\
-3.1	0.00174999289454631\\
-3.09	0.00185485434379709\\
-3.08	0.00196545316839143\\
-3.07	0.00208206820218032\\
-3.06	0.00220498970240995\\
-3.05	0.00233451969552075\\
-3.04	0.00247097232658941\\
-3.03	0.00261467421202958\\
-3.02	0.00276596479513792\\
-3.01	0.00292519670404232\\
-3	0.00309273611157824\\
-2.99	0.00326896309658814\\
-2.98	0.00345427200610646\\
-2.97	0.00364907181786067\\
-2.96	0.00385378650248495\\
-2.95	0.00406885538481015\\
-2.94	0.00429473350355888\\
-2.93	0.00453189196874032\\
-2.92	0.00478081831600475\\
-2.91	0.00504201685718195\\
-2.9	0.00531600902619312\\
-2.89	0.00560333371948993\\
-2.88	0.0059045476301394\\
-2.87	0.00622022557463743\\
-2.86	0.00655096081149926\\
-2.85	0.00689736535063962\\
-2.84	0.00726007025252125\\
-2.83	0.00763972591601624\\
-2.82	0.0080370023538913\\
-2.81	0.00845258945479498\\
-2.8	0.00888719723059385\\
-2.79	0.00934155604787232\\
-2.78	0.00981641684238262\\
-2.77	0.0103125513152012\\
-2.76	0.0108307521093219\\
-2.75	0.0113718329653896\\
-2.74	0.0119366288552543\\
-2.73	0.0125259960920032\\
-2.72	0.0131408124151085\\
-2.71	0.0137819770493081\\
-2.7	0.014450410735825\\
-2.69	0.0151470557345112\\
-2.68	0.0158728757954962\\
-2.67	0.0166288560989093\\
-2.66	0.0174160031612387\\
-2.65	0.0182353447068899\\
-2.64	0.0190879295035042\\
-2.63	0.0199748271596036\\
-2.62	0.0208971278831346\\
-2.61	0.0218559421994947\\
-2.6	0.0228524006276403\\
-2.59	0.0238876533128924\\
-2.58	0.0249628696150793\\
-2.57	0.026079237650682\\
-2.56	0.0272379637876795\\
-2.55	0.0284402720918249\\
-2.54	0.0296874037231239\\
-2.53	0.0309806162813315\\
-2.52	0.0323211830993306\\
-2.51	0.0337103924833113\\
-2.5	0.0351495468987259\\
-2.49	0.036639962101061\\
-2.48	0.0381829662105313\\
-2.47	0.0397798987298797\\
-2.46	0.0414321095045387\\
-2.45	0.0431409576244983\\
-2.44	0.044907810267307\\
-2.43	0.0467340414817324\\
-2.42	0.0486210309116994\\
-2.41	0.050570162460231\\
-2.4	0.0525828228932244\\
-2.39	0.0546604003830029\\
-2.38	0.0568042829917096\\
-2.37	0.0590158570947213\\
-2.36	0.0612965057443948\\
-2.35	0.0636476069745821\\
-2.34	0.0660705320464919\\
-2.33	0.0685666436366062\\
-2.32	0.0711372939675091\\
-2.31	0.0737838228826272\\
-2.3	0.0765075558660309\\
-2.29	0.0793098020085978\\
-2.28	0.0821918519219955\\
-2.27	0.0851549756020945\\
-2.26	0.0882004202435883\\
-2.25	0.0913294080077495\\
-2.24	0.0945431337454245\\
-2.23	0.0978427626775204\\
-2.22	0.101229428035417\\
-2.21	0.104704228663889\\
-2.2	0.10826822658929\\
-2.19	0.111922444555933\\
-2.18	0.115667863533726\\
-2.17	0.119505420200334\\
-2.16	0.123436004401255\\
-2.15	0.127460456591372\\
-2.14	0.131579565261724\\
-2.13	0.13579406435533\\
-2.12	0.140104630676121\\
-2.11	0.144511881295115\\
-2.1	0.149016370958161\\
-2.09	0.153618589499666\\
-2.08	0.158318959266892\\
-2.07	0.163117832559494\\
-2.06	0.16801548908911\\
-2.05	0.17301213346391\\
-2.04	0.178107892703113\\
-2.03	0.183302813786585\\
-2.02	0.188596861244691\\
-2.01	0.193989914793666\\
-2	0.199481767021837\\
-1.99	0.205072121132059\\
-1.98	0.210760588745805\\
-1.97	0.216546687774355\\
-1.96	0.222429840362555\\
-1.95	0.228409370910655\\
-1.94	0.234484504179679\\
-1.93	0.240654363485821\\
-1.92	0.246917968989295\\
-1.91	0.25327423608305\\
-1.9	0.25972197388668\\
-1.89	0.266259883850828\\
-1.88	0.272886558477274\\
-1.87	0.279600480159805\\
-1.86	0.28640002015088\\
-1.85	0.293283437658939\\
-1.84	0.30024887908112\\
-1.83	0.307294377375943\\
-1.82	0.314417851580407\\
-1.81	0.321617106475724\\
-1.8	0.32888983240575\\
-1.79	0.336233605251961\\
-1.78	0.343645886568591\\
-1.77	0.351124023881335\\
-1.76	0.358665251152755\\
-1.75	0.366266689417291\\
-1.74	0.373925347588495\\
-1.73	0.381638123440811\\
-1.72	0.389401804767978\\
-1.71	0.397213070719761\\
-1.7	0.405068493318481\\
-1.69	0.412964539156397\\
-1.68	0.420897571274765\\
-1.67	0.42886385122496\\
-1.66	0.436859541311767\\
-1.65	0.444880707018567\\
-1.64	0.452923319613758\\
-1.63	0.46098325893744\\
-1.62	0.469056316366959\\
-1.61	0.477138197959573\\
-1.6	0.485224527770107\\
-1.59	0.493310851341075\\
-1.58	0.501392639362394\\
-1.57	0.509465291497395\\
-1.56	0.517524140371482\\
-1.55	0.525564455719415\\
-1.54	0.533581448686779\\
-1.53	0.541570276280884\\
-1.52	0.54952604596591\\
-1.51	0.557443820396828\\
-1.5	0.565318622286173\\
-1.49	0.573145439397503\\
-1.48	0.580919229658953\\
-1.47	0.588634926390023\\
-1.46	0.596287443634384\\
-1.45	0.603871681591206\\
-1.44	0.611382532137192\\
-1.43	0.61881488443126\\
-1.42	0.626163630593495\\
-1.41	0.633423671449808\\
-1.4	0.640589922333447\\
-1.39	0.647657318934309\\
-1.38	0.65462082318684\\
-1.37	0.661475429187036\\
-1.36	0.668216169129018\\
-1.35	0.674838119251388\\
-1.34	0.681336405783553\\
-1.33	0.687706210882034\\
-1.32	0.693942778546729\\
-1.31	0.700041420507032\\
-1.3	0.705997522067677\\
-1.29	0.711806547904141\\
-1.28	0.717464047797495\\
-1.27	0.722965662298557\\
-1.26	0.728307128311314\\
-1.25	0.733484284585623\\
-1.24	0.738493077109309\\
-1.23	0.743329564389895\\
-1.22	0.747989922616363\\
-1.21	0.752470450691474\\
-1.2	0.756767575125413\\
-1.19	0.760877854781687\\
-1.18	0.76479798546648\\
-1.17	0.768524804352886\\
-1.16	0.772055294231744\\
-1.15	0.775386587581075\\
-1.14	0.778515970446441\\
-1.13	0.781440886124877\\
-1.12	0.784158938645404\\
-1.11	0.786667896039477\\
-1.1	0.788965693395133\\
-1.09	0.791050435688986\\
-1.08	0.792920400390628\\
-1.07	0.794574039834425\\
-1.06	0.796009983354146\\
-1.05	0.797227039176295\\
-1.04	0.798224196068485\\
-1.03	0.799000624739665\\
-1.02	0.799555678989487\\
-1.01	0.799888896604581\\
-1	0.8\\
-0.99	0.799888896604581\\
-0.98	0.799555678989487\\
-0.97	0.799000624739665\\
-0.96	0.798224196068485\\
-0.95	0.797227039176295\\
-0.94	0.796009983354146\\
-0.93	0.794574039834425\\
-0.92	0.792920400390628\\
-0.91	0.791050435688986\\
-0.9	0.788965693395133\\
-0.89	0.786667896039477\\
-0.88	0.784158938645404\\
-0.87	0.781440886124877\\
-0.86	0.778515970446441\\
-0.85	0.775386587581075\\
-0.84	0.772055294231744\\
-0.83	0.768524804352886\\
-0.82	0.76479798546648\\
-0.81	0.760877854781687\\
-0.8	0.756767575125412\\
-0.79	0.752470450691474\\
-0.78	0.747989922616363\\
-0.77	0.743329564389895\\
-0.76	0.738493077109309\\
-0.75	0.733484284585623\\
-0.74	0.728307128311314\\
-0.73	0.722965662298557\\
-0.72	0.717464047797495\\
-0.71	0.711806547904141\\
-0.7	0.705997522067677\\
-0.69	0.700041420507032\\
-0.68	0.693942778546728\\
-0.67	0.687706210882034\\
-0.66	0.681336405783553\\
-0.649999999999999	0.674838119251387\\
-0.64	0.668216169129017\\
-0.63	0.661475429187036\\
-0.62	0.65462082318684\\
-0.61	0.64765731893431\\
-0.6	0.640589922333446\\
-0.59	0.633423671449808\\
-0.58	0.626163630593495\\
-0.57	0.61881488443126\\
-0.56	0.611382532137192\\
-0.55	0.603871681591206\\
-0.54	0.596287443634384\\
-0.53	0.588634926390023\\
-0.52	0.580919229658952\\
-0.51	0.573145439397503\\
-0.5	0.565318622286173\\
-0.49	0.557443820396828\\
-0.48	0.54952604596591\\
-0.47	0.541570276280883\\
-0.46	0.533581448686779\\
-0.45	0.525564455719415\\
-0.44	0.517524140371481\\
-0.43	0.509465291497394\\
-0.42	0.501392639362394\\
-0.41	0.493310851341075\\
-0.399999999999999	0.485224527770106\\
-0.39	0.477138197959573\\
-0.38	0.469056316366959\\
-0.37	0.46098325893744\\
-0.36	0.452923319613758\\
-0.35	0.444880707018567\\
-0.34	0.436859541311767\\
-0.33	0.42886385122496\\
-0.32	0.420897571274765\\
-0.31	0.412964539156397\\
-0.3	0.40506849331848\\
-0.29	0.397213070719761\\
-0.28	0.389401804767978\\
-0.27	0.381638123440811\\
-0.26	0.373925347588495\\
-0.25	0.366266689417291\\
-0.24	0.358665251152755\\
-0.23	0.351124023881335\\
-0.22	0.343645886568591\\
-0.21	0.336233605251961\\
-0.2	0.32888983240575\\
-0.19	0.321617106475724\\
-0.18	0.314417851580407\\
-0.17	0.307294377375943\\
-0.16	0.30024887908112\\
-0.149999999999999	0.293283437658939\\
-0.14	0.28640002015088\\
-0.13	0.279600480159805\\
-0.12	0.272886558477274\\
-0.11	0.266259883850828\\
-0.0999999999999996	0.25972197388668\\
-0.0899999999999999	0.25327423608305\\
-0.0800000000000001	0.246917968989295\\
-0.0700000000000003	0.240654363485821\\
-0.0599999999999996	0.234484504179679\\
-0.0499999999999998	0.228409370910655\\
-0.04	0.222429840362555\\
-0.0300000000000002	0.216546687774355\\
-0.0199999999999996	0.210760588745805\\
-0.00999999999999979	0.205072121132059\\
0	0.199481767021837\\
0.00999999999999979	0.193989914793666\\
0.0199999999999996	0.188596861244691\\
0.0300000000000002	0.183302813786585\\
0.04	0.178107892703113\\
0.0499999999999998	0.17301213346391\\
0.0599999999999996	0.168015489089111\\
0.0700000000000003	0.163117832559494\\
0.0800000000000001	0.158318959266892\\
0.0899999999999999	0.153618589499666\\
0.0999999999999996	0.149016370958161\\
0.11	0.144511881295115\\
0.12	0.140104630676121\\
0.13	0.13579406435533\\
0.14	0.131579565261724\\
0.149999999999999	0.127460456591372\\
0.16	0.123436004401255\\
0.17	0.119505420200334\\
0.18	0.115667863533726\\
0.19	0.111922444555933\\
0.2	0.10826822658929\\
0.21	0.104704228663889\\
0.22	0.101229428035417\\
0.23	0.0978427626775206\\
0.24	0.0945431337454243\\
0.25	0.0913294080077495\\
0.26	0.0882004202435883\\
0.27	0.0851549756020946\\
0.28	0.0821918519219954\\
0.29	0.0793098020085978\\
0.3	0.0765075558660309\\
0.31	0.0737838228826273\\
0.32	0.071137293967509\\
0.33	0.0685666436366062\\
0.34	0.0660705320464919\\
0.35	0.0636476069745822\\
0.36	0.0612965057443947\\
0.37	0.0590158570947213\\
0.38	0.0568042829917096\\
0.39	0.0546604003830029\\
0.399999999999999	0.0525828228932245\\
0.41	0.050570162460231\\
0.42	0.0486210309116994\\
0.43	0.0467340414817324\\
0.44	0.0449078102673071\\
0.45	0.0431409576244983\\
0.46	0.0414321095045387\\
0.47	0.0397798987298797\\
0.48	0.0381829662105314\\
0.49	0.0366399621010609\\
0.5	0.0351495468987259\\
0.51	0.0337103924833113\\
0.52	0.0323211830993306\\
0.53	0.0309806162813314\\
0.54	0.0296874037231239\\
0.55	0.0284402720918249\\
0.56	0.0272379637876795\\
0.57	0.0260792376506819\\
0.58	0.0249628696150793\\
0.59	0.0238876533128924\\
0.6	0.0228524006276403\\
0.61	0.0218559421994946\\
0.62	0.0208971278831346\\
0.63	0.0199748271596036\\
0.64	0.0190879295035042\\
0.649999999999999	0.0182353447068899\\
0.66	0.0174160031612387\\
0.67	0.0166288560989093\\
0.68	0.0158728757954962\\
0.69	0.0151470557345112\\
0.7	0.014450410735825\\
0.71	0.0137819770493081\\
0.72	0.0131408124151085\\
0.73	0.0125259960920033\\
0.74	0.0119366288552543\\
0.75	0.0113718329653896\\
0.76	0.0108307521093219\\
0.77	0.0103125513152012\\
0.78	0.00981641684238259\\
0.79	0.00934155604787232\\
0.8	0.00888719723059385\\
0.81	0.008452589454795\\
0.82	0.00803700235389128\\
0.83	0.00763972591601624\\
0.84	0.00726007025252125\\
0.85	0.00689736535063963\\
0.86	0.00655096081149925\\
0.87	0.00622022557463743\\
0.88	0.0059045476301394\\
0.89	0.00560333371948995\\
0.9	0.00531600902619311\\
0.91	0.00504201685718195\\
0.92	0.00478081831600475\\
0.93	0.00453189196874033\\
0.94	0.00429473350355889\\
0.95	0.00406885538481015\\
0.96	0.00385378650248495\\
0.97	0.00364907181786067\\
0.98	0.00345427200610647\\
0.99	0.00326896309658813\\
1	0.00309273611157824\\
1.01	0.00292519670404232\\
1.02	0.00276596479513792\\
1.03	0.00261467421202958\\
1.04	0.00247097232658941\\
1.05	0.00233451969552075\\
1.06	0.00220498970240995\\
1.07	0.00208206820218032\\
1.08	0.00196545316839143\\
1.09	0.00185485434379709\\
1.1	0.0017499928945463\\
1.11	0.00165060106838298\\
1.12	0.00155642185717274\\
1.13	0.00146720866405853\\
1.14	0.00138272497552076\\
1.15	0.00130274403859297\\
1.16	0.00122704854345957\\
1.17	0.00115543031163955\\
1.18	0.0010876899899372\\
1.19	0.00102363675031994\\
1.2	0.000963087995862563\\
1.21	0.000905869072877812\\
1.22	0.000851812989334338\\
1.23	0.000800760139645344\\
1.24	0.000752558035894323\\
1.25	0.00070706104554804\\
1.26	0.000664130135691887\\
1.27	0.000623632623808161\\
1.28	0.000585441935104378\\
1.29	0.000549437366385852\\
1.3	0.000515503856454887\\
1.31	0.000483531763007644\\
1.32	0.000453416645989318\\
1.33	0.000425059057358502\\
1.34	0.000398364337202619\\
1.35	0.000373242416137902\\
1.36	0.000349607623919798\\
1.37	0.000327378504182543\\
1.38	0.000306477635220307\\
1.39	0.000286831456716428\\
1.4	0.00026837010232201\\
1.41	0.00025102723798044\\
1.42	0.000234739905890217\\
1.43	0.000219448373994721\\
1.44	0.000205095990884435\\
1.45	0.000191629045994286\\
1.46	0.000178996634976496\\
1.47	0.000167150530127385\\
1.48	0.000156045055745038\\
1.49	0.000145636968293605\\
1.5	0.000135885341249128\\
1.51	0.000126751454501338\\
1.52	0.000118198688185627\\
1.53	0.000110192420819515\\
1.54	0.000102699931618254\\
1.55	9.56903068648195e-05\\
1.56	8.91343502103593e-05\\
1.57	8.30044967822025e-05\\
1.58	7.72747309777469e-05\\
1.59	7.19205078239608e-05\\
1.6	6.69186777837819e-05\\
1.61	6.22474148924302e-05\\
1.62	5.78861481084659e-05\\
1.63	5.38154957664189e-05\\
1.64	5.00172030198561e-05\\
1.65	4.64740821659383e-05\\
1.66	4.31699557447485e-05\\
1.67	4.00896023089981e-05\\
1.68	3.7218704762086e-05\\
1.69	3.45438011649187e-05\\
1.7	3.20522379143609e-05\\
1.71	2.97321251986868e-05\\
1.72	2.75722946379268e-05\\
1.73	2.55622590195385e-05\\
1.74	2.36921740423822e-05\\
1.75	2.19528019845269e-05\\
1.76	2.03354772129594e-05\\
1.77	1.88320734558015e-05\\
1.78	1.74349727601625e-05\\
1.79	1.61370360612465e-05\\
1.8	1.49315752908164e-05\\
1.81	1.38123269555499e-05\\
1.82	1.27734271182438e-05\\
1.83	1.18093877171936e-05\\
1.84	1.0915074161411e-05\\
1.85	1.00856841416388e-05\\
1.86	9.31672759937066e-06\\
1.87	8.60400779828788e-06\\
1.88	7.94360344468087e-06\\
1.89	7.33185180552786e-06\\
1.9	6.7653327749609e-06\\
1.91	6.24085384184866e-06\\
1.92	5.75543591318005e-06\\
1.93	5.30629994982526e-06\\
1.94	4.89085437309711e-06\\
1.95	4.50668320232311e-06\\
1.96	4.15153488537222e-06\\
1.97	3.82331178576371e-06\\
1.98	3.52006029160846e-06\\
1.99	3.23996151320907e-06\\
2	2.98132253766294e-06\\
2.01	2.74256821028042e-06\\
2.02	2.52223341404496e-06\\
2.03	2.31895581970635e-06\\
2.04	2.1314690804111e-06\\
2.05	1.95859644603856e-06\\
2.06	1.79924477362587e-06\\
2.07	1.65239891143345e-06\\
2.08	1.51711643532274e-06\\
2.09	1.39252271719464e-06\\
2.1	1.27780630626745e-06\\
2.11	1.17221460496174e-06\\
2.12	1.07504982210522e-06\\
2.13	9.85665187075932e-07\\
2.14	9.03461409367587e-07\\
2.15	8.278833688875e-07\\
2.16	7.58417023087661e-07\\
2.17	6.94586517782778e-07\\
2.18	6.35951489227929e-07\\
2.19	5.82104545713656e-07\\
2.2	5.32668917588585e-07\\
2.21	4.8729626524124e-07\\
2.22	4.45664635163445e-07\\
2.23	4.07476554779903e-07\\
2.24	3.72457257262648e-07\\
2.25	3.40353028056146e-07\\
2.26	3.10929665320617e-07\\
2.27	2.83971046957706e-07\\
2.28	2.59277797316e-07\\
2.29	2.36666047084257e-07\\
2.3	2.15966280269041e-07\\
2.31	1.97022262521539e-07\\
2.32	1.79690045426528e-07\\
2.33	1.63837041695796e-07\\
2.34	1.4934116651957e-07\\
2.35	1.36090040623472e-07\\
2.36	1.23980250856232e-07\\
2.37	1.12916664395255e-07\\
2.38	1.02811792904352e-07\\
2.39	9.35852032108151e-08\\
2.4	8.51629712886082e-08\\
2.41	7.74771765411322e-08\\
2.42	7.04654335716845e-08\\
2.43	6.40704588128316e-08\\
2.44	5.82396695581391e-08\\
2.45	5.29248131015816e-08\\
2.46	4.80816238420609e-08\\
2.47	4.36695063532895e-08\\
2.48	3.965124255338e-08\\
2.49	3.59927212342778e-08\\
2.5	3.26626883291399e-08\\
2.51	2.96325164063548e-08\\
2.52	2.68759919824981e-08\\
2.53	2.43691193435639e-08\\
2.54	2.20899396546243e-08\\
2.55	2.00183642230795e-08\\
2.56	1.81360208601253e-08\\
2.57	1.64261123593853e-08\\
2.58	1.48732861810798e-08\\
2.59	1.34635144949589e-08\\
2.6	1.21839837957701e-08\\
2.61	1.1022993361534e-08\\
2.62	9.96986187760263e-09\\
2.63	9.01484159861859e-09\\
2.64	8.14903946628843e-09\\
2.65	7.36434464355289e-09\\
2.66	6.65336196546264e-09\\
2.67	6.00935084405351e-09\\
2.68	5.42616919891866e-09\\
2.69	4.89822201717835e-09\\
2.7	4.42041417629339e-09\\
2.71	3.98810719081301e-09\\
2.72	3.59707956982468e-09\\
2.73	3.24349049571239e-09\\
2.74	2.9238465569579e-09\\
2.75	2.63497128824486e-09\\
2.76	2.37397729016151e-09\\
2.77	2.13824071844259e-09\\
2.78	1.92537794904084e-09\\
2.79	1.73322424046153e-09\\
2.8	1.55981422881379e-09\\
2.81	1.40336410400779e-09\\
2.82	1.26225532753061e-09\\
2.83	1.13501976333302e-09\\
2.84	1.02032610362083e-09\\
2.85	9.16967480824345e-10\\
2.86	8.23850165776769e-10\\
2.87	7.39983260217272e-10\\
2.88	6.64469299195925e-10\\
2.89	5.96495685841765e-10\\
2.9	5.35326887303423e-10\\
2.91	4.80297326523796e-10\\
2.92	4.30804909902917e-10\\
2.93	3.86305135870273e-10\\
2.94	3.46305733961807e-10\\
2.95	3.1036178820627e-10\\
2.96	2.78071302499193e-10\\
2.97	2.49071169204783e-10\\
2.98	2.23033505501332e-10\\
2.99	1.9966232499555e-10\\
3	1.78690514896253e-10\\
3.01	1.59877091577267e-10\\
3.02	1.43004709690239e-10\\
3.03	1.27877402127197e-10\\
3.04	1.14318530094761e-10\\
3.05	1.02168924361027e-10\\
3.06	9.12852003853978e-11\\
3.07	8.15382315525591e-11\\
3.08	7.28117661159032e-11\\
3.09	6.50011747228862e-11\\
3.1	5.80123165546026e-11\\
3.11	5.1760513173011e-11\\
3.12	4.61696201397289e-11\\
3.13	4.1171187357601e-11\\
3.14	3.67036998971145e-11\\
3.15	3.27118918105743e-11\\
3.16	2.91461261134782e-11\\
3.17	2.59618347301605e-11\\
3.18	2.31190127644315e-11\\
3.19	2.05817619700982e-11\\
3.2	1.83178787651643e-11\\
3.21	1.62984825609478e-11\\
3.22	1.44976805668635e-11\\
3.23	1.28922655864591e-11\\
3.24	1.14614436433912e-11\\
3.25	1.01865885701584e-11\\
3.26	9.05102096005226e-12\\
3.27	8.03980912624377e-12\\
3.28	7.13958993330603e-12\\
3.29	6.33840756770831e-12\\
3.3	5.6255684966726e-12\\
3.31	4.99151103088328e-12\\
3.32	4.42768805736078e-12\\
3.33	3.92646164571384e-12\\
3.34	3.48100835520884e-12\\
3.35	3.08523418277578e-12\\
3.36	2.73369819424243e-12\\
3.37	2.4215439737035e-12\\
3.38	2.14443810985009e-12\\
3.39	1.89851501409804e-12\\
3.4	1.6803274341858e-12\\
3.41	1.48680208921324e-12\\
3.42	1.31519990846954e-12\\
3.43	1.16308040739186e-12\\
3.44	1.02826978010692e-12\\
3.45	9.08832329687647e-13\\
3.46	8.03044894919244e-13\\
3.47	7.09373966389385e-13\\
3.48	6.2645521543681e-13\\
3.49	5.53075187222297e-13\\
3.5	4.88154934208426e-13\\
3.51	4.30735388906091e-13\\
3.52	3.79964295099312e-13\\
3.53	3.35084535107573e-13\\
3.54	2.9542370717847e-13\\
3.55	2.60384821997134e-13\\
3.56	2.29438000711045e-13\\
3.57	2.02113068942432e-13\\
3.58	1.77992952125492e-13\\
3.59	1.56707787280035e-13\\
3.6	1.37929675122841e-13\\
3.61	1.2136800432011e-13\\
3.62	1.06765286785759e-13\\
3.63	9.38934493100337e-14\\
3.64	8.25505325324378e-14\\
3.65	7.25577534167922e-14\\
3.66	6.37568920026715e-14\\
3.67	5.60079673491766e-14\\
3.68	4.91871713016382e-14\\
3.69	4.31850320422169e-14\\
3.7	3.79047823703048e-14\\
3.71	3.32609103330598e-14\\
3.72	2.91778722217808e-14\\
3.73	2.55889500946115e-14\\
3.74	2.24352379057823e-14\\
3.75	1.96647420393122e-14\\
3.76	1.7231583581578e-14\\
3.77	1.50952910410125e-14\\
3.78	1.32201734512929e-14\\
3.79	1.15747648917821e-14\\
3.8	1.01313324392753e-14\\
3.81	8.86544044052403e-15\\
3.82	7.75556477646779e-15\\
3.83	6.78275148650603e-15\\
3.84	5.93031474328797e-15\\
3.85	5.18356972334671e-15\\
3.86	4.52959641355916e-15\\
3.87	3.95703083426822e-15\\
3.88	3.45588055267877e-15\\
3.89	3.01736170995787e-15\\
3.9	2.63375509693798e-15\\
3.91	2.29827909054209e-15\\
3.92	2.00497750971619e-15\\
3.93	1.74862066905723e-15\\
3.94	1.52461810341455e-15\\
3.95	1.32894161015979e-15\\
3.96	1.1580574099178e-15\\
3.97	1.00886636343997e-15\\
3.98	8.78651303862872e-16\\
3.99	7.65030651509376e-16\\
4	6.65917574158489e-16\\
4.01	5.79484040673172e-16\\
4.02	5.04129191226731e-16\\
4.03	4.38451514174058e-16\\
4.04	3.81224378823927e-16\\
4.05	3.31374525829402e-16\\
4.06	2.8796316337948e-16\\
4.07	2.5016935851781e-16\\
4.08	2.17275449332305e-16\\
4.09	1.88654235984481e-16\\
4.1	1.63757737053136e-16\\
4.11	1.4210732287451e-16\\
4.12	1.23285059845161e-16\\
4.13	1.06926119346547e-16\\
4.14	9.27121223481796e-17\\
4.15	8.03653061110248e-17\\
4.16	6.9643412978369e-17\\
4.17	6.03352132140594e-17\\
4.18	5.22565844118152e-17\\
4.19	4.52470793168411e-17\\
4.2	3.91669221166884e-17\\
4.21	3.38943805001975e-17\\
4.22	2.93234671648086e-17\\
4.23	2.53619300739428e-17\\
4.24	2.19294957165282e-17\\
4.25	1.89563339787214e-17\\
4.26	1.63817170732292e-17\\
4.27	1.41528483458227e-17\\
4.28	1.22238397462984e-17\\
4.29	1.05548193603497e-17\\
4.3	9.1111526921458e-18\\
4.31	7.8627634025026e-18\\
4.32	6.78354097752759e-18\\
4.33	5.85082435688574e-18\\
4.34	5.04495191518912e-18\\
4.35	4.34886938731753e-18\\
4.36	3.7477883788284e-18\\
4.37	3.22888902376825e-18\\
4.38	2.7810611597883e-18\\
4.39	2.39467909827076e-18\\
4.4	2.06140568732396e-18\\
4.41	1.77402190868461e-18\\
4.42	1.52627872518096e-18\\
4.43	1.31276831173361e-18\\
4.44	1.12881216717493e-18\\
4.45	9.70363922856751e-19\\
4.46	8.33924942712134e-19\\
4.47	7.16471053079782e-19\\
4.48	6.1538895353616e-19\\
4.49	5.28421046016521e-19\\
4.5	4.53617581993907e-19\\
4.51	3.89295169357625e-19\\
4.52	3.34000804468044e-19\\
4.53	2.86480702922042e-19\\
4.54	2.4565329682294e-19\\
4.55	2.10585848547381e-19\\
4.56	1.80474202659598e-19\\
4.57	1.54625260073159e-19\\
4.58	1.32441812967901e-19\\
4.59	1.13409426356049e-19\\
4.6	9.7085093450063e-20\\
4.61	8.30874278961201e-20\\
4.62	7.10881871852562e-20\\
4.63	6.08049487356647e-20\\
4.64	5.19947837765668e-20\\
4.65	4.44487947121537e-20\\
4.66	3.79873995015026e-20\\
4.67	3.24562621045687e-20\\
4.68	2.77227815186106e-20\\
4.69	2.36730636283317e-20\\
4.7	2.02093102474055e-20\\
4.71	1.72475685399832e-20\\
4.72	1.47157916537596e-20\\
4.73	1.25521680238285e-20\\
4.74	1.07036825521044e-20\\
4.75	9.12487784629775e-21\\
4.76	7.77678801624063e-21\\
4.77	6.62602126150417e-21\\
4.78	5.64397071908642e-21\\
4.79	4.80613583988824e-21\\
4.8	4.091538985443e-21\\
4.81	3.48222403209679e-21\\
4.82	2.96282558212186e-21\\
4.83	2.52019894794711e-21\\
4.84	2.14310242966248e-21\\
4.85	1.82192457572247e-21\\
4.86	1.54845012708792e-21\\
4.87	1.31565921737335e-21\\
4.88	1.11755515451767e-21\\
4.89	9.49016759213471e-22\\
4.9	8.05671795786838e-22\\
4.91	6.83788514538761e-22\\
4.92	5.8018274122137e-22\\
4.93	4.92138308416172e-22\\
4.94	4.17338932962163e-22\\
4.95	3.53809910051422e-22\\
4.96	2.99868224049318e-22\\
4.97	2.54079873591198e-22\\
4.98	2.15223378452883e-22\\
4.99	1.82258581886509e-22\\
5	1.54299987837113e-22\\
};


\addplot[ycomb, color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
-1	0.8\\
};


\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree,\plotyone)},
scale only axis,
hide y axis,
axis x line*=bottom,
xmin=-5,
xmax=5,
xtick={0, 2},
ymin=0,
ymax=1.3,
% ytick={1.25},
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor2, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0	1.25\\
2	0.625\\
};
\end{axis}

\node at (\plotxone/2+\plotxtwo/2 + \plotwidth/2, \plotyone/2+\plotytwo/2 + \plotheight/4) {\Large$ = $};

\node at (\plotxtwo/2+\plotxthree/2 + \plotwidth/2, \plotytwo + \plotheight/3) {\Large$\conv$};

\node at (\plotxtwo/2+\plotxthree/2 + \plotwidth/2, \plotyone + \plotheight/3) {\Large$\conv$};

\node at (\plotxone + \plotwidth/2, \plotyone-\plotheight/1.5) {\large$\mb y$}; 

\node at (\plotxone/2+\plotxtwo/2 + \plotwidth/2,  \plotyone-\plotheight/1.5) {\Large$=$};

\node at (\plotxtwo + \plotwidth/2, \plotyone-\plotheight/1.5) {\large$\alpha s_{\ell}[\mb a_0]$}; 

\node at (\plotxthree + \plotwidth/2, \plotyone-\plotheight/1.5) {\large$\alpha^{-1} s_{-\ell}[\mb x_0]$}; 

\node at (\plotxtwo/2+\plotxthree/2 + \plotwidth/2, \plotyone-\plotheight/1.5) {\large$\conv$}; 

%\draw (\plotxone-\plotwidth/7,\plotyone-\plotheight/3) rectangle (\plotxthree +\plotwidth/7 + \plotwidth, \plotytwo+\plotheight);
%
%\draw (\plotxone-\plotwidth/7,\plotyone-\plotheight/1) rectangle (\plotxthree +\plotwidth/7 + \plotwidth, \plotyone-\plotheight/2.7);


\end{tikzpicture}%

==> figs/fig_convdict.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.33800,0.13400}
\newcommand{\plotheight}{1.22in}
\newcommand{\plotwidth}{1.22in}
\newcommand{\plotxone}{0in}
\newcommand{\plotxtwo}{1.7in}
\newcommand{\plotxthree}{2.6in}
\newcommand{\plotxfour}{4.3in}
\newcommand{\plotxfive}{5.2in}
\newcommand{\plotyone}{0in} 
\newcommand{\plotytwo}{1.9in}  
 
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxone,\plotyone)},
scale only axis,
xmin=0.000,
xmax=62.000,
tick align=outside,
ymin=0.000,
ymax=62.000,
zmin=-0.084,
zmax=0.577,
view={0}{80},
axis line style={draw=none},
ticks=none,
hide axis,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
] 

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=62]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.000	1.000	0.004	0.004\\
1.000	2.000	0.005	0.005\\
1.000	3.000	0.006	0.006\\
1.000	4.000	0.005	0.005\\
1.000	5.000	0.005	0.005\\
1.000	6.000	0.003	0.003\\
1.000	7.000	0.003	0.003\\
1.000	8.000	0.003	0.003\\
1.000	9.000	0.004	0.004\\
1.000	10.000	0.004	0.004\\
1.000	11.000	0.003	0.003\\
1.000	12.000	0.002	0.002\\
1.000	13.000	0.001	0.001\\
1.000	14.000	0.000	0.000\\
1.000	15.000	-0.000	-0.000\\
1.000	16.000	-0.000	-0.000\\
1.000	17.000	-0.000	-0.000\\
1.000	18.000	0.000	0.000\\
1.000	19.000	0.001	0.001\\
1.000	20.000	0.001	0.001\\
1.000	21.000	0.001	0.001\\
1.000	22.000	0.001	0.001\\
1.000	23.000	0.001	0.001\\
1.000	24.000	0.001	0.001\\
1.000	25.000	0.001	0.001\\
1.000	26.000	0.001	0.001\\
1.000	27.000	0.001	0.001\\
1.000	28.000	0.001	0.001\\
1.000	29.000	0.000	0.000\\
1.000	30.000	0.000	0.000\\
1.000	31.000	0.000	0.000\\
1.000	32.000	0.000	0.000\\
1.000	33.000	0.000	0.000\\
1.000	34.000	0.000	0.000\\
1.000	35.000	0.000	0.000\\
1.000	36.000	0.000	0.000\\
1.000	37.000	0.000	0.000\\
1.000	38.000	0.000	0.000\\
1.000	39.000	0.000	0.000\\
1.000	40.000	0.000	0.000\\
1.000	41.000	-0.000	-0.000\\
1.000	42.000	-0.000	-0.000\\
1.000	43.000	-0.000	-0.000\\
1.000	44.000	-0.000	-0.000\\
1.000	45.000	0.000	0.000\\
1.000	46.000	0.001	0.001\\
1.000	47.000	0.002	0.002\\
1.000	48.000	0.003	0.003\\
1.000	49.000	0.004	0.004\\
1.000	50.000	0.003	0.003\\
1.000	51.000	0.003	0.003\\
1.000	52.000	0.002	0.002\\
1.000	53.000	0.003	0.003\\
1.000	54.000	0.003	0.003\\
1.000	55.000	0.004	0.004\\
1.000	56.000	0.003	0.003\\
1.000	57.000	0.002	0.002\\
1.000	58.000	0.001	0.001\\
1.000	59.000	0.000	0.000\\
1.000	60.000	-0.000	-0.000\\
1.000	61.000	-0.000	-0.000\\
1.000	62.000	-0.000	-0.000\\
2.000	1.000	0.013	0.013\\
2.000	2.000	0.013	0.013\\
2.000	3.000	0.011	0.011\\
2.000	4.000	0.006	0.006\\
2.000	5.000	0.001	0.001\\
2.000	6.000	-0.004	-0.004\\
2.000	7.000	-0.007	-0.007\\
2.000	8.000	-0.006	-0.006\\
2.000	9.000	-0.003	-0.003\\
2.000	10.000	0.001	0.001\\
2.000	11.000	0.004	0.004\\
2.000	12.000	0.004	0.004\\
2.000	13.000	0.003	0.003\\
2.000	14.000	0.001	0.001\\
2.000	15.000	0.000	0.000\\
2.000	16.000	-0.000	-0.000\\
2.000	17.000	-0.000	-0.000\\
2.000	18.000	0.001	0.001\\
2.000	19.000	0.002	0.002\\
2.000	20.000	0.002	0.002\\
2.000	21.000	0.003	0.003\\
2.000	22.000	0.003	0.003\\
2.000	23.000	0.004	0.004\\
2.000	24.000	0.004	0.004\\
2.000	25.000	0.004	0.004\\
2.000	26.000	0.004	0.004\\
2.000	27.000	0.003	0.003\\
2.000	28.000	0.003	0.003\\
2.000	29.000	0.002	0.002\\
2.000	30.000	0.002	0.002\\
2.000	31.000	0.001	0.001\\
2.000	32.000	0.001	0.001\\
2.000	33.000	0.000	0.000\\
2.000	34.000	0.000	0.000\\
2.000	35.000	0.000	0.000\\
2.000	36.000	0.000	0.000\\
2.000	37.000	0.000	0.000\\
2.000	38.000	0.000	0.000\\
2.000	39.000	0.000	0.000\\
2.000	40.000	0.000	0.000\\
2.000	41.000	-0.000	-0.000\\
2.000	42.000	-0.000	-0.000\\
2.000	43.000	-0.000	-0.000\\
2.000	44.000	0.000	0.000\\
2.000	45.000	0.001	0.001\\
2.000	46.000	0.003	0.003\\
2.000	47.000	0.004	0.004\\
2.000	48.000	0.003	0.003\\
2.000	49.000	0.000	0.000\\
2.000	50.000	-0.004	-0.004\\
2.000	51.000	-0.008	-0.008\\
2.000	52.000	-0.009	-0.009\\
2.000	53.000	-0.008	-0.008\\
2.000	54.000	-0.004	-0.004\\
2.000	55.000	0.000	0.000\\
2.000	56.000	0.003	0.003\\
2.000	57.000	0.004	0.004\\
2.000	58.000	0.003	0.003\\
2.000	59.000	0.001	0.001\\
2.000	60.000	0.000	0.000\\
2.000	61.000	-0.000	-0.000\\
2.000	62.000	-0.000	-0.000\\
3.000	1.000	0.029	0.029\\
3.000	2.000	0.028	0.028\\
3.000	3.000	0.020	0.020\\
3.000	4.000	0.007	0.007\\
3.000	5.000	-0.006	-0.006\\
3.000	6.000	-0.015	-0.015\\
3.000	7.000	-0.020	-0.020\\
3.000	8.000	-0.021	-0.021\\
3.000	9.000	-0.018	-0.018\\
3.000	10.000	-0.010	-0.010\\
3.000	11.000	-0.002	-0.002\\
3.000	12.000	0.003	0.003\\
3.000	13.000	0.004	0.004\\
3.000	14.000	0.002	0.002\\
3.000	15.000	0.001	0.001\\
3.000	16.000	-0.000	-0.000\\
3.000	17.000	-0.000	-0.000\\
3.000	18.000	0.002	0.002\\
3.000	19.000	0.003	0.003\\
3.000	20.000	0.004	0.004\\
3.000	21.000	0.006	0.006\\
3.000	22.000	0.008	0.008\\
3.000	23.000	0.009	0.009\\
3.000	24.000	0.011	0.011\\
3.000	25.000	0.012	0.012\\
3.000	26.000	0.012	0.012\\
3.000	27.000	0.011	0.011\\
3.000	28.000	0.010	0.010\\
3.000	29.000	0.008	0.008\\
3.000	30.000	0.007	0.007\\
3.000	31.000	0.005	0.005\\
3.000	32.000	0.003	0.003\\
3.000	33.000	0.002	0.002\\
3.000	34.000	0.001	0.001\\
3.000	35.000	0.001	0.001\\
3.000	36.000	0.000	0.000\\
3.000	37.000	0.000	0.000\\
3.000	38.000	0.000	0.000\\
3.000	39.000	0.000	0.000\\
3.000	40.000	0.000	0.000\\
3.000	41.000	-0.000	-0.000\\
3.000	42.000	-0.000	-0.000\\
3.000	43.000	-0.000	-0.000\\
3.000	44.000	0.001	0.001\\
3.000	45.000	0.002	0.002\\
3.000	46.000	0.004	0.004\\
3.000	47.000	0.003	0.003\\
3.000	48.000	-0.003	-0.003\\
3.000	49.000	-0.012	-0.012\\
3.000	50.000	-0.021	-0.021\\
3.000	51.000	-0.027	-0.027\\
3.000	52.000	-0.029	-0.029\\
3.000	53.000	-0.027	-0.027\\
3.000	54.000	-0.021	-0.021\\
3.000	55.000	-0.012	-0.012\\
3.000	56.000	-0.003	-0.003\\
3.000	57.000	0.003	0.003\\
3.000	58.000	0.004	0.004\\
3.000	59.000	0.002	0.002\\
3.000	60.000	0.001	0.001\\
3.000	61.000	-0.000	-0.000\\
3.000	62.000	-0.000	-0.000\\
4.000	1.000	0.054	0.054\\
4.000	2.000	0.050	0.050\\
4.000	3.000	0.036	0.036\\
4.000	4.000	0.019	0.019\\
4.000	5.000	0.007	0.007\\
4.000	6.000	0.001	0.001\\
4.000	7.000	-0.004	-0.004\\
4.000	8.000	-0.014	-0.014\\
4.000	9.000	-0.022	-0.022\\
4.000	10.000	-0.021	-0.021\\
4.000	11.000	-0.011	-0.011\\
4.000	12.000	-0.000	-0.000\\
4.000	13.000	0.005	0.005\\
4.000	14.000	0.004	0.004\\
4.000	15.000	0.002	0.002\\
4.000	16.000	0.000	0.000\\
4.000	17.000	-0.000	-0.000\\
4.000	18.000	0.002	0.002\\
4.000	19.000	0.004	0.004\\
4.000	20.000	0.007	0.007\\
4.000	21.000	0.010	0.010\\
4.000	22.000	0.014	0.014\\
4.000	23.000	0.019	0.019\\
4.000	24.000	0.023	0.023\\
4.000	25.000	0.026	0.026\\
4.000	26.000	0.029	0.029\\
4.000	27.000	0.029	0.029\\
4.000	28.000	0.028	0.028\\
4.000	29.000	0.025	0.025\\
4.000	30.000	0.021	0.021\\
4.000	31.000	0.017	0.017\\
4.000	32.000	0.013	0.013\\
4.000	33.000	0.009	0.009\\
4.000	34.000	0.006	0.006\\
4.000	35.000	0.004	0.004\\
4.000	36.000	0.002	0.002\\
4.000	37.000	0.001	0.001\\
4.000	38.000	0.001	0.001\\
4.000	39.000	0.000	0.000\\
4.000	40.000	0.000	0.000\\
4.000	41.000	0.000	0.000\\
4.000	42.000	0.000	0.000\\
4.000	43.000	0.000	0.000\\
4.000	44.000	0.002	0.002\\
4.000	45.000	0.004	0.004\\
4.000	46.000	0.004	0.004\\
4.000	47.000	-0.003	-0.003\\
4.000	48.000	-0.015	-0.015\\
4.000	49.000	-0.028	-0.028\\
4.000	50.000	-0.034	-0.034\\
4.000	51.000	-0.032	-0.032\\
4.000	52.000	-0.030	-0.030\\
4.000	53.000	-0.032	-0.032\\
4.000	54.000	-0.034	-0.034\\
4.000	55.000	-0.029	-0.029\\
4.000	56.000	-0.016	-0.016\\
4.000	57.000	-0.003	-0.003\\
4.000	58.000	0.003	0.003\\
4.000	59.000	0.003	0.003\\
4.000	60.000	0.001	0.001\\
4.000	61.000	0.000	0.000\\
4.000	62.000	-0.000	-0.000\\
5.000	1.000	0.077	0.077\\
5.000	2.000	0.075	0.075\\
5.000	3.000	0.063	0.063\\
5.000	4.000	0.057	0.057\\
5.000	5.000	0.069	0.069\\
5.000	6.000	0.088	0.088\\
5.000	7.000	0.089	0.089\\
5.000	8.000	0.061	0.061\\
5.000	9.000	0.018	0.018\\
5.000	10.000	-0.010	-0.010\\
5.000	11.000	-0.013	-0.013\\
5.000	12.000	-0.003	-0.003\\
5.000	13.000	0.006	0.006\\
5.000	14.000	0.007	0.007\\
5.000	15.000	0.004	0.004\\
5.000	16.000	0.001	0.001\\
5.000	17.000	0.000	0.000\\
5.000	18.000	0.002	0.002\\
5.000	19.000	0.005	0.005\\
5.000	20.000	0.009	0.009\\
5.000	21.000	0.014	0.014\\
5.000	22.000	0.021	0.021\\
5.000	23.000	0.029	0.029\\
5.000	24.000	0.039	0.039\\
5.000	25.000	0.048	0.048\\
5.000	26.000	0.056	0.056\\
5.000	27.000	0.061	0.061\\
5.000	28.000	0.063	0.063\\
5.000	29.000	0.061	0.061\\
5.000	30.000	0.055	0.055\\
5.000	31.000	0.047	0.047\\
5.000	32.000	0.038	0.038\\
5.000	33.000	0.029	0.029\\
5.000	34.000	0.020	0.020\\
5.000	35.000	0.014	0.014\\
5.000	36.000	0.009	0.009\\
5.000	37.000	0.005	0.005\\
5.000	38.000	0.003	0.003\\
5.000	39.000	0.002	0.002\\
5.000	40.000	0.001	0.001\\
5.000	41.000	0.001	0.001\\
5.000	42.000	0.001	0.001\\
5.000	43.000	0.001	0.001\\
5.000	44.000	0.003	0.003\\
5.000	45.000	0.005	0.005\\
5.000	46.000	0.002	0.002\\
5.000	47.000	-0.011	-0.011\\
5.000	48.000	-0.027	-0.027\\
5.000	49.000	-0.033	-0.033\\
5.000	50.000	-0.015	-0.015\\
5.000	51.000	0.014	0.014\\
5.000	52.000	0.028	0.028\\
5.000	53.000	0.014	0.014\\
5.000	54.000	-0.016	-0.016\\
5.000	55.000	-0.034	-0.034\\
5.000	56.000	-0.029	-0.029\\
5.000	57.000	-0.012	-0.012\\
5.000	58.000	0.000	0.000\\
5.000	59.000	0.004	0.004\\
5.000	60.000	0.002	0.002\\
5.000	61.000	0.001	0.001\\
5.000	62.000	-0.000	-0.000\\
6.000	1.000	0.088	0.088\\
6.000	2.000	0.090	0.090\\
6.000	3.000	0.093	0.093\\
6.000	4.000	0.120	0.120\\
6.000	5.000	0.182	0.182\\
6.000	6.000	0.251	0.251\\
6.000	7.000	0.272	0.272\\
6.000	8.000	0.218	0.218\\
6.000	9.000	0.121	0.121\\
6.000	10.000	0.039	0.039\\
6.000	11.000	0.004	0.004\\
6.000	12.000	0.004	0.004\\
6.000	13.000	0.011	0.011\\
6.000	14.000	0.012	0.012\\
6.000	15.000	0.008	0.008\\
6.000	16.000	0.003	0.003\\
6.000	17.000	0.001	0.001\\
6.000	18.000	0.002	0.002\\
6.000	19.000	0.005	0.005\\
6.000	20.000	0.009	0.009\\
6.000	21.000	0.016	0.016\\
6.000	22.000	0.025	0.025\\
6.000	23.000	0.037	0.037\\
6.000	24.000	0.053	0.053\\
6.000	25.000	0.070	0.070\\
6.000	26.000	0.087	0.087\\
6.000	27.000	0.102	0.102\\
6.000	28.000	0.112	0.112\\
6.000	29.000	0.116	0.116\\
6.000	30.000	0.114	0.114\\
6.000	31.000	0.104	0.104\\
6.000	32.000	0.090	0.090\\
6.000	33.000	0.073	0.073\\
6.000	34.000	0.056	0.056\\
6.000	35.000	0.040	0.040\\
6.000	36.000	0.027	0.027\\
6.000	37.000	0.017	0.017\\
6.000	38.000	0.010	0.010\\
6.000	39.000	0.006	0.006\\
6.000	40.000	0.003	0.003\\
6.000	41.000	0.002	0.002\\
6.000	42.000	0.002	0.002\\
6.000	43.000	0.003	0.003\\
6.000	44.000	0.006	0.006\\
6.000	45.000	0.007	0.007\\
6.000	46.000	-0.000	-0.000\\
6.000	47.000	-0.017	-0.017\\
6.000	48.000	-0.030	-0.030\\
6.000	49.000	-0.013	-0.013\\
6.000	50.000	0.049	0.049\\
6.000	51.000	0.125	0.125\\
6.000	52.000	0.159	0.159\\
6.000	53.000	0.124	0.124\\
6.000	54.000	0.047	0.047\\
6.000	55.000	-0.016	-0.016\\
6.000	56.000	-0.034	-0.034\\
6.000	57.000	-0.021	-0.021\\
6.000	58.000	-0.004	-0.004\\
6.000	59.000	0.004	0.004\\
6.000	60.000	0.003	0.003\\
6.000	61.000	0.001	0.001\\
6.000	62.000	-0.000	-0.000\\
7.000	1.000	0.077	0.077\\
7.000	2.000	0.084	0.084\\
7.000	3.000	0.104	0.104\\
7.000	4.000	0.171	0.171\\
7.000	5.000	0.293	0.293\\
7.000	6.000	0.421	0.421\\
7.000	7.000	0.469	0.469\\
7.000	8.000	0.396	0.396\\
7.000	9.000	0.249	0.249\\
7.000	10.000	0.114	0.114\\
7.000	11.000	0.043	0.043\\
7.000	12.000	0.026	0.026\\
7.000	13.000	0.027	0.027\\
7.000	14.000	0.024	0.024\\
7.000	15.000	0.016	0.016\\
7.000	16.000	0.008	0.008\\
7.000	17.000	0.003	0.003\\
7.000	18.000	0.002	0.002\\
7.000	19.000	0.005	0.005\\
7.000	20.000	0.008	0.008\\
7.000	21.000	0.014	0.014\\
7.000	22.000	0.024	0.024\\
7.000	23.000	0.039	0.039\\
7.000	24.000	0.058	0.058\\
7.000	25.000	0.082	0.082\\
7.000	26.000	0.109	0.109\\
7.000	27.000	0.137	0.137\\
7.000	28.000	0.162	0.162\\
7.000	29.000	0.180	0.180\\
7.000	30.000	0.188	0.188\\
7.000	31.000	0.184	0.184\\
7.000	32.000	0.170	0.170\\
7.000	33.000	0.148	0.148\\
7.000	34.000	0.121	0.121\\
7.000	35.000	0.093	0.093\\
7.000	36.000	0.068	0.068\\
7.000	37.000	0.046	0.046\\
7.000	38.000	0.029	0.029\\
7.000	39.000	0.018	0.018\\
7.000	40.000	0.010	0.010\\
7.000	41.000	0.007	0.007\\
7.000	42.000	0.006	0.006\\
7.000	43.000	0.007	0.007\\
7.000	44.000	0.010	0.010\\
7.000	45.000	0.011	0.011\\
7.000	46.000	0.002	0.002\\
7.000	47.000	-0.016	-0.016\\
7.000	48.000	-0.021	-0.021\\
7.000	49.000	0.024	0.024\\
7.000	50.000	0.133	0.133\\
7.000	51.000	0.256	0.256\\
7.000	52.000	0.310	0.310\\
7.000	53.000	0.253	0.253\\
7.000	54.000	0.127	0.127\\
7.000	55.000	0.016	0.016\\
7.000	56.000	-0.030	-0.030\\
7.000	57.000	-0.025	-0.025\\
7.000	58.000	-0.007	-0.007\\
7.000	59.000	0.003	0.003\\
7.000	60.000	0.004	0.004\\
7.000	61.000	0.001	0.001\\
7.000	62.000	0.000	0.000\\
8.000	1.000	0.052	0.052\\
8.000	2.000	0.058	0.058\\
8.000	3.000	0.085	0.085\\
8.000	4.000	0.171	0.171\\
8.000	5.000	0.324	0.324\\
8.000	6.000	0.485	0.485\\
8.000	7.000	0.555	0.555\\
8.000	8.000	0.485	0.485\\
8.000	9.000	0.324	0.324\\
8.000	10.000	0.171	0.171\\
8.000	11.000	0.085	0.085\\
8.000	12.000	0.058	0.058\\
8.000	13.000	0.052	0.052\\
8.000	14.000	0.043	0.043\\
8.000	15.000	0.029	0.029\\
8.000	16.000	0.016	0.016\\
8.000	17.000	0.008	0.008\\
8.000	18.000	0.004	0.004\\
8.000	19.000	0.005	0.005\\
8.000	20.000	0.007	0.007\\
8.000	21.000	0.011	0.011\\
8.000	22.000	0.020	0.020\\
8.000	23.000	0.033	0.033\\
8.000	24.000	0.053	0.053\\
8.000	25.000	0.079	0.079\\
8.000	26.000	0.112	0.112\\
8.000	27.000	0.150	0.150\\
8.000	28.000	0.189	0.189\\
8.000	29.000	0.224	0.224\\
8.000	30.000	0.250	0.250\\
8.000	31.000	0.263	0.263\\
8.000	32.000	0.260	0.260\\
8.000	33.000	0.242	0.242\\
8.000	34.000	0.212	0.212\\
8.000	35.000	0.174	0.174\\
8.000	36.000	0.135	0.135\\
8.000	37.000	0.099	0.099\\
8.000	38.000	0.068	0.068\\
8.000	39.000	0.044	0.044\\
8.000	40.000	0.028	0.028\\
8.000	41.000	0.019	0.019\\
8.000	42.000	0.014	0.014\\
8.000	43.000	0.014	0.014\\
8.000	44.000	0.017	0.017\\
8.000	45.000	0.019	0.019\\
8.000	46.000	0.011	0.011\\
8.000	47.000	-0.006	-0.006\\
8.000	48.000	-0.004	-0.004\\
8.000	49.000	0.055	0.055\\
8.000	50.000	0.185	0.185\\
8.000	51.000	0.328	0.328\\
8.000	52.000	0.390	0.390\\
8.000	53.000	0.322	0.322\\
8.000	54.000	0.173	0.173\\
8.000	55.000	0.040	0.040\\
8.000	56.000	-0.022	-0.022\\
8.000	57.000	-0.023	-0.023\\
8.000	58.000	-0.006	-0.006\\
8.000	59.000	0.004	0.004\\
8.000	60.000	0.005	0.005\\
8.000	61.000	0.002	0.002\\
8.000	62.000	0.000	0.000\\
9.000	1.000	0.027	0.027\\
9.000	2.000	0.026	0.026\\
9.000	3.000	0.043	0.043\\
9.000	4.000	0.114	0.114\\
9.000	5.000	0.249	0.249\\
9.000	6.000	0.396	0.396\\
9.000	7.000	0.469	0.469\\
9.000	8.000	0.421	0.421\\
9.000	9.000	0.293	0.293\\
9.000	10.000	0.171	0.171\\
9.000	11.000	0.104	0.104\\
9.000	12.000	0.084	0.084\\
9.000	13.000	0.077	0.077\\
9.000	14.000	0.064	0.064\\
9.000	15.000	0.044	0.044\\
9.000	16.000	0.027	0.027\\
9.000	17.000	0.015	0.015\\
9.000	18.000	0.008	0.008\\
9.000	19.000	0.006	0.006\\
9.000	20.000	0.006	0.006\\
9.000	21.000	0.009	0.009\\
9.000	22.000	0.014	0.014\\
9.000	23.000	0.024	0.024\\
9.000	24.000	0.041	0.041\\
9.000	25.000	0.064	0.064\\
9.000	26.000	0.096	0.096\\
9.000	27.000	0.136	0.136\\
9.000	28.000	0.182	0.182\\
9.000	29.000	0.229	0.229\\
9.000	30.000	0.272	0.272\\
9.000	31.000	0.305	0.305\\
9.000	32.000	0.322	0.322\\
9.000	33.000	0.320	0.320\\
9.000	34.000	0.299	0.299\\
9.000	35.000	0.263	0.263\\
9.000	36.000	0.218	0.218\\
9.000	37.000	0.170	0.170\\
9.000	38.000	0.125	0.125\\
9.000	39.000	0.088	0.088\\
9.000	40.000	0.058	0.058\\
9.000	41.000	0.040	0.040\\
9.000	42.000	0.029	0.029\\
9.000	43.000	0.025	0.025\\
9.000	44.000	0.027	0.027\\
9.000	45.000	0.031	0.031\\
9.000	46.000	0.026	0.026\\
9.000	47.000	0.014	0.014\\
9.000	48.000	0.016	0.016\\
9.000	49.000	0.068	0.068\\
9.000	50.000	0.180	0.180\\
9.000	51.000	0.305	0.305\\
9.000	52.000	0.358	0.358\\
9.000	53.000	0.297	0.297\\
9.000	54.000	0.165	0.165\\
9.000	55.000	0.048	0.048\\
9.000	56.000	-0.006	-0.006\\
9.000	57.000	-0.008	-0.008\\
9.000	58.000	0.005	0.005\\
9.000	59.000	0.011	0.011\\
9.000	60.000	0.008	0.008\\
9.000	61.000	0.004	0.004\\
9.000	62.000	0.001	0.001\\
10.000	1.000	0.011	0.011\\
10.000	2.000	0.004	0.004\\
10.000	3.000	0.004	0.004\\
10.000	4.000	0.039	0.039\\
10.000	5.000	0.121	0.121\\
10.000	6.000	0.218	0.218\\
10.000	7.000	0.272	0.272\\
10.000	8.000	0.251	0.251\\
10.000	9.000	0.182	0.182\\
10.000	10.000	0.119	0.119\\
10.000	11.000	0.092	0.092\\
10.000	12.000	0.090	0.090\\
10.000	13.000	0.088	0.088\\
10.000	14.000	0.074	0.074\\
10.000	15.000	0.055	0.055\\
10.000	16.000	0.036	0.036\\
10.000	17.000	0.022	0.022\\
10.000	18.000	0.013	0.013\\
10.000	19.000	0.008	0.008\\
10.000	20.000	0.007	0.007\\
10.000	21.000	0.007	0.007\\
10.000	22.000	0.011	0.011\\
10.000	23.000	0.017	0.017\\
10.000	24.000	0.029	0.029\\
10.000	25.000	0.047	0.047\\
10.000	26.000	0.072	0.072\\
10.000	27.000	0.106	0.106\\
10.000	28.000	0.148	0.148\\
10.000	29.000	0.196	0.196\\
10.000	30.000	0.247	0.247\\
10.000	31.000	0.292	0.292\\
10.000	32.000	0.327	0.327\\
10.000	33.000	0.346	0.346\\
10.000	34.000	0.345	0.345\\
10.000	35.000	0.323	0.323\\
10.000	36.000	0.286	0.286\\
10.000	37.000	0.238	0.238\\
10.000	38.000	0.187	0.187\\
10.000	39.000	0.141	0.141\\
10.000	40.000	0.100	0.100\\
10.000	41.000	0.071	0.071\\
10.000	42.000	0.051	0.051\\
10.000	43.000	0.042	0.042\\
10.000	44.000	0.041	0.041\\
10.000	45.000	0.046	0.046\\
10.000	46.000	0.047	0.047\\
10.000	47.000	0.042	0.042\\
10.000	48.000	0.042	0.042\\
10.000	49.000	0.073	0.073\\
10.000	50.000	0.145	0.145\\
10.000	51.000	0.228	0.228\\
10.000	52.000	0.265	0.265\\
10.000	53.000	0.225	0.225\\
10.000	54.000	0.139	0.139\\
10.000	55.000	0.064	0.064\\
10.000	56.000	0.031	0.031\\
10.000	57.000	0.028	0.028\\
10.000	58.000	0.032	0.032\\
10.000	59.000	0.028	0.028\\
10.000	60.000	0.019	0.019\\
10.000	61.000	0.010	0.010\\
10.000	62.000	0.005	0.005\\
11.000	1.000	0.006	0.006\\
11.000	2.000	-0.003	-0.003\\
11.000	3.000	-0.013	-0.013\\
11.000	4.000	-0.010	-0.010\\
11.000	5.000	0.018	0.018\\
11.000	6.000	0.061	0.061\\
11.000	7.000	0.089	0.089\\
11.000	8.000	0.088	0.088\\
11.000	9.000	0.069	0.069\\
11.000	10.000	0.057	0.057\\
11.000	11.000	0.063	0.063\\
11.000	12.000	0.075	0.075\\
11.000	13.000	0.078	0.078\\
11.000	14.000	0.069	0.069\\
11.000	15.000	0.054	0.054\\
11.000	16.000	0.039	0.039\\
11.000	17.000	0.027	0.027\\
11.000	18.000	0.017	0.017\\
11.000	19.000	0.011	0.011\\
11.000	20.000	0.008	0.008\\
11.000	21.000	0.008	0.008\\
11.000	22.000	0.010	0.010\\
11.000	23.000	0.014	0.014\\
11.000	24.000	0.022	0.022\\
11.000	25.000	0.035	0.035\\
11.000	26.000	0.054	0.054\\
11.000	27.000	0.079	0.079\\
11.000	28.000	0.111	0.111\\
11.000	29.000	0.150	0.150\\
11.000	30.000	0.195	0.195\\
11.000	31.000	0.240	0.240\\
11.000	32.000	0.282	0.282\\
11.000	33.000	0.314	0.314\\
11.000	34.000	0.330	0.330\\
11.000	35.000	0.329	0.329\\
11.000	36.000	0.309	0.309\\
11.000	37.000	0.275	0.275\\
11.000	38.000	0.231	0.231\\
11.000	39.000	0.185	0.185\\
11.000	40.000	0.140	0.140\\
11.000	41.000	0.104	0.104\\
11.000	42.000	0.077	0.077\\
11.000	43.000	0.061	0.061\\
11.000	44.000	0.057	0.057\\
11.000	45.000	0.061	0.061\\
11.000	46.000	0.068	0.068\\
11.000	47.000	0.071	0.071\\
11.000	48.000	0.074	0.074\\
11.000	49.000	0.090	0.090\\
11.000	50.000	0.127	0.127\\
11.000	51.000	0.172	0.172\\
11.000	52.000	0.196	0.196\\
11.000	53.000	0.183	0.183\\
11.000	54.000	0.146	0.146\\
11.000	55.000	0.114	0.114\\
11.000	56.000	0.099	0.099\\
11.000	57.000	0.091	0.091\\
11.000	58.000	0.080	0.080\\
11.000	59.000	0.062	0.062\\
11.000	60.000	0.042	0.042\\
11.000	61.000	0.026	0.026\\
11.000	62.000	0.015	0.015\\
12.000	1.000	0.005	0.005\\
12.000	2.000	-0.000	-0.000\\
12.000	3.000	-0.011	-0.011\\
12.000	4.000	-0.021	-0.021\\
12.000	5.000	-0.022	-0.022\\
12.000	6.000	-0.014	-0.014\\
12.000	7.000	-0.005	-0.005\\
12.000	8.000	0.001	0.001\\
12.000	9.000	0.007	0.007\\
12.000	10.000	0.019	0.019\\
12.000	11.000	0.037	0.037\\
12.000	12.000	0.051	0.051\\
12.000	13.000	0.056	0.056\\
12.000	14.000	0.052	0.052\\
12.000	15.000	0.043	0.043\\
12.000	16.000	0.034	0.034\\
12.000	17.000	0.026	0.026\\
12.000	18.000	0.019	0.019\\
12.000	19.000	0.013	0.013\\
12.000	20.000	0.010	0.010\\
12.000	21.000	0.008	0.008\\
12.000	22.000	0.009	0.009\\
12.000	23.000	0.012	0.012\\
12.000	24.000	0.020	0.020\\
12.000	25.000	0.031	0.031\\
12.000	26.000	0.045	0.045\\
12.000	27.000	0.065	0.065\\
12.000	28.000	0.089	0.089\\
12.000	29.000	0.118	0.118\\
12.000	30.000	0.151	0.151\\
12.000	31.000	0.187	0.187\\
12.000	32.000	0.222	0.222\\
12.000	33.000	0.253	0.253\\
12.000	34.000	0.276	0.276\\
12.000	35.000	0.287	0.287\\
12.000	36.000	0.284	0.284\\
12.000	37.000	0.267	0.267\\
12.000	38.000	0.236	0.236\\
12.000	39.000	0.199	0.199\\
12.000	40.000	0.159	0.159\\
12.000	41.000	0.122	0.122\\
12.000	42.000	0.094	0.094\\
12.000	43.000	0.075	0.075\\
12.000	44.000	0.069	0.069\\
12.000	45.000	0.072	0.072\\
12.000	46.000	0.082	0.082\\
12.000	47.000	0.094	0.094\\
12.000	48.000	0.105	0.105\\
12.000	49.000	0.119	0.119\\
12.000	50.000	0.142	0.142\\
12.000	51.000	0.170	0.170\\
12.000	52.000	0.192	0.192\\
12.000	53.000	0.200	0.200\\
12.000	54.000	0.198	0.198\\
12.000	55.000	0.193	0.193\\
12.000	56.000	0.186	0.186\\
12.000	57.000	0.171	0.171\\
12.000	58.000	0.145	0.145\\
12.000	59.000	0.113	0.113\\
12.000	60.000	0.082	0.082\\
12.000	61.000	0.055	0.055\\
12.000	62.000	0.036	0.036\\
13.000	1.000	0.004	0.004\\
13.000	2.000	0.003	0.003\\
13.000	3.000	-0.002	-0.002\\
13.000	4.000	-0.010	-0.010\\
13.000	5.000	-0.018	-0.018\\
13.000	6.000	-0.021	-0.021\\
13.000	7.000	-0.020	-0.020\\
13.000	8.000	-0.015	-0.015\\
13.000	9.000	-0.006	-0.006\\
13.000	10.000	0.008	0.008\\
13.000	11.000	0.022	0.022\\
13.000	12.000	0.031	0.031\\
13.000	13.000	0.033	0.033\\
13.000	14.000	0.031	0.031\\
13.000	15.000	0.026	0.026\\
13.000	16.000	0.022	0.022\\
13.000	17.000	0.018	0.018\\
13.000	18.000	0.015	0.015\\
13.000	19.000	0.012	0.012\\
13.000	20.000	0.011	0.011\\
13.000	21.000	0.009	0.009\\
13.000	22.000	0.009	0.009\\
13.000	23.000	0.011	0.011\\
13.000	24.000	0.018	0.018\\
13.000	25.000	0.028	0.028\\
13.000	26.000	0.042	0.042\\
13.000	27.000	0.060	0.060\\
13.000	28.000	0.082	0.082\\
13.000	29.000	0.106	0.106\\
13.000	30.000	0.133	0.133\\
13.000	31.000	0.159	0.159\\
13.000	32.000	0.185	0.185\\
13.000	33.000	0.207	0.207\\
13.000	34.000	0.226	0.226\\
13.000	35.000	0.237	0.237\\
13.000	36.000	0.239	0.239\\
13.000	37.000	0.229	0.229\\
13.000	38.000	0.208	0.208\\
13.000	39.000	0.178	0.178\\
13.000	40.000	0.145	0.145\\
13.000	41.000	0.114	0.114\\
13.000	42.000	0.089	0.089\\
13.000	43.000	0.073	0.073\\
13.000	44.000	0.068	0.068\\
13.000	45.000	0.072	0.072\\
13.000	46.000	0.083	0.083\\
13.000	47.000	0.100	0.100\\
13.000	48.000	0.120	0.120\\
13.000	49.000	0.141	0.141\\
13.000	50.000	0.167	0.167\\
13.000	51.000	0.196	0.196\\
13.000	52.000	0.223	0.223\\
13.000	53.000	0.245	0.245\\
13.000	54.000	0.261	0.261\\
13.000	55.000	0.267	0.267\\
13.000	56.000	0.261	0.261\\
13.000	57.000	0.241	0.241\\
13.000	58.000	0.209	0.209\\
13.000	59.000	0.170	0.170\\
13.000	60.000	0.131	0.131\\
13.000	61.000	0.095	0.095\\
13.000	62.000	0.066	0.066\\
14.000	1.000	0.003	0.003\\
14.000	2.000	0.004	0.004\\
14.000	3.000	0.004	0.004\\
14.000	4.000	0.001	0.001\\
14.000	5.000	-0.003	-0.003\\
14.000	6.000	-0.006	-0.006\\
14.000	7.000	-0.007	-0.007\\
14.000	8.000	-0.004	-0.004\\
14.000	9.000	0.002	0.002\\
14.000	10.000	0.009	0.009\\
14.000	11.000	0.015	0.015\\
14.000	12.000	0.016	0.016\\
14.000	13.000	0.013	0.013\\
14.000	14.000	0.008	0.008\\
14.000	15.000	0.003	0.003\\
14.000	16.000	0.000	0.000\\
14.000	17.000	0.001	0.001\\
14.000	18.000	0.003	0.003\\
14.000	19.000	0.006	0.006\\
14.000	20.000	0.008	0.008\\
14.000	21.000	0.008	0.008\\
14.000	22.000	0.008	0.008\\
14.000	23.000	0.009	0.009\\
14.000	24.000	0.014	0.014\\
14.000	25.000	0.023	0.023\\
14.000	26.000	0.037	0.037\\
14.000	27.000	0.055	0.055\\
14.000	28.000	0.077	0.077\\
14.000	29.000	0.102	0.102\\
14.000	30.000	0.128	0.128\\
14.000	31.000	0.154	0.154\\
14.000	32.000	0.177	0.177\\
14.000	33.000	0.195	0.195\\
14.000	34.000	0.208	0.208\\
14.000	35.000	0.214	0.214\\
14.000	36.000	0.210	0.210\\
14.000	37.000	0.194	0.194\\
14.000	38.000	0.170	0.170\\
14.000	39.000	0.142	0.142\\
14.000	40.000	0.114	0.114\\
14.000	41.000	0.089	0.089\\
14.000	42.000	0.069	0.069\\
14.000	43.000	0.057	0.057\\
14.000	44.000	0.055	0.055\\
14.000	45.000	0.061	0.061\\
14.000	46.000	0.073	0.073\\
14.000	47.000	0.090	0.090\\
14.000	48.000	0.112	0.112\\
14.000	49.000	0.137	0.137\\
14.000	50.000	0.169	0.169\\
14.000	51.000	0.203	0.203\\
14.000	52.000	0.238	0.238\\
14.000	53.000	0.268	0.268\\
14.000	54.000	0.290	0.290\\
14.000	55.000	0.301	0.301\\
14.000	56.000	0.297	0.297\\
14.000	57.000	0.279	0.279\\
14.000	58.000	0.249	0.249\\
14.000	59.000	0.211	0.211\\
14.000	60.000	0.171	0.171\\
14.000	61.000	0.132	0.132\\
14.000	62.000	0.097	0.097\\
15.000	1.000	0.001	0.001\\
15.000	2.000	0.002	0.002\\
15.000	3.000	0.003	0.003\\
15.000	4.000	0.004	0.004\\
15.000	5.000	0.004	0.004\\
15.000	6.000	0.003	0.003\\
15.000	7.000	0.003	0.003\\
15.000	8.000	0.004	0.004\\
15.000	9.000	0.007	0.007\\
15.000	10.000	0.009	0.009\\
15.000	11.000	0.008	0.008\\
15.000	12.000	0.002	0.002\\
15.000	13.000	-0.008	-0.008\\
15.000	14.000	-0.018	-0.018\\
15.000	15.000	-0.023	-0.023\\
15.000	16.000	-0.025	-0.025\\
15.000	17.000	-0.023	-0.023\\
15.000	18.000	-0.018	-0.018\\
15.000	19.000	-0.010	-0.010\\
15.000	20.000	-0.000	-0.000\\
15.000	21.000	0.005	0.005\\
15.000	22.000	0.007	0.007\\
15.000	23.000	0.007	0.007\\
15.000	24.000	0.009	0.009\\
15.000	25.000	0.016	0.016\\
15.000	26.000	0.026	0.026\\
15.000	27.000	0.042	0.042\\
15.000	28.000	0.063	0.063\\
15.000	29.000	0.088	0.088\\
15.000	30.000	0.116	0.116\\
15.000	31.000	0.145	0.145\\
15.000	32.000	0.173	0.173\\
15.000	33.000	0.196	0.196\\
15.000	34.000	0.212	0.212\\
15.000	35.000	0.217	0.217\\
15.000	36.000	0.207	0.207\\
15.000	37.000	0.183	0.183\\
15.000	38.000	0.154	0.154\\
15.000	39.000	0.130	0.130\\
15.000	40.000	0.112	0.112\\
15.000	41.000	0.094	0.094\\
15.000	42.000	0.073	0.073\\
15.000	43.000	0.054	0.054\\
15.000	44.000	0.047	0.047\\
15.000	45.000	0.052	0.052\\
15.000	46.000	0.063	0.063\\
15.000	47.000	0.076	0.076\\
15.000	48.000	0.092	0.092\\
15.000	49.000	0.112	0.112\\
15.000	50.000	0.140	0.140\\
15.000	51.000	0.174	0.174\\
15.000	52.000	0.210	0.210\\
15.000	53.000	0.243	0.243\\
15.000	54.000	0.268	0.268\\
15.000	55.000	0.283	0.283\\
15.000	56.000	0.285	0.285\\
15.000	57.000	0.274	0.274\\
15.000	58.000	0.252	0.252\\
15.000	59.000	0.223	0.223\\
15.000	60.000	0.188	0.188\\
15.000	61.000	0.152	0.152\\
15.000	62.000	0.117	0.117\\
16.000	1.000	0.000	0.000\\
16.000	2.000	0.001	0.001\\
16.000	3.000	0.001	0.001\\
16.000	4.000	0.002	0.002\\
16.000	5.000	0.003	0.003\\
16.000	6.000	0.003	0.003\\
16.000	7.000	0.004	0.004\\
16.000	8.000	0.005	0.005\\
16.000	9.000	0.007	0.007\\
16.000	10.000	0.006	0.006\\
16.000	11.000	-0.001	-0.001\\
16.000	12.000	-0.014	-0.014\\
16.000	13.000	-0.028	-0.028\\
16.000	14.000	-0.034	-0.034\\
16.000	15.000	-0.031	-0.031\\
16.000	16.000	-0.029	-0.029\\
16.000	17.000	-0.031	-0.031\\
16.000	18.000	-0.033	-0.033\\
16.000	19.000	-0.028	-0.028\\
16.000	20.000	-0.015	-0.015\\
16.000	21.000	-0.002	-0.002\\
16.000	22.000	0.005	0.005\\
16.000	23.000	0.006	0.006\\
16.000	24.000	0.006	0.006\\
16.000	25.000	0.008	0.008\\
16.000	26.000	0.015	0.015\\
16.000	27.000	0.026	0.026\\
16.000	28.000	0.041	0.041\\
16.000	29.000	0.062	0.062\\
16.000	30.000	0.088	0.088\\
16.000	31.000	0.117	0.117\\
16.000	32.000	0.149	0.149\\
16.000	33.000	0.179	0.179\\
16.000	34.000	0.204	0.204\\
16.000	35.000	0.214	0.214\\
16.000	36.000	0.207	0.207\\
16.000	37.000	0.186	0.186\\
16.000	38.000	0.170	0.170\\
16.000	39.000	0.172	0.172\\
16.000	40.000	0.184	0.184\\
16.000	41.000	0.182	0.182\\
16.000	42.000	0.151	0.151\\
16.000	43.000	0.107	0.107\\
16.000	44.000	0.075	0.075\\
16.000	45.000	0.068	0.068\\
16.000	46.000	0.074	0.074\\
16.000	47.000	0.082	0.082\\
16.000	48.000	0.086	0.086\\
16.000	49.000	0.092	0.092\\
16.000	50.000	0.104	0.104\\
16.000	51.000	0.127	0.127\\
16.000	52.000	0.154	0.154\\
16.000	53.000	0.182	0.182\\
16.000	54.000	0.207	0.207\\
16.000	55.000	0.226	0.226\\
16.000	56.000	0.235	0.235\\
16.000	57.000	0.233	0.233\\
16.000	58.000	0.222	0.222\\
16.000	59.000	0.202	0.202\\
16.000	60.000	0.177	0.177\\
16.000	61.000	0.148	0.148\\
16.000	62.000	0.118	0.118\\
17.000	1.000	-0.000	-0.000\\
17.000	2.000	-0.000	-0.000\\
17.000	3.000	0.000	0.000\\
17.000	4.000	0.000	0.000\\
17.000	5.000	0.001	0.001\\
17.000	6.000	0.001	0.001\\
17.000	7.000	0.002	0.002\\
17.000	8.000	0.004	0.004\\
17.000	9.000	0.005	0.005\\
17.000	10.000	0.001	0.001\\
17.000	11.000	-0.012	-0.012\\
17.000	12.000	-0.029	-0.029\\
17.000	13.000	-0.034	-0.034\\
17.000	14.000	-0.016	-0.016\\
17.000	15.000	0.013	0.013\\
17.000	16.000	0.028	0.028\\
17.000	17.000	0.013	0.013\\
17.000	18.000	-0.016	-0.016\\
17.000	19.000	-0.033	-0.033\\
17.000	20.000	-0.028	-0.028\\
17.000	21.000	-0.012	-0.012\\
17.000	22.000	0.001	0.001\\
17.000	23.000	0.005	0.005\\
17.000	24.000	0.004	0.004\\
17.000	25.000	0.004	0.004\\
17.000	26.000	0.007	0.007\\
17.000	27.000	0.012	0.012\\
17.000	28.000	0.021	0.021\\
17.000	29.000	0.035	0.035\\
17.000	30.000	0.053	0.053\\
17.000	31.000	0.075	0.075\\
17.000	32.000	0.104	0.104\\
17.000	33.000	0.135	0.135\\
17.000	34.000	0.164	0.164\\
17.000	35.000	0.180	0.180\\
17.000	36.000	0.180	0.180\\
17.000	37.000	0.176	0.176\\
17.000	38.000	0.197	0.197\\
17.000	39.000	0.256	0.256\\
17.000	40.000	0.327	0.327\\
17.000	41.000	0.355	0.355\\
17.000	42.000	0.312	0.312\\
17.000	43.000	0.227	0.227\\
17.000	44.000	0.154	0.154\\
17.000	45.000	0.124	0.124\\
17.000	46.000	0.123	0.123\\
17.000	47.000	0.124	0.124\\
17.000	48.000	0.117	0.117\\
17.000	49.000	0.106	0.106\\
17.000	50.000	0.097	0.097\\
17.000	51.000	0.098	0.098\\
17.000	52.000	0.107	0.107\\
17.000	53.000	0.121	0.121\\
17.000	54.000	0.138	0.138\\
17.000	55.000	0.154	0.154\\
17.000	56.000	0.165	0.165\\
17.000	57.000	0.171	0.171\\
17.000	58.000	0.168	0.168\\
17.000	59.000	0.159	0.159\\
17.000	60.000	0.143	0.143\\
17.000	61.000	0.124	0.124\\
17.000	62.000	0.102	0.102\\
18.000	1.000	-0.000	-0.000\\
18.000	2.000	-0.000	-0.000\\
18.000	3.000	-0.000	-0.000\\
18.000	4.000	-0.000	-0.000\\
18.000	5.000	-0.000	-0.000\\
18.000	6.000	-0.000	-0.000\\
18.000	7.000	0.001	0.001\\
18.000	8.000	0.003	0.003\\
18.000	9.000	0.003	0.003\\
18.000	10.000	-0.004	-0.004\\
18.000	11.000	-0.021	-0.021\\
18.000	12.000	-0.034	-0.034\\
18.000	13.000	-0.016	-0.016\\
18.000	14.000	0.046	0.046\\
18.000	15.000	0.122	0.122\\
18.000	16.000	0.157	0.157\\
18.000	17.000	0.122	0.122\\
18.000	18.000	0.046	0.046\\
18.000	19.000	-0.016	-0.016\\
18.000	20.000	-0.034	-0.034\\
18.000	21.000	-0.021	-0.021\\
18.000	22.000	-0.004	-0.004\\
18.000	23.000	0.004	0.004\\
18.000	24.000	0.004	0.004\\
18.000	25.000	0.002	0.002\\
18.000	26.000	0.002	0.002\\
18.000	27.000	0.005	0.005\\
18.000	28.000	0.009	0.009\\
18.000	29.000	0.015	0.015\\
18.000	30.000	0.025	0.025\\
18.000	31.000	0.038	0.038\\
18.000	32.000	0.058	0.058\\
18.000	33.000	0.082	0.082\\
18.000	34.000	0.106	0.106\\
18.000	35.000	0.120	0.120\\
18.000	36.000	0.124	0.124\\
18.000	37.000	0.139	0.139\\
18.000	38.000	0.202	0.202\\
18.000	39.000	0.325	0.325\\
18.000	40.000	0.460	0.460\\
18.000	41.000	0.526	0.526\\
18.000	42.000	0.479	0.479\\
18.000	43.000	0.361	0.361\\
18.000	44.000	0.255	0.255\\
18.000	45.000	0.206	0.206\\
18.000	46.000	0.201	0.201\\
18.000	47.000	0.203	0.203\\
18.000	48.000	0.190	0.190\\
18.000	49.000	0.165	0.165\\
18.000	50.000	0.137	0.137\\
18.000	51.000	0.114	0.114\\
18.000	52.000	0.100	0.100\\
18.000	53.000	0.093	0.093\\
18.000	54.000	0.092	0.092\\
18.000	55.000	0.096	0.096\\
18.000	56.000	0.102	0.102\\
18.000	57.000	0.108	0.108\\
18.000	58.000	0.110	0.110\\
18.000	59.000	0.107	0.107\\
18.000	60.000	0.100	0.100\\
18.000	61.000	0.089	0.089\\
18.000	62.000	0.076	0.076\\
19.000	1.000	0.000	0.000\\
19.000	2.000	0.000	0.000\\
19.000	3.000	0.000	0.000\\
19.000	4.000	-0.000	-0.000\\
19.000	5.000	-0.000	-0.000\\
19.000	6.000	-0.000	-0.000\\
19.000	7.000	0.001	0.001\\
19.000	8.000	0.003	0.003\\
19.000	9.000	0.003	0.003\\
19.000	10.000	-0.008	-0.008\\
19.000	11.000	-0.027	-0.027\\
19.000	12.000	-0.032	-0.032\\
19.000	13.000	0.013	0.013\\
19.000	14.000	0.122	0.122\\
19.000	15.000	0.246	0.246\\
19.000	16.000	0.302	0.302\\
19.000	17.000	0.246	0.246\\
19.000	18.000	0.122	0.122\\
19.000	19.000	0.013	0.013\\
19.000	20.000	-0.032	-0.032\\
19.000	21.000	-0.027	-0.027\\
19.000	22.000	-0.008	-0.008\\
19.000	23.000	0.003	0.003\\
19.000	24.000	0.004	0.004\\
19.000	25.000	0.002	0.002\\
19.000	26.000	0.001	0.001\\
19.000	27.000	0.001	0.001\\
19.000	28.000	0.003	0.003\\
19.000	29.000	0.005	0.005\\
19.000	30.000	0.009	0.009\\
19.000	31.000	0.015	0.015\\
19.000	32.000	0.026	0.026\\
19.000	33.000	0.040	0.040\\
19.000	34.000	0.055	0.055\\
19.000	35.000	0.061	0.061\\
19.000	36.000	0.062	0.062\\
19.000	37.000	0.083	0.083\\
19.000	38.000	0.163	0.163\\
19.000	39.000	0.317	0.317\\
19.000	40.000	0.486	0.486\\
19.000	41.000	0.577	0.577\\
19.000	42.000	0.539	0.539\\
19.000	43.000	0.421	0.421\\
19.000	44.000	0.313	0.313\\
19.000	45.000	0.270	0.270\\
19.000	46.000	0.276	0.276\\
19.000	47.000	0.289	0.289\\
19.000	48.000	0.280	0.280\\
19.000	49.000	0.252	0.252\\
19.000	50.000	0.213	0.213\\
19.000	51.000	0.173	0.173\\
19.000	52.000	0.138	0.138\\
19.000	53.000	0.109	0.109\\
19.000	54.000	0.087	0.087\\
19.000	55.000	0.074	0.074\\
19.000	56.000	0.067	0.067\\
19.000	57.000	0.064	0.064\\
19.000	58.000	0.063	0.063\\
19.000	59.000	0.062	0.062\\
19.000	60.000	0.060	0.060\\
19.000	61.000	0.055	0.055\\
19.000	62.000	0.049	0.049\\
20.000	1.000	0.001	0.001\\
20.000	2.000	0.001	0.001\\
20.000	3.000	0.001	0.001\\
20.000	4.000	0.001	0.001\\
20.000	5.000	0.001	0.001\\
20.000	6.000	0.001	0.001\\
20.000	7.000	0.002	0.002\\
20.000	8.000	0.004	0.004\\
20.000	9.000	0.003	0.003\\
20.000	10.000	-0.009	-0.009\\
20.000	11.000	-0.028	-0.028\\
20.000	12.000	-0.030	-0.030\\
20.000	13.000	0.028	0.028\\
20.000	14.000	0.157	0.157\\
20.000	15.000	0.302	0.302\\
20.000	16.000	0.366	0.366\\
20.000	17.000	0.302	0.302\\
20.000	18.000	0.157	0.157\\
20.000	19.000	0.028	0.028\\
20.000	20.000	-0.030	-0.030\\
20.000	21.000	-0.029	-0.029\\
20.000	22.000	-0.009	-0.009\\
20.000	23.000	0.002	0.002\\
20.000	24.000	0.004	0.004\\
20.000	25.000	0.001	0.001\\
20.000	26.000	0.000	0.000\\
20.000	27.000	0.001	0.001\\
20.000	28.000	0.001	0.001\\
20.000	29.000	0.002	0.002\\
20.000	30.000	0.003	0.003\\
20.000	31.000	0.006	0.006\\
20.000	32.000	0.011	0.011\\
20.000	33.000	0.018	0.018\\
20.000	34.000	0.025	0.025\\
20.000	35.000	0.024	0.024\\
20.000	36.000	0.017	0.017\\
20.000	37.000	0.027	0.027\\
20.000	38.000	0.092	0.092\\
20.000	39.000	0.224	0.224\\
20.000	40.000	0.375	0.375\\
20.000	41.000	0.463	0.463\\
20.000	42.000	0.444	0.444\\
20.000	43.000	0.359	0.359\\
20.000	44.000	0.288	0.288\\
20.000	45.000	0.277	0.277\\
20.000	46.000	0.307	0.307\\
20.000	47.000	0.337	0.337\\
20.000	48.000	0.343	0.343\\
20.000	49.000	0.324	0.324\\
20.000	50.000	0.288	0.288\\
20.000	51.000	0.244	0.244\\
20.000	52.000	0.199	0.199\\
20.000	53.000	0.155	0.155\\
20.000	54.000	0.116	0.116\\
20.000	55.000	0.086	0.086\\
20.000	56.000	0.064	0.064\\
20.000	57.000	0.049	0.049\\
20.000	58.000	0.040	0.040\\
20.000	59.000	0.035	0.035\\
20.000	60.000	0.032	0.032\\
20.000	61.000	0.030	0.030\\
20.000	62.000	0.027	0.027\\
21.000	1.000	0.003	0.003\\
21.000	2.000	0.003	0.003\\
21.000	3.000	0.004	0.004\\
21.000	4.000	0.004	0.004\\
21.000	5.000	0.003	0.003\\
21.000	6.000	0.003	0.003\\
21.000	7.000	0.004	0.004\\
21.000	8.000	0.006	0.006\\
21.000	9.000	0.004	0.004\\
21.000	10.000	-0.007	-0.007\\
21.000	11.000	-0.026	-0.026\\
21.000	12.000	-0.032	-0.032\\
21.000	13.000	0.013	0.013\\
21.000	14.000	0.122	0.122\\
21.000	15.000	0.246	0.246\\
21.000	16.000	0.302	0.302\\
21.000	17.000	0.246	0.246\\
21.000	18.000	0.122	0.122\\
21.000	19.000	0.013	0.013\\
21.000	20.000	-0.032	-0.032\\
21.000	21.000	-0.027	-0.027\\
21.000	22.000	-0.008	-0.008\\
21.000	23.000	0.003	0.003\\
21.000	24.000	0.003	0.003\\
21.000	25.000	0.001	0.001\\
21.000	26.000	-0.000	-0.000\\
21.000	27.000	0.001	0.001\\
21.000	28.000	0.001	0.001\\
21.000	29.000	0.002	0.002\\
21.000	30.000	0.003	0.003\\
21.000	31.000	0.004	0.004\\
21.000	32.000	0.007	0.007\\
21.000	33.000	0.011	0.011\\
21.000	34.000	0.014	0.014\\
21.000	35.000	0.010	0.010\\
21.000	36.000	-0.002	-0.002\\
21.000	37.000	-0.007	-0.007\\
21.000	38.000	0.022	0.022\\
21.000	39.000	0.099	0.099\\
21.000	40.000	0.196	0.196\\
21.000	41.000	0.257	0.257\\
21.000	42.000	0.255	0.255\\
21.000	43.000	0.218	0.218\\
21.000	44.000	0.199	0.199\\
21.000	45.000	0.223	0.223\\
21.000	46.000	0.275	0.275\\
21.000	47.000	0.321	0.321\\
21.000	48.000	0.343	0.343\\
21.000	49.000	0.341	0.341\\
21.000	50.000	0.320	0.320\\
21.000	51.000	0.286	0.286\\
21.000	52.000	0.245	0.245\\
21.000	53.000	0.199	0.199\\
21.000	54.000	0.154	0.154\\
21.000	55.000	0.114	0.114\\
21.000	56.000	0.081	0.081\\
21.000	57.000	0.056	0.056\\
21.000	58.000	0.038	0.038\\
21.000	59.000	0.027	0.027\\
21.000	60.000	0.020	0.020\\
21.000	61.000	0.016	0.016\\
21.000	62.000	0.014	0.014\\
22.000	1.000	0.007	0.007\\
22.000	2.000	0.008	0.008\\
22.000	3.000	0.010	0.010\\
22.000	4.000	0.010	0.010\\
22.000	5.000	0.010	0.010\\
22.000	6.000	0.010	0.010\\
22.000	7.000	0.010	0.010\\
22.000	8.000	0.011	0.011\\
22.000	9.000	0.010	0.010\\
22.000	10.000	0.001	0.001\\
22.000	11.000	-0.018	-0.018\\
22.000	12.000	-0.032	-0.032\\
22.000	13.000	-0.015	-0.015\\
22.000	14.000	0.046	0.046\\
22.000	15.000	0.123	0.123\\
22.000	16.000	0.158	0.158\\
22.000	17.000	0.122	0.122\\
22.000	18.000	0.046	0.046\\
22.000	19.000	-0.016	-0.016\\
22.000	20.000	-0.034	-0.034\\
22.000	21.000	-0.021	-0.021\\
22.000	22.000	-0.004	-0.004\\
22.000	23.000	0.003	0.003\\
22.000	24.000	0.003	0.003\\
22.000	25.000	0.001	0.001\\
22.000	26.000	-0.000	-0.000\\
22.000	27.000	0.001	0.001\\
22.000	28.000	0.002	0.002\\
22.000	29.000	0.004	0.004\\
22.000	30.000	0.005	0.005\\
22.000	31.000	0.007	0.007\\
22.000	32.000	0.009	0.009\\
22.000	33.000	0.013	0.013\\
22.000	34.000	0.016	0.016\\
22.000	35.000	0.014	0.014\\
22.000	36.000	0.003	0.003\\
22.000	37.000	-0.011	-0.011\\
22.000	38.000	-0.013	-0.013\\
22.000	39.000	0.011	0.011\\
22.000	40.000	0.051	0.051\\
22.000	41.000	0.081	0.081\\
22.000	42.000	0.087	0.087\\
22.000	43.000	0.086	0.086\\
22.000	44.000	0.102	0.102\\
22.000	45.000	0.145	0.145\\
22.000	46.000	0.200	0.200\\
22.000	47.000	0.248	0.248\\
22.000	48.000	0.278	0.278\\
22.000	49.000	0.291	0.291\\
22.000	50.000	0.289	0.289\\
22.000	51.000	0.273	0.273\\
22.000	52.000	0.247	0.247\\
22.000	53.000	0.212	0.212\\
22.000	54.000	0.173	0.173\\
22.000	55.000	0.134	0.134\\
22.000	56.000	0.098	0.098\\
22.000	57.000	0.069	0.069\\
22.000	58.000	0.046	0.046\\
22.000	59.000	0.030	0.030\\
22.000	60.000	0.019	0.019\\
22.000	61.000	0.012	0.012\\
22.000	62.000	0.008	0.008\\
23.000	1.000	0.012	0.012\\
23.000	2.000	0.016	0.016\\
23.000	3.000	0.019	0.019\\
23.000	4.000	0.023	0.023\\
23.000	5.000	0.025	0.025\\
23.000	6.000	0.025	0.025\\
23.000	7.000	0.025	0.025\\
23.000	8.000	0.025	0.025\\
23.000	9.000	0.023	0.023\\
23.000	10.000	0.016	0.016\\
23.000	11.000	-0.000	-0.000\\
23.000	12.000	-0.020	-0.020\\
23.000	13.000	-0.028	-0.028\\
23.000	14.000	-0.013	-0.013\\
23.000	15.000	0.015	0.015\\
23.000	16.000	0.029	0.029\\
23.000	17.000	0.014	0.014\\
23.000	18.000	-0.016	-0.016\\
23.000	19.000	-0.034	-0.034\\
23.000	20.000	-0.029	-0.029\\
23.000	21.000	-0.012	-0.012\\
23.000	22.000	0.000	0.000\\
23.000	23.000	0.004	0.004\\
23.000	24.000	0.002	0.002\\
23.000	25.000	0.001	0.001\\
23.000	26.000	-0.000	-0.000\\
23.000	27.000	0.002	0.002\\
23.000	28.000	0.003	0.003\\
23.000	29.000	0.006	0.006\\
23.000	30.000	0.008	0.008\\
23.000	31.000	0.012	0.012\\
23.000	32.000	0.016	0.016\\
23.000	33.000	0.021	0.021\\
23.000	34.000	0.026	0.026\\
23.000	35.000	0.029	0.029\\
23.000	36.000	0.024	0.024\\
23.000	37.000	0.012	0.012\\
23.000	38.000	-0.002	-0.002\\
23.000	39.000	-0.008	-0.008\\
23.000	40.000	-0.005	-0.005\\
23.000	41.000	0.001	0.001\\
23.000	42.000	0.007	0.007\\
23.000	43.000	0.018	0.018\\
23.000	44.000	0.043	0.043\\
23.000	45.000	0.080	0.080\\
23.000	46.000	0.121	0.121\\
23.000	47.000	0.156	0.156\\
23.000	48.000	0.182	0.182\\
23.000	49.000	0.201	0.201\\
23.000	50.000	0.212	0.212\\
23.000	51.000	0.212	0.212\\
23.000	52.000	0.202	0.202\\
23.000	53.000	0.183	0.183\\
23.000	54.000	0.158	0.158\\
23.000	55.000	0.129	0.129\\
23.000	56.000	0.100	0.100\\
23.000	57.000	0.073	0.073\\
23.000	58.000	0.051	0.051\\
23.000	59.000	0.034	0.034\\
23.000	60.000	0.022	0.022\\
23.000	61.000	0.013	0.013\\
23.000	62.000	0.008	0.008\\
24.000	1.000	0.016	0.016\\
24.000	2.000	0.023	0.023\\
24.000	3.000	0.030	0.030\\
24.000	4.000	0.038	0.038\\
24.000	5.000	0.045	0.045\\
24.000	6.000	0.050	0.050\\
24.000	7.000	0.053	0.053\\
24.000	8.000	0.053	0.053\\
24.000	9.000	0.051	0.051\\
24.000	10.000	0.044	0.044\\
24.000	11.000	0.031	0.031\\
24.000	12.000	0.010	0.010\\
24.000	13.000	-0.010	-0.010\\
24.000	14.000	-0.022	-0.022\\
24.000	15.000	-0.024	-0.024\\
24.000	16.000	-0.025	-0.025\\
24.000	17.000	-0.030	-0.030\\
24.000	18.000	-0.033	-0.033\\
24.000	19.000	-0.028	-0.028\\
24.000	20.000	-0.015	-0.015\\
24.000	21.000	-0.003	-0.003\\
24.000	22.000	0.003	0.003\\
24.000	23.000	0.003	0.003\\
24.000	24.000	0.002	0.002\\
24.000	25.000	0.000	0.000\\
24.000	26.000	-0.000	-0.000\\
24.000	27.000	0.002	0.002\\
24.000	28.000	0.004	0.004\\
24.000	29.000	0.006	0.006\\
24.000	30.000	0.011	0.011\\
24.000	31.000	0.016	0.016\\
24.000	32.000	0.023	0.023\\
24.000	33.000	0.031	0.031\\
24.000	34.000	0.041	0.041\\
24.000	35.000	0.049	0.049\\
24.000	36.000	0.053	0.053\\
24.000	37.000	0.050	0.050\\
24.000	38.000	0.041	0.041\\
24.000	39.000	0.028	0.028\\
24.000	40.000	0.018	0.018\\
24.000	41.000	0.011	0.011\\
24.000	42.000	0.010	0.010\\
24.000	43.000	0.015	0.015\\
24.000	44.000	0.028	0.028\\
24.000	45.000	0.045	0.045\\
24.000	46.000	0.064	0.064\\
24.000	47.000	0.081	0.081\\
24.000	48.000	0.097	0.097\\
24.000	49.000	0.113	0.113\\
24.000	50.000	0.125	0.125\\
24.000	51.000	0.133	0.133\\
24.000	52.000	0.134	0.134\\
24.000	53.000	0.129	0.129\\
24.000	54.000	0.117	0.117\\
24.000	55.000	0.101	0.101\\
24.000	56.000	0.082	0.082\\
24.000	57.000	0.064	0.064\\
24.000	58.000	0.047	0.047\\
24.000	59.000	0.033	0.033\\
24.000	60.000	0.022	0.022\\
24.000	61.000	0.014	0.014\\
24.000	62.000	0.008	0.008\\
25.000	1.000	0.017	0.017\\
25.000	2.000	0.026	0.026\\
25.000	3.000	0.037	0.037\\
25.000	4.000	0.050	0.050\\
25.000	5.000	0.064	0.064\\
25.000	6.000	0.077	0.077\\
25.000	7.000	0.087	0.087\\
25.000	8.000	0.092	0.092\\
25.000	9.000	0.093	0.093\\
25.000	10.000	0.089	0.089\\
25.000	11.000	0.077	0.077\\
25.000	12.000	0.059	0.059\\
25.000	13.000	0.035	0.035\\
25.000	14.000	0.013	0.013\\
25.000	15.000	-0.003	-0.003\\
25.000	16.000	-0.013	-0.013\\
25.000	17.000	-0.018	-0.018\\
25.000	18.000	-0.016	-0.016\\
25.000	19.000	-0.009	-0.009\\
25.000	20.000	-0.002	-0.002\\
25.000	21.000	0.003	0.003\\
25.000	22.000	0.004	0.004\\
25.000	23.000	0.002	0.002\\
25.000	24.000	0.001	0.001\\
25.000	25.000	-0.000	-0.000\\
25.000	26.000	-0.000	-0.000\\
25.000	27.000	0.002	0.002\\
25.000	28.000	0.003	0.003\\
25.000	29.000	0.006	0.006\\
25.000	30.000	0.011	0.011\\
25.000	31.000	0.017	0.017\\
25.000	32.000	0.026	0.026\\
25.000	33.000	0.038	0.038\\
25.000	34.000	0.052	0.052\\
25.000	35.000	0.068	0.068\\
25.000	36.000	0.082	0.082\\
25.000	37.000	0.091	0.091\\
25.000	38.000	0.093	0.093\\
25.000	39.000	0.088	0.088\\
25.000	40.000	0.079	0.079\\
25.000	41.000	0.067	0.067\\
25.000	42.000	0.057	0.057\\
25.000	43.000	0.049	0.049\\
25.000	44.000	0.044	0.044\\
25.000	45.000	0.041	0.041\\
25.000	46.000	0.040	0.040\\
25.000	47.000	0.041	0.041\\
25.000	48.000	0.045	0.045\\
25.000	49.000	0.052	0.052\\
25.000	50.000	0.061	0.061\\
25.000	51.000	0.068	0.068\\
25.000	52.000	0.072	0.072\\
25.000	53.000	0.073	0.073\\
25.000	54.000	0.070	0.070\\
25.000	55.000	0.064	0.064\\
25.000	56.000	0.055	0.055\\
25.000	57.000	0.045	0.045\\
25.000	58.000	0.035	0.035\\
25.000	59.000	0.026	0.026\\
25.000	60.000	0.018	0.018\\
25.000	61.000	0.012	0.012\\
25.000	62.000	0.008	0.008\\
26.000	1.000	0.014	0.014\\
26.000	2.000	0.023	0.023\\
26.000	3.000	0.035	0.035\\
26.000	4.000	0.052	0.052\\
26.000	5.000	0.071	0.071\\
26.000	6.000	0.092	0.092\\
26.000	7.000	0.111	0.111\\
26.000	8.000	0.127	0.127\\
26.000	9.000	0.137	0.137\\
26.000	10.000	0.140	0.140\\
26.000	11.000	0.133	0.133\\
26.000	12.000	0.118	0.118\\
26.000	13.000	0.096	0.096\\
26.000	14.000	0.071	0.071\\
26.000	15.000	0.048	0.048\\
26.000	16.000	0.029	0.029\\
26.000	17.000	0.017	0.017\\
26.000	18.000	0.011	0.011\\
26.000	19.000	0.009	0.009\\
26.000	20.000	0.008	0.008\\
26.000	21.000	0.006	0.006\\
26.000	22.000	0.004	0.004\\
26.000	23.000	0.002	0.002\\
26.000	24.000	0.000	0.000\\
26.000	25.000	0.000	0.000\\
26.000	26.000	0.000	0.000\\
26.000	27.000	0.001	0.001\\
26.000	28.000	0.002	0.002\\
26.000	29.000	0.004	0.004\\
26.000	30.000	0.009	0.009\\
26.000	31.000	0.015	0.015\\
26.000	32.000	0.024	0.024\\
26.000	33.000	0.037	0.037\\
26.000	34.000	0.055	0.055\\
26.000	35.000	0.075	0.075\\
26.000	36.000	0.098	0.098\\
26.000	37.000	0.118	0.118\\
26.000	38.000	0.134	0.134\\
26.000	39.000	0.142	0.142\\
26.000	40.000	0.142	0.142\\
26.000	41.000	0.134	0.134\\
26.000	42.000	0.120	0.120\\
26.000	43.000	0.101	0.101\\
26.000	44.000	0.082	0.082\\
26.000	45.000	0.063	0.063\\
26.000	46.000	0.047	0.047\\
26.000	47.000	0.035	0.035\\
26.000	48.000	0.028	0.028\\
26.000	49.000	0.026	0.026\\
26.000	50.000	0.027	0.027\\
26.000	51.000	0.029	0.029\\
26.000	52.000	0.032	0.032\\
26.000	53.000	0.034	0.034\\
26.000	54.000	0.034	0.034\\
26.000	55.000	0.033	0.033\\
26.000	56.000	0.030	0.030\\
26.000	57.000	0.026	0.026\\
26.000	58.000	0.021	0.021\\
26.000	59.000	0.017	0.017\\
26.000	60.000	0.012	0.012\\
26.000	61.000	0.009	0.009\\
26.000	62.000	0.006	0.006\\
27.000	1.000	0.009	0.009\\
27.000	2.000	0.016	0.016\\
27.000	3.000	0.026	0.026\\
27.000	4.000	0.042	0.042\\
27.000	5.000	0.062	0.062\\
27.000	6.000	0.086	0.086\\
27.000	7.000	0.112	0.112\\
27.000	8.000	0.138	0.138\\
27.000	9.000	0.159	0.159\\
27.000	10.000	0.173	0.173\\
27.000	11.000	0.178	0.178\\
27.000	12.000	0.171	0.171\\
27.000	13.000	0.155	0.155\\
27.000	14.000	0.131	0.131\\
27.000	15.000	0.104	0.104\\
27.000	16.000	0.078	0.078\\
27.000	17.000	0.056	0.056\\
27.000	18.000	0.038	0.038\\
27.000	19.000	0.025	0.025\\
27.000	20.000	0.016	0.016\\
27.000	21.000	0.009	0.009\\
27.000	22.000	0.005	0.005\\
27.000	23.000	0.002	0.002\\
27.000	24.000	0.001	0.001\\
27.000	25.000	0.001	0.001\\
27.000	26.000	0.001	0.001\\
27.000	27.000	0.002	0.002\\
27.000	28.000	0.002	0.002\\
27.000	29.000	0.003	0.003\\
27.000	30.000	0.007	0.007\\
27.000	31.000	0.012	0.012\\
27.000	32.000	0.020	0.020\\
27.000	33.000	0.032	0.032\\
27.000	34.000	0.049	0.049\\
27.000	35.000	0.071	0.071\\
27.000	36.000	0.097	0.097\\
27.000	37.000	0.124	0.124\\
27.000	38.000	0.151	0.151\\
27.000	39.000	0.172	0.172\\
27.000	40.000	0.184	0.184\\
27.000	41.000	0.186	0.186\\
27.000	42.000	0.176	0.176\\
27.000	43.000	0.158	0.158\\
27.000	44.000	0.133	0.133\\
27.000	45.000	0.105	0.105\\
27.000	46.000	0.078	0.078\\
27.000	47.000	0.056	0.056\\
27.000	48.000	0.038	0.038\\
27.000	49.000	0.026	0.026\\
27.000	50.000	0.019	0.019\\
27.000	51.000	0.016	0.016\\
27.000	52.000	0.014	0.014\\
27.000	53.000	0.014	0.014\\
27.000	54.000	0.014	0.014\\
27.000	55.000	0.014	0.014\\
27.000	56.000	0.013	0.013\\
27.000	57.000	0.012	0.012\\
27.000	58.000	0.010	0.010\\
27.000	59.000	0.009	0.009\\
27.000	60.000	0.007	0.007\\
27.000	61.000	0.005	0.005\\
27.000	62.000	0.004	0.004\\
28.000	1.000	0.004	0.004\\
28.000	2.000	0.008	0.008\\
28.000	3.000	0.015	0.015\\
28.000	4.000	0.027	0.027\\
28.000	5.000	0.042	0.042\\
28.000	6.000	0.063	0.063\\
28.000	7.000	0.089	0.089\\
28.000	8.000	0.118	0.118\\
28.000	9.000	0.146	0.146\\
28.000	10.000	0.171	0.171\\
28.000	11.000	0.188	0.188\\
28.000	12.000	0.194	0.194\\
28.000	13.000	0.189	0.189\\
28.000	14.000	0.173	0.173\\
28.000	15.000	0.148	0.148\\
28.000	16.000	0.120	0.120\\
28.000	17.000	0.091	0.091\\
28.000	18.000	0.065	0.065\\
28.000	19.000	0.044	0.044\\
28.000	20.000	0.027	0.027\\
28.000	21.000	0.016	0.016\\
28.000	22.000	0.009	0.009\\
28.000	23.000	0.006	0.006\\
28.000	24.000	0.004	0.004\\
28.000	25.000	0.003	0.003\\
28.000	26.000	0.003	0.003\\
28.000	27.000	0.004	0.004\\
28.000	28.000	0.004	0.004\\
28.000	29.000	0.004	0.004\\
28.000	30.000	0.007	0.007\\
28.000	31.000	0.011	0.011\\
28.000	32.000	0.018	0.018\\
28.000	33.000	0.028	0.028\\
28.000	34.000	0.042	0.042\\
28.000	35.000	0.061	0.061\\
28.000	36.000	0.085	0.085\\
28.000	37.000	0.113	0.113\\
28.000	38.000	0.143	0.143\\
28.000	39.000	0.172	0.172\\
28.000	40.000	0.195	0.195\\
28.000	41.000	0.208	0.208\\
28.000	42.000	0.210	0.210\\
28.000	43.000	0.200	0.200\\
28.000	44.000	0.179	0.179\\
28.000	45.000	0.151	0.151\\
28.000	46.000	0.120	0.120\\
28.000	47.000	0.090	0.090\\
28.000	48.000	0.064	0.064\\
28.000	49.000	0.043	0.043\\
28.000	50.000	0.028	0.028\\
28.000	51.000	0.018	0.018\\
28.000	52.000	0.011	0.011\\
28.000	53.000	0.008	0.008\\
28.000	54.000	0.006	0.006\\
28.000	55.000	0.005	0.005\\
28.000	56.000	0.005	0.005\\
28.000	57.000	0.005	0.005\\
28.000	58.000	0.004	0.004\\
28.000	59.000	0.004	0.004\\
28.000	60.000	0.003	0.003\\
28.000	61.000	0.002	0.002\\
28.000	62.000	0.002	0.002\\
29.000	1.000	0.002	0.002\\
29.000	2.000	0.003	0.003\\
29.000	3.000	0.007	0.007\\
29.000	4.000	0.014	0.014\\
29.000	5.000	0.024	0.024\\
29.000	6.000	0.038	0.038\\
29.000	7.000	0.058	0.058\\
29.000	8.000	0.082	0.082\\
29.000	9.000	0.109	0.109\\
29.000	10.000	0.136	0.136\\
29.000	11.000	0.160	0.160\\
29.000	12.000	0.177	0.177\\
29.000	13.000	0.185	0.185\\
29.000	14.000	0.181	0.181\\
29.000	15.000	0.167	0.167\\
29.000	16.000	0.144	0.144\\
29.000	17.000	0.117	0.117\\
29.000	18.000	0.089	0.089\\
29.000	19.000	0.064	0.064\\
29.000	20.000	0.043	0.043\\
29.000	21.000	0.027	0.027\\
29.000	22.000	0.017	0.017\\
29.000	23.000	0.011	0.011\\
29.000	24.000	0.008	0.008\\
29.000	25.000	0.007	0.007\\
29.000	26.000	0.008	0.008\\
29.000	27.000	0.008	0.008\\
29.000	28.000	0.009	0.009\\
29.000	29.000	0.011	0.011\\
29.000	30.000	0.014	0.014\\
29.000	31.000	0.018	0.018\\
29.000	32.000	0.023	0.023\\
29.000	33.000	0.029	0.029\\
29.000	34.000	0.038	0.038\\
29.000	35.000	0.051	0.051\\
29.000	36.000	0.070	0.070\\
29.000	37.000	0.095	0.095\\
29.000	38.000	0.125	0.125\\
29.000	39.000	0.155	0.155\\
29.000	40.000	0.183	0.183\\
29.000	41.000	0.204	0.204\\
29.000	42.000	0.215	0.215\\
29.000	43.000	0.215	0.215\\
29.000	44.000	0.204	0.204\\
29.000	45.000	0.183	0.183\\
29.000	46.000	0.155	0.155\\
29.000	47.000	0.124	0.124\\
29.000	48.000	0.093	0.093\\
29.000	49.000	0.066	0.066\\
29.000	50.000	0.044	0.044\\
29.000	51.000	0.028	0.028\\
29.000	52.000	0.017	0.017\\
29.000	53.000	0.010	0.010\\
29.000	54.000	0.006	0.006\\
29.000	55.000	0.003	0.003\\
29.000	56.000	0.002	0.002\\
29.000	57.000	0.002	0.002\\
29.000	58.000	0.001	0.001\\
29.000	59.000	0.001	0.001\\
29.000	60.000	0.001	0.001\\
29.000	61.000	0.001	0.001\\
29.000	62.000	0.001	0.001\\
30.000	1.000	0.001	0.001\\
30.000	2.000	0.001	0.001\\
30.000	3.000	0.002	0.002\\
30.000	4.000	0.007	0.007\\
30.000	5.000	0.012	0.012\\
30.000	6.000	0.021	0.021\\
30.000	7.000	0.033	0.033\\
30.000	8.000	0.050	0.050\\
30.000	9.000	0.070	0.070\\
30.000	10.000	0.094	0.094\\
30.000	11.000	0.118	0.118\\
30.000	12.000	0.139	0.139\\
30.000	13.000	0.154	0.154\\
30.000	14.000	0.161	0.161\\
30.000	15.000	0.158	0.158\\
30.000	16.000	0.146	0.146\\
30.000	17.000	0.127	0.127\\
30.000	18.000	0.103	0.103\\
30.000	19.000	0.079	0.079\\
30.000	20.000	0.057	0.057\\
30.000	21.000	0.038	0.038\\
30.000	22.000	0.027	0.027\\
30.000	23.000	0.018	0.018\\
30.000	24.000	0.014	0.014\\
30.000	25.000	0.013	0.013\\
30.000	26.000	0.014	0.014\\
30.000	27.000	0.016	0.016\\
30.000	28.000	0.020	0.020\\
30.000	29.000	0.024	0.024\\
30.000	30.000	0.030	0.030\\
30.000	31.000	0.034	0.034\\
30.000	32.000	0.036	0.036\\
30.000	33.000	0.037	0.037\\
30.000	34.000	0.038	0.038\\
30.000	35.000	0.043	0.043\\
30.000	36.000	0.055	0.055\\
30.000	37.000	0.075	0.075\\
30.000	38.000	0.103	0.103\\
30.000	39.000	0.136	0.136\\
30.000	40.000	0.167	0.167\\
30.000	41.000	0.192	0.192\\
30.000	42.000	0.209	0.209\\
30.000	43.000	0.215	0.215\\
30.000	44.000	0.211	0.211\\
30.000	45.000	0.197	0.197\\
30.000	46.000	0.174	0.174\\
30.000	47.000	0.146	0.146\\
30.000	48.000	0.115	0.115\\
30.000	49.000	0.086	0.086\\
30.000	50.000	0.061	0.061\\
30.000	51.000	0.040	0.040\\
30.000	52.000	0.025	0.025\\
30.000	53.000	0.015	0.015\\
30.000	54.000	0.009	0.009\\
30.000	55.000	0.005	0.005\\
30.000	56.000	0.002	0.002\\
30.000	57.000	0.001	0.001\\
30.000	58.000	0.000	0.000\\
30.000	59.000	0.000	0.000\\
30.000	60.000	0.000	0.000\\
30.000	61.000	0.000	0.000\\
30.000	62.000	0.000	0.000\\
31.000	1.000	0.000	0.000\\
31.000	2.000	0.000	0.000\\
31.000	3.000	0.001	0.001\\
31.000	4.000	0.003	0.003\\
31.000	5.000	0.006	0.006\\
31.000	6.000	0.011	0.011\\
31.000	7.000	0.019	0.019\\
31.000	8.000	0.031	0.031\\
31.000	9.000	0.046	0.046\\
31.000	10.000	0.065	0.065\\
31.000	11.000	0.086	0.086\\
31.000	12.000	0.107	0.107\\
31.000	13.000	0.126	0.126\\
31.000	14.000	0.139	0.139\\
31.000	15.000	0.143	0.143\\
31.000	16.000	0.140	0.140\\
31.000	17.000	0.128	0.128\\
31.000	18.000	0.110	0.110\\
31.000	19.000	0.089	0.089\\
31.000	20.000	0.068	0.068\\
31.000	21.000	0.049	0.049\\
31.000	22.000	0.036	0.036\\
31.000	23.000	0.025	0.025\\
31.000	24.000	0.019	0.019\\
31.000	25.000	0.018	0.018\\
31.000	26.000	0.020	0.020\\
31.000	27.000	0.025	0.025\\
31.000	28.000	0.033	0.033\\
31.000	29.000	0.043	0.043\\
31.000	30.000	0.053	0.053\\
31.000	31.000	0.059	0.059\\
31.000	32.000	0.058	0.058\\
31.000	33.000	0.051	0.051\\
31.000	34.000	0.044	0.044\\
31.000	35.000	0.042	0.042\\
31.000	36.000	0.047	0.047\\
31.000	37.000	0.060	0.060\\
31.000	38.000	0.084	0.084\\
31.000	39.000	0.116	0.116\\
31.000	40.000	0.152	0.152\\
31.000	41.000	0.183	0.183\\
31.000	42.000	0.205	0.205\\
31.000	43.000	0.216	0.216\\
31.000	44.000	0.216	0.216\\
31.000	45.000	0.206	0.206\\
31.000	46.000	0.187	0.187\\
31.000	47.000	0.161	0.161\\
31.000	48.000	0.132	0.132\\
31.000	49.000	0.102	0.102\\
31.000	50.000	0.075	0.075\\
31.000	51.000	0.052	0.052\\
31.000	52.000	0.034	0.034\\
31.000	53.000	0.021	0.021\\
31.000	54.000	0.013	0.013\\
31.000	55.000	0.007	0.007\\
31.000	56.000	0.004	0.004\\
31.000	57.000	0.002	0.002\\
31.000	58.000	0.000	0.000\\
31.000	59.000	0.000	0.000\\
31.000	60.000	0.000	0.000\\
31.000	61.000	0.000	0.000\\
31.000	62.000	0.000	0.000\\
32.000	1.000	0.000	0.000\\
32.000	2.000	0.000	0.000\\
32.000	3.000	0.000	0.000\\
32.000	4.000	0.002	0.002\\
32.000	5.000	0.003	0.003\\
32.000	6.000	0.007	0.007\\
32.000	7.000	0.013	0.013\\
32.000	8.000	0.022	0.022\\
32.000	9.000	0.035	0.035\\
32.000	10.000	0.052	0.052\\
32.000	11.000	0.072	0.072\\
32.000	12.000	0.094	0.094\\
32.000	13.000	0.115	0.115\\
32.000	14.000	0.132	0.132\\
32.000	15.000	0.143	0.143\\
32.000	16.000	0.145	0.145\\
32.000	17.000	0.140	0.140\\
32.000	18.000	0.126	0.126\\
32.000	19.000	0.107	0.107\\
32.000	20.000	0.086	0.086\\
32.000	21.000	0.065	0.065\\
32.000	22.000	0.048	0.048\\
32.000	23.000	0.035	0.035\\
32.000	24.000	0.026	0.026\\
32.000	25.000	0.023	0.023\\
32.000	26.000	0.025	0.025\\
32.000	27.000	0.033	0.033\\
32.000	28.000	0.044	0.044\\
32.000	29.000	0.059	0.059\\
32.000	30.000	0.072	0.072\\
32.000	31.000	0.078	0.078\\
32.000	32.000	0.076	0.076\\
32.000	33.000	0.071	0.071\\
32.000	34.000	0.069	0.069\\
32.000	35.000	0.073	0.073\\
32.000	36.000	0.076	0.076\\
32.000	37.000	0.077	0.077\\
32.000	38.000	0.082	0.082\\
32.000	39.000	0.102	0.102\\
32.000	40.000	0.135	0.135\\
32.000	41.000	0.171	0.171\\
32.000	42.000	0.199	0.199\\
32.000	43.000	0.216	0.216\\
32.000	44.000	0.222	0.222\\
32.000	45.000	0.218	0.218\\
32.000	46.000	0.203	0.203\\
32.000	47.000	0.180	0.180\\
32.000	48.000	0.151	0.151\\
32.000	49.000	0.120	0.120\\
32.000	50.000	0.091	0.091\\
32.000	51.000	0.065	0.065\\
32.000	52.000	0.044	0.044\\
32.000	53.000	0.028	0.028\\
32.000	54.000	0.017	0.017\\
32.000	55.000	0.010	0.010\\
32.000	56.000	0.005	0.005\\
32.000	57.000	0.003	0.003\\
32.000	58.000	0.000	0.000\\
32.000	59.000	0.000	0.000\\
32.000	60.000	0.000	0.000\\
32.000	61.000	0.000	0.000\\
32.000	62.000	0.000	0.000\\
33.000	1.000	-0.000	-0.000\\
33.000	2.000	-0.000	-0.000\\
33.000	3.000	-0.000	-0.000\\
33.000	4.000	0.001	0.001\\
33.000	5.000	0.002	0.002\\
33.000	6.000	0.005	0.005\\
33.000	7.000	0.010	0.010\\
33.000	8.000	0.018	0.018\\
33.000	9.000	0.030	0.030\\
33.000	10.000	0.046	0.046\\
33.000	11.000	0.065	0.065\\
33.000	12.000	0.086	0.086\\
33.000	13.000	0.109	0.109\\
33.000	14.000	0.132	0.132\\
33.000	15.000	0.150	0.150\\
33.000	16.000	0.163	0.163\\
33.000	17.000	0.165	0.165\\
33.000	18.000	0.158	0.158\\
33.000	19.000	0.142	0.142\\
33.000	20.000	0.119	0.119\\
33.000	21.000	0.095	0.095\\
33.000	22.000	0.073	0.073\\
33.000	23.000	0.054	0.054\\
33.000	24.000	0.040	0.040\\
33.000	25.000	0.032	0.032\\
33.000	26.000	0.032	0.032\\
33.000	27.000	0.037	0.037\\
33.000	28.000	0.047	0.047\\
33.000	29.000	0.061	0.061\\
33.000	30.000	0.071	0.071\\
33.000	31.000	0.075	0.075\\
33.000	32.000	0.077	0.077\\
33.000	33.000	0.089	0.089\\
33.000	34.000	0.121	0.121\\
33.000	35.000	0.160	0.160\\
33.000	36.000	0.178	0.178\\
33.000	37.000	0.162	0.162\\
33.000	38.000	0.128	0.128\\
33.000	39.000	0.109	0.109\\
33.000	40.000	0.120	0.120\\
33.000	41.000	0.149	0.149\\
33.000	42.000	0.179	0.179\\
33.000	43.000	0.201	0.201\\
33.000	44.000	0.214	0.214\\
33.000	45.000	0.217	0.217\\
33.000	46.000	0.210	0.210\\
33.000	47.000	0.194	0.194\\
33.000	48.000	0.169	0.169\\
33.000	49.000	0.140	0.140\\
33.000	50.000	0.109	0.109\\
33.000	51.000	0.081	0.081\\
33.000	52.000	0.056	0.056\\
33.000	53.000	0.037	0.037\\
33.000	54.000	0.023	0.023\\
33.000	55.000	0.014	0.014\\
33.000	56.000	0.008	0.008\\
33.000	57.000	0.004	0.004\\
33.000	58.000	0.001	0.001\\
33.000	59.000	0.000	0.000\\
33.000	60.000	0.000	0.000\\
33.000	61.000	0.000	0.000\\
33.000	62.000	0.000	0.000\\
34.000	1.000	-0.000	-0.000\\
34.000	2.000	-0.000	-0.000\\
34.000	3.000	-0.000	-0.000\\
34.000	4.000	0.000	0.000\\
34.000	5.000	0.002	0.002\\
34.000	6.000	0.005	0.005\\
34.000	7.000	0.009	0.009\\
34.000	8.000	0.015	0.015\\
34.000	9.000	0.023	0.023\\
34.000	10.000	0.033	0.033\\
34.000	11.000	0.045	0.045\\
34.000	12.000	0.062	0.062\\
34.000	13.000	0.084	0.084\\
34.000	14.000	0.111	0.111\\
34.000	15.000	0.139	0.139\\
34.000	16.000	0.164	0.164\\
34.000	17.000	0.182	0.182\\
34.000	18.000	0.188	0.188\\
34.000	19.000	0.181	0.181\\
34.000	20.000	0.163	0.163\\
34.000	21.000	0.139	0.139\\
34.000	22.000	0.112	0.112\\
34.000	23.000	0.086	0.086\\
34.000	24.000	0.066	0.066\\
34.000	25.000	0.052	0.052\\
34.000	26.000	0.045	0.045\\
34.000	27.000	0.043	0.043\\
34.000	28.000	0.043	0.043\\
34.000	29.000	0.047	0.047\\
34.000	30.000	0.048	0.048\\
34.000	31.000	0.047	0.047\\
34.000	32.000	0.057	0.057\\
34.000	33.000	0.101	0.101\\
34.000	34.000	0.190	0.190\\
34.000	35.000	0.291	0.291\\
34.000	36.000	0.342	0.342\\
34.000	37.000	0.309	0.309\\
34.000	38.000	0.222	0.222\\
34.000	39.000	0.144	0.144\\
34.000	40.000	0.113	0.113\\
34.000	41.000	0.121	0.121\\
34.000	42.000	0.144	0.144\\
34.000	43.000	0.164	0.164\\
34.000	44.000	0.180	0.180\\
34.000	45.000	0.190	0.190\\
34.000	46.000	0.193	0.193\\
34.000	47.000	0.186	0.186\\
34.000	48.000	0.171	0.171\\
34.000	49.000	0.148	0.148\\
34.000	50.000	0.122	0.122\\
34.000	51.000	0.095	0.095\\
34.000	52.000	0.069	0.069\\
34.000	53.000	0.048	0.048\\
34.000	54.000	0.031	0.031\\
34.000	55.000	0.019	0.019\\
34.000	56.000	0.011	0.011\\
34.000	57.000	0.006	0.006\\
34.000	58.000	0.002	0.002\\
34.000	59.000	0.001	0.001\\
34.000	60.000	0.000	0.000\\
34.000	61.000	0.000	0.000\\
34.000	62.000	0.000	0.000\\
35.000	1.000	-0.000	-0.000\\
35.000	2.000	-0.000	-0.000\\
35.000	3.000	-0.000	-0.000\\
35.000	4.000	0.001	0.001\\
35.000	5.000	0.003	0.003\\
35.000	6.000	0.005	0.005\\
35.000	7.000	0.008	0.008\\
35.000	8.000	0.009	0.009\\
35.000	9.000	0.007	0.007\\
35.000	10.000	0.005	0.005\\
35.000	11.000	0.005	0.005\\
35.000	12.000	0.013	0.013\\
35.000	13.000	0.031	0.031\\
35.000	14.000	0.059	0.059\\
35.000	15.000	0.093	0.093\\
35.000	16.000	0.128	0.128\\
35.000	17.000	0.160	0.160\\
35.000	18.000	0.185	0.185\\
35.000	19.000	0.196	0.196\\
35.000	20.000	0.191	0.191\\
35.000	21.000	0.175	0.175\\
35.000	22.000	0.150	0.150\\
35.000	23.000	0.124	0.124\\
35.000	24.000	0.100	0.100\\
35.000	25.000	0.080	0.080\\
35.000	26.000	0.066	0.066\\
35.000	27.000	0.053	0.053\\
35.000	28.000	0.041	0.041\\
35.000	29.000	0.033	0.033\\
35.000	30.000	0.029	0.029\\
35.000	31.000	0.029	0.029\\
35.000	32.000	0.048	0.048\\
35.000	33.000	0.116	0.116\\
35.000	34.000	0.249	0.249\\
35.000	35.000	0.401	0.401\\
35.000	36.000	0.483	0.483\\
35.000	37.000	0.440	0.440\\
35.000	38.000	0.309	0.309\\
35.000	39.000	0.180	0.180\\
35.000	40.000	0.111	0.111\\
35.000	41.000	0.099	0.099\\
35.000	42.000	0.108	0.108\\
35.000	43.000	0.119	0.119\\
35.000	44.000	0.129	0.129\\
35.000	45.000	0.140	0.140\\
35.000	46.000	0.149	0.149\\
35.000	47.000	0.151	0.151\\
35.000	48.000	0.145	0.145\\
35.000	49.000	0.133	0.133\\
35.000	50.000	0.116	0.116\\
35.000	51.000	0.096	0.096\\
35.000	52.000	0.074	0.074\\
35.000	53.000	0.055	0.055\\
35.000	54.000	0.038	0.038\\
35.000	55.000	0.025	0.025\\
35.000	56.000	0.015	0.015\\
35.000	57.000	0.009	0.009\\
35.000	58.000	0.004	0.004\\
35.000	59.000	0.002	0.002\\
35.000	60.000	0.001	0.001\\
35.000	61.000	0.000	0.000\\
35.000	62.000	0.000	0.000\\
36.000	1.000	-0.000	-0.000\\
36.000	2.000	-0.000	-0.000\\
36.000	3.000	0.000	0.000\\
36.000	4.000	0.002	0.002\\
36.000	5.000	0.004	0.004\\
36.000	6.000	0.005	0.005\\
36.000	7.000	0.001	0.001\\
36.000	8.000	-0.007	-0.007\\
36.000	9.000	-0.021	-0.021\\
36.000	10.000	-0.036	-0.036\\
36.000	11.000	-0.045	-0.045\\
36.000	12.000	-0.040	-0.040\\
36.000	13.000	-0.019	-0.019\\
36.000	14.000	0.011	0.011\\
36.000	15.000	0.040	0.040\\
36.000	16.000	0.070	0.070\\
36.000	17.000	0.103	0.103\\
36.000	18.000	0.138	0.138\\
36.000	19.000	0.166	0.166\\
36.000	20.000	0.179	0.179\\
36.000	21.000	0.178	0.178\\
36.000	22.000	0.164	0.164\\
36.000	23.000	0.145	0.145\\
36.000	24.000	0.125	0.125\\
36.000	25.000	0.106	0.106\\
36.000	26.000	0.087	0.087\\
36.000	27.000	0.065	0.065\\
36.000	28.000	0.046	0.046\\
36.000	29.000	0.042	0.042\\
36.000	30.000	0.055	0.055\\
36.000	31.000	0.076	0.076\\
36.000	32.000	0.105	0.105\\
36.000	33.000	0.166	0.166\\
36.000	34.000	0.287	0.287\\
36.000	35.000	0.432	0.432\\
36.000	36.000	0.511	0.511\\
36.000	37.000	0.461	0.461\\
36.000	38.000	0.319	0.319\\
36.000	39.000	0.182	0.182\\
36.000	40.000	0.112	0.112\\
36.000	41.000	0.096	0.096\\
36.000	42.000	0.095	0.095\\
36.000	43.000	0.088	0.088\\
36.000	44.000	0.084	0.084\\
36.000	45.000	0.089	0.089\\
36.000	46.000	0.098	0.098\\
36.000	47.000	0.104	0.104\\
36.000	48.000	0.104	0.104\\
36.000	49.000	0.099	0.099\\
36.000	50.000	0.090	0.090\\
36.000	51.000	0.079	0.079\\
36.000	52.000	0.066	0.066\\
36.000	53.000	0.051	0.051\\
36.000	54.000	0.038	0.038\\
36.000	55.000	0.026	0.026\\
36.000	56.000	0.017	0.017\\
36.000	57.000	0.011	0.011\\
36.000	58.000	0.006	0.006\\
36.000	59.000	0.003	0.003\\
36.000	60.000	0.002	0.002\\
36.000	61.000	0.000	0.000\\
36.000	62.000	0.000	0.000\\
37.000	1.000	-0.000	-0.000\\
37.000	2.000	0.000	0.000\\
37.000	3.000	0.001	0.001\\
37.000	4.000	0.003	0.003\\
37.000	5.000	0.004	0.004\\
37.000	6.000	-0.000	-0.000\\
37.000	7.000	-0.011	-0.011\\
37.000	8.000	-0.028	-0.028\\
37.000	9.000	-0.045	-0.045\\
37.000	10.000	-0.059	-0.059\\
37.000	11.000	-0.059	-0.059\\
37.000	12.000	-0.040	-0.040\\
37.000	13.000	-0.006	-0.006\\
37.000	14.000	0.024	0.024\\
37.000	15.000	0.036	0.036\\
37.000	16.000	0.036	0.036\\
37.000	17.000	0.045	0.045\\
37.000	18.000	0.071	0.071\\
37.000	19.000	0.104	0.104\\
37.000	20.000	0.130	0.130\\
37.000	21.000	0.142	0.142\\
37.000	22.000	0.142	0.142\\
37.000	23.000	0.135	0.135\\
37.000	24.000	0.125	0.125\\
37.000	25.000	0.113	0.113\\
37.000	26.000	0.094	0.094\\
37.000	27.000	0.071	0.071\\
37.000	28.000	0.058	0.058\\
37.000	29.000	0.079	0.079\\
37.000	30.000	0.138	0.138\\
37.000	31.000	0.206	0.206\\
37.000	32.000	0.247	0.247\\
37.000	33.000	0.270	0.270\\
37.000	34.000	0.314	0.314\\
37.000	35.000	0.381	0.381\\
37.000	36.000	0.413	0.413\\
37.000	37.000	0.360	0.360\\
37.000	38.000	0.249	0.249\\
37.000	39.000	0.162	0.162\\
37.000	40.000	0.138	0.138\\
37.000	41.000	0.143	0.143\\
37.000	42.000	0.130	0.130\\
37.000	43.000	0.093	0.093\\
37.000	44.000	0.060	0.060\\
37.000	45.000	0.051	0.051\\
37.000	46.000	0.057	0.057\\
37.000	47.000	0.064	0.064\\
37.000	48.000	0.065	0.065\\
37.000	49.000	0.062	0.062\\
37.000	50.000	0.057	0.057\\
37.000	51.000	0.052	0.052\\
37.000	52.000	0.046	0.046\\
37.000	53.000	0.038	0.038\\
37.000	54.000	0.031	0.031\\
37.000	55.000	0.023	0.023\\
37.000	56.000	0.016	0.016\\
37.000	57.000	0.011	0.011\\
37.000	58.000	0.006	0.006\\
37.000	59.000	0.004	0.004\\
37.000	60.000	0.002	0.002\\
37.000	61.000	0.000	0.000\\
37.000	62.000	0.000	0.000\\
38.000	1.000	-0.000	-0.000\\
38.000	2.000	0.000	0.000\\
38.000	3.000	0.002	0.002\\
38.000	4.000	0.004	0.004\\
38.000	5.000	0.001	0.001\\
38.000	6.000	-0.009	-0.009\\
38.000	7.000	-0.025	-0.025\\
38.000	8.000	-0.037	-0.037\\
38.000	9.000	-0.037	-0.037\\
38.000	10.000	-0.020	-0.020\\
38.000	11.000	0.013	0.013\\
38.000	12.000	0.062	0.062\\
38.000	13.000	0.111	0.111\\
38.000	14.000	0.133	0.133\\
38.000	15.000	0.109	0.109\\
38.000	16.000	0.057	0.057\\
38.000	17.000	0.019	0.019\\
38.000	18.000	0.017	0.017\\
38.000	19.000	0.043	0.043\\
38.000	20.000	0.071	0.071\\
38.000	21.000	0.090	0.090\\
38.000	22.000	0.097	0.097\\
38.000	23.000	0.099	0.099\\
38.000	24.000	0.099	0.099\\
38.000	25.000	0.095	0.095\\
38.000	26.000	0.082	0.082\\
38.000	27.000	0.063	0.063\\
38.000	28.000	0.064	0.064\\
38.000	29.000	0.119	0.119\\
38.000	30.000	0.233	0.233\\
38.000	31.000	0.356	0.356\\
38.000	32.000	0.414	0.414\\
38.000	33.000	0.391	0.391\\
38.000	34.000	0.337	0.337\\
38.000	35.000	0.298	0.298\\
38.000	36.000	0.268	0.268\\
38.000	37.000	0.220	0.220\\
38.000	38.000	0.173	0.173\\
38.000	39.000	0.173	0.173\\
38.000	40.000	0.222	0.222\\
38.000	41.000	0.255	0.255\\
38.000	42.000	0.222	0.222\\
38.000	43.000	0.138	0.138\\
38.000	44.000	0.061	0.061\\
38.000	45.000	0.028	0.028\\
38.000	46.000	0.029	0.029\\
38.000	47.000	0.038	0.038\\
38.000	48.000	0.040	0.040\\
38.000	49.000	0.036	0.036\\
38.000	50.000	0.032	0.032\\
38.000	51.000	0.029	0.029\\
38.000	52.000	0.026	0.026\\
38.000	53.000	0.023	0.023\\
38.000	54.000	0.019	0.019\\
38.000	55.000	0.016	0.016\\
38.000	56.000	0.012	0.012\\
38.000	57.000	0.008	0.008\\
38.000	58.000	0.006	0.006\\
38.000	59.000	0.003	0.003\\
38.000	60.000	0.002	0.002\\
38.000	61.000	0.000	0.000\\
38.000	62.000	0.000	0.000\\
39.000	1.000	-0.000	-0.000\\
39.000	2.000	0.001	0.001\\
39.000	3.000	0.003	0.003\\
39.000	4.000	0.003	0.003\\
39.000	5.000	-0.003	-0.003\\
39.000	6.000	-0.018	-0.018\\
39.000	7.000	-0.031	-0.031\\
39.000	8.000	-0.024	-0.024\\
39.000	9.000	0.019	0.019\\
39.000	10.000	0.090	0.090\\
39.000	11.000	0.171	0.171\\
39.000	12.000	0.245	0.245\\
39.000	13.000	0.293	0.293\\
39.000	14.000	0.288	0.288\\
39.000	15.000	0.216	0.216\\
39.000	16.000	0.109	0.109\\
39.000	17.000	0.021	0.021\\
39.000	18.000	-0.011	-0.011\\
39.000	19.000	0.002	0.002\\
39.000	20.000	0.027	0.027\\
39.000	21.000	0.045	0.045\\
39.000	22.000	0.053	0.053\\
39.000	23.000	0.058	0.058\\
39.000	24.000	0.063	0.063\\
39.000	25.000	0.066	0.066\\
39.000	26.000	0.057	0.057\\
39.000	27.000	0.044	0.044\\
39.000	28.000	0.053	0.053\\
39.000	29.000	0.126	0.126\\
39.000	30.000	0.270	0.270\\
39.000	31.000	0.425	0.425\\
39.000	32.000	0.497	0.497\\
39.000	33.000	0.450	0.450\\
39.000	34.000	0.336	0.336\\
39.000	35.000	0.230	0.230\\
39.000	36.000	0.165	0.165\\
39.000	37.000	0.134	0.134\\
39.000	38.000	0.153	0.153\\
39.000	39.000	0.236	0.236\\
39.000	40.000	0.346	0.346\\
39.000	41.000	0.397	0.397\\
39.000	42.000	0.335	0.335\\
39.000	43.000	0.199	0.199\\
39.000	44.000	0.075	0.075\\
39.000	45.000	0.015	0.015\\
39.000	46.000	0.010	0.010\\
39.000	47.000	0.021	0.021\\
39.000	48.000	0.025	0.025\\
39.000	49.000	0.022	0.022\\
39.000	50.000	0.017	0.017\\
39.000	51.000	0.014	0.014\\
39.000	52.000	0.012	0.012\\
39.000	53.000	0.010	0.010\\
39.000	54.000	0.010	0.010\\
39.000	55.000	0.008	0.008\\
39.000	56.000	0.007	0.007\\
39.000	57.000	0.005	0.005\\
39.000	58.000	0.004	0.004\\
39.000	59.000	0.003	0.003\\
39.000	60.000	0.002	0.002\\
39.000	61.000	0.000	0.000\\
39.000	62.000	0.000	0.000\\
40.000	1.000	-0.000	-0.000\\
40.000	2.000	0.001	0.001\\
40.000	3.000	0.003	0.003\\
40.000	4.000	0.003	0.003\\
40.000	5.000	-0.006	-0.006\\
40.000	6.000	-0.023	-0.023\\
40.000	7.000	-0.030	-0.030\\
40.000	8.000	0.004	0.004\\
40.000	9.000	0.093	0.093\\
40.000	10.000	0.216	0.216\\
40.000	11.000	0.329	0.329\\
40.000	12.000	0.404	0.404\\
40.000	13.000	0.424	0.424\\
40.000	14.000	0.380	0.380\\
40.000	15.000	0.271	0.271\\
40.000	16.000	0.133	0.133\\
40.000	17.000	0.024	0.024\\
40.000	18.000	-0.022	-0.022\\
40.000	19.000	-0.017	-0.017\\
40.000	20.000	0.004	0.004\\
40.000	21.000	0.019	0.019\\
40.000	22.000	0.025	0.025\\
40.000	23.000	0.030	0.030\\
40.000	24.000	0.036	0.036\\
40.000	25.000	0.041	0.041\\
40.000	26.000	0.037	0.037\\
40.000	27.000	0.026	0.026\\
40.000	28.000	0.033	0.033\\
40.000	29.000	0.095	0.095\\
40.000	30.000	0.224	0.224\\
40.000	31.000	0.367	0.367\\
40.000	32.000	0.439	0.439\\
40.000	33.000	0.400	0.400\\
40.000	34.000	0.292	0.292\\
40.000	35.000	0.187	0.187\\
40.000	36.000	0.129	0.129\\
40.000	37.000	0.123	0.123\\
40.000	38.000	0.181	0.181\\
40.000	39.000	0.302	0.302\\
40.000	40.000	0.432	0.432\\
40.000	41.000	0.479	0.479\\
40.000	42.000	0.395	0.395\\
40.000	43.000	0.229	0.229\\
40.000	44.000	0.081	0.081\\
40.000	45.000	0.009	0.009\\
40.000	46.000	-0.000	-0.000\\
40.000	47.000	0.012	0.012\\
40.000	48.000	0.018	0.018\\
40.000	49.000	0.015	0.015\\
40.000	50.000	0.010	0.010\\
40.000	51.000	0.007	0.007\\
40.000	52.000	0.005	0.005\\
40.000	53.000	0.004	0.004\\
40.000	54.000	0.004	0.004\\
40.000	55.000	0.003	0.003\\
40.000	56.000	0.003	0.003\\
40.000	57.000	0.003	0.003\\
40.000	58.000	0.002	0.002\\
40.000	59.000	0.001	0.001\\
40.000	60.000	0.001	0.001\\
40.000	61.000	0.000	0.000\\
40.000	62.000	0.000	0.000\\
41.000	1.000	-0.000	-0.000\\
41.000	2.000	0.001	0.001\\
41.000	3.000	0.003	0.003\\
41.000	4.000	0.002	0.002\\
41.000	5.000	-0.008	-0.008\\
41.000	6.000	-0.025	-0.025\\
41.000	7.000	-0.028	-0.028\\
41.000	8.000	0.020	0.020\\
41.000	9.000	0.130	0.130\\
41.000	10.000	0.269	0.269\\
41.000	11.000	0.379	0.379\\
41.000	12.000	0.424	0.424\\
41.000	13.000	0.405	0.405\\
41.000	14.000	0.331	0.331\\
41.000	15.000	0.218	0.218\\
41.000	16.000	0.095	0.095\\
41.000	17.000	0.006	0.006\\
41.000	18.000	-0.028	-0.028\\
41.000	19.000	-0.021	-0.021\\
41.000	20.000	-0.003	-0.003\\
41.000	21.000	0.009	0.009\\
41.000	22.000	0.013	0.013\\
41.000	23.000	0.016	0.016\\
41.000	24.000	0.021	0.021\\
41.000	25.000	0.029	0.029\\
41.000	26.000	0.029	0.029\\
41.000	27.000	0.022	0.022\\
41.000	28.000	0.021	0.021\\
41.000	29.000	0.056	0.056\\
41.000	30.000	0.139	0.139\\
41.000	31.000	0.238	0.238\\
41.000	32.000	0.295	0.295\\
41.000	33.000	0.281	0.281\\
41.000	34.000	0.222	0.222\\
41.000	35.000	0.165	0.165\\
41.000	36.000	0.139	0.139\\
41.000	37.000	0.149	0.149\\
41.000	38.000	0.207	0.207\\
41.000	39.000	0.312	0.312\\
41.000	40.000	0.416	0.416\\
41.000	41.000	0.443	0.443\\
41.000	42.000	0.357	0.357\\
41.000	43.000	0.203	0.203\\
41.000	44.000	0.070	0.070\\
41.000	45.000	0.007	0.007\\
41.000	46.000	-0.000	-0.000\\
41.000	47.000	0.010	0.010\\
41.000	48.000	0.015	0.015\\
41.000	49.000	0.011	0.011\\
41.000	50.000	0.007	0.007\\
41.000	51.000	0.004	0.004\\
41.000	52.000	0.002	0.002\\
41.000	53.000	0.001	0.001\\
41.000	54.000	0.001	0.001\\
41.000	55.000	0.001	0.001\\
41.000	56.000	0.001	0.001\\
41.000	57.000	0.001	0.001\\
41.000	58.000	0.001	0.001\\
41.000	59.000	0.001	0.001\\
41.000	60.000	0.000	0.000\\
41.000	61.000	-0.000	-0.000\\
41.000	62.000	-0.000	-0.000\\
42.000	1.000	-0.000	-0.000\\
42.000	2.000	0.001	0.001\\
42.000	3.000	0.003	0.003\\
42.000	4.000	0.003	0.003\\
42.000	5.000	-0.007	-0.007\\
42.000	6.000	-0.024	-0.024\\
42.000	7.000	-0.029	-0.029\\
42.000	8.000	0.009	0.009\\
42.000	9.000	0.101	0.101\\
42.000	10.000	0.212	0.212\\
42.000	11.000	0.287	0.287\\
42.000	12.000	0.294	0.294\\
42.000	13.000	0.247	0.247\\
42.000	14.000	0.174	0.174\\
42.000	15.000	0.093	0.093\\
42.000	16.000	0.022	0.022\\
42.000	17.000	-0.021	-0.021\\
42.000	18.000	-0.029	-0.029\\
42.000	19.000	-0.016	-0.016\\
42.000	20.000	-0.001	-0.001\\
42.000	21.000	0.006	0.006\\
42.000	22.000	0.008	0.008\\
42.000	23.000	0.010	0.010\\
42.000	24.000	0.015	0.015\\
42.000	25.000	0.025	0.025\\
42.000	26.000	0.031	0.031\\
42.000	27.000	0.030	0.030\\
42.000	28.000	0.028	0.028\\
42.000	29.000	0.041	0.041\\
42.000	30.000	0.080	0.080\\
42.000	31.000	0.134	0.134\\
42.000	32.000	0.174	0.174\\
42.000	33.000	0.185	0.185\\
42.000	34.000	0.178	0.178\\
42.000	35.000	0.171	0.171\\
42.000	36.000	0.174	0.174\\
42.000	37.000	0.185	0.185\\
42.000	38.000	0.215	0.215\\
42.000	39.000	0.269	0.269\\
42.000	40.000	0.322	0.322\\
42.000	41.000	0.325	0.325\\
42.000	42.000	0.255	0.255\\
42.000	43.000	0.145	0.145\\
42.000	44.000	0.054	0.054\\
42.000	45.000	0.014	0.014\\
42.000	46.000	0.010	0.010\\
42.000	47.000	0.016	0.016\\
42.000	48.000	0.016	0.016\\
42.000	49.000	0.010	0.010\\
42.000	50.000	0.005	0.005\\
42.000	51.000	0.003	0.003\\
42.000	52.000	0.001	0.001\\
42.000	53.000	0.000	0.000\\
42.000	54.000	0.000	0.000\\
42.000	55.000	0.000	0.000\\
42.000	56.000	0.000	0.000\\
42.000	57.000	0.000	0.000\\
42.000	58.000	0.000	0.000\\
42.000	59.000	0.000	0.000\\
42.000	60.000	0.000	0.000\\
42.000	61.000	0.000	0.000\\
42.000	62.000	-0.000	-0.000\\
43.000	1.000	-0.000	-0.000\\
43.000	2.000	0.001	0.001\\
43.000	3.000	0.003	0.003\\
43.000	4.000	0.003	0.003\\
43.000	5.000	-0.004	-0.004\\
43.000	6.000	-0.019	-0.019\\
43.000	7.000	-0.031	-0.031\\
43.000	8.000	-0.016	-0.016\\
43.000	9.000	0.034	0.034\\
43.000	10.000	0.096	0.096\\
43.000	11.000	0.127	0.127\\
43.000	12.000	0.110	0.110\\
43.000	13.000	0.062	0.062\\
43.000	14.000	0.014	0.014\\
43.000	15.000	-0.019	-0.019\\
43.000	16.000	-0.035	-0.035\\
43.000	17.000	-0.034	-0.034\\
43.000	18.000	-0.021	-0.021\\
43.000	19.000	-0.005	-0.005\\
43.000	20.000	0.004	0.004\\
43.000	21.000	0.006	0.006\\
43.000	22.000	0.005	0.005\\
43.000	23.000	0.007	0.007\\
43.000	24.000	0.012	0.012\\
43.000	25.000	0.022	0.022\\
43.000	26.000	0.032	0.032\\
43.000	27.000	0.040	0.040\\
43.000	28.000	0.045	0.045\\
43.000	29.000	0.053	0.053\\
43.000	30.000	0.072	0.072\\
43.000	31.000	0.102	0.102\\
43.000	32.000	0.133	0.133\\
43.000	33.000	0.160	0.160\\
43.000	34.000	0.185	0.185\\
43.000	35.000	0.208	0.208\\
43.000	36.000	0.225	0.225\\
43.000	37.000	0.229	0.229\\
43.000	38.000	0.230	0.230\\
43.000	39.000	0.235	0.235\\
43.000	40.000	0.240	0.240\\
43.000	41.000	0.222	0.222\\
43.000	42.000	0.172	0.172\\
43.000	43.000	0.107	0.107\\
43.000	44.000	0.057	0.057\\
43.000	45.000	0.035	0.035\\
43.000	46.000	0.030	0.030\\
43.000	47.000	0.027	0.027\\
43.000	48.000	0.020	0.020\\
43.000	49.000	0.012	0.012\\
43.000	50.000	0.006	0.006\\
43.000	51.000	0.003	0.003\\
43.000	52.000	0.001	0.001\\
43.000	53.000	0.000	0.000\\
43.000	54.000	0.000	0.000\\
43.000	55.000	0.000	0.000\\
43.000	56.000	0.000	0.000\\
43.000	57.000	0.000	0.000\\
43.000	58.000	0.000	0.000\\
43.000	59.000	0.000	0.000\\
43.000	60.000	0.000	0.000\\
43.000	61.000	0.000	0.000\\
43.000	62.000	0.000	0.000\\
44.000	1.000	-0.000	-0.000\\
44.000	2.000	0.000	0.000\\
44.000	3.000	0.002	0.002\\
44.000	4.000	0.004	0.004\\
44.000	5.000	0.001	0.001\\
44.000	6.000	-0.010	-0.010\\
44.000	7.000	-0.024	-0.024\\
44.000	8.000	-0.028	-0.028\\
44.000	9.000	-0.015	-0.015\\
44.000	10.000	0.002	0.002\\
44.000	11.000	0.003	0.003\\
44.000	12.000	-0.021	-0.021\\
44.000	13.000	-0.053	-0.053\\
44.000	14.000	-0.072	-0.072\\
44.000	15.000	-0.070	-0.070\\
44.000	16.000	-0.054	-0.054\\
44.000	17.000	-0.032	-0.032\\
44.000	18.000	-0.011	-0.011\\
44.000	19.000	0.003	0.003\\
44.000	20.000	0.008	0.008\\
44.000	21.000	0.007	0.007\\
44.000	22.000	0.004	0.004\\
44.000	23.000	0.004	0.004\\
44.000	24.000	0.008	0.008\\
44.000	25.000	0.016	0.016\\
44.000	26.000	0.028	0.028\\
44.000	27.000	0.041	0.041\\
44.000	28.000	0.054	0.054\\
44.000	29.000	0.068	0.068\\
44.000	30.000	0.088	0.088\\
44.000	31.000	0.114	0.114\\
44.000	32.000	0.146	0.146\\
44.000	33.000	0.182	0.182\\
44.000	34.000	0.220	0.220\\
44.000	35.000	0.254	0.254\\
44.000	36.000	0.275	0.275\\
44.000	37.000	0.278	0.278\\
44.000	38.000	0.266	0.266\\
44.000	39.000	0.248	0.248\\
44.000	40.000	0.227	0.227\\
44.000	41.000	0.198	0.198\\
44.000	42.000	0.160	0.160\\
44.000	43.000	0.120	0.120\\
44.000	44.000	0.089	0.089\\
44.000	45.000	0.070	0.070\\
44.000	46.000	0.056	0.056\\
44.000	47.000	0.041	0.041\\
44.000	48.000	0.027	0.027\\
44.000	49.000	0.015	0.015\\
44.000	50.000	0.008	0.008\\
44.000	51.000	0.004	0.004\\
44.000	52.000	0.001	0.001\\
44.000	53.000	0.000	0.000\\
44.000	54.000	0.000	0.000\\
44.000	55.000	0.000	0.000\\
44.000	56.000	-0.000	-0.000\\
44.000	57.000	0.000	0.000\\
44.000	58.000	0.000	0.000\\
44.000	59.000	0.000	0.000\\
44.000	60.000	0.000	0.000\\
44.000	61.000	0.000	0.000\\
44.000	62.000	0.000	0.000\\
45.000	1.000	-0.000	-0.000\\
45.000	2.000	0.000	0.000\\
45.000	3.000	0.002	0.002\\
45.000	4.000	0.005	0.005\\
45.000	5.000	0.005	0.005\\
45.000	6.000	0.001	0.001\\
45.000	7.000	-0.009	-0.009\\
45.000	8.000	-0.019	-0.019\\
45.000	9.000	-0.024	-0.024\\
45.000	10.000	-0.029	-0.029\\
45.000	11.000	-0.042	-0.042\\
45.000	12.000	-0.064	-0.064\\
45.000	13.000	-0.081	-0.081\\
45.000	14.000	-0.084	-0.084\\
45.000	15.000	-0.071	-0.071\\
45.000	16.000	-0.051	-0.051\\
45.000	17.000	-0.030	-0.030\\
45.000	18.000	-0.011	-0.011\\
45.000	19.000	0.002	0.002\\
45.000	20.000	0.007	0.007\\
45.000	21.000	0.006	0.006\\
45.000	22.000	0.004	0.004\\
45.000	23.000	0.003	0.003\\
45.000	24.000	0.004	0.004\\
45.000	25.000	0.010	0.010\\
45.000	26.000	0.018	0.018\\
45.000	27.000	0.031	0.031\\
45.000	28.000	0.047	0.047\\
45.000	29.000	0.066	0.066\\
45.000	30.000	0.089	0.089\\
45.000	31.000	0.119	0.119\\
45.000	32.000	0.154	0.154\\
45.000	33.000	0.194	0.194\\
45.000	34.000	0.235	0.235\\
45.000	35.000	0.272	0.272\\
45.000	36.000	0.298	0.298\\
45.000	37.000	0.307	0.307\\
45.000	38.000	0.301	0.301\\
45.000	39.000	0.284	0.284\\
45.000	40.000	0.260	0.260\\
45.000	41.000	0.232	0.232\\
45.000	42.000	0.200	0.200\\
45.000	43.000	0.168	0.168\\
45.000	44.000	0.138	0.138\\
45.000	45.000	0.110	0.110\\
45.000	46.000	0.083	0.083\\
45.000	47.000	0.058	0.058\\
45.000	48.000	0.037	0.037\\
45.000	49.000	0.021	0.021\\
45.000	50.000	0.012	0.012\\
45.000	51.000	0.006	0.006\\
45.000	52.000	0.002	0.002\\
45.000	53.000	0.001	0.001\\
45.000	54.000	0.000	0.000\\
45.000	55.000	-0.000	-0.000\\
45.000	56.000	-0.000	-0.000\\
45.000	57.000	-0.000	-0.000\\
45.000	58.000	-0.000	-0.000\\
45.000	59.000	-0.000	-0.000\\
45.000	60.000	0.000	0.000\\
45.000	61.000	0.000	0.000\\
45.000	62.000	0.000	0.000\\
46.000	1.000	-0.000	-0.000\\
46.000	2.000	0.001	0.001\\
46.000	3.000	0.003	0.003\\
46.000	4.000	0.005	0.005\\
46.000	5.000	0.007	0.007\\
46.000	6.000	0.006	0.006\\
46.000	7.000	0.002	0.002\\
46.000	8.000	-0.004	-0.004\\
46.000	9.000	-0.011	-0.011\\
46.000	10.000	-0.022	-0.022\\
46.000	11.000	-0.039	-0.039\\
46.000	12.000	-0.055	-0.055\\
46.000	13.000	-0.060	-0.060\\
46.000	14.000	-0.051	-0.051\\
46.000	15.000	-0.039	-0.039\\
46.000	16.000	-0.033	-0.033\\
46.000	17.000	-0.029	-0.029\\
46.000	18.000	-0.022	-0.022\\
46.000	19.000	-0.010	-0.010\\
46.000	20.000	0.000	0.000\\
46.000	21.000	0.005	0.005\\
46.000	22.000	0.004	0.004\\
46.000	23.000	0.002	0.002\\
46.000	24.000	0.002	0.002\\
46.000	25.000	0.005	0.005\\
46.000	26.000	0.010	0.010\\
46.000	27.000	0.018	0.018\\
46.000	28.000	0.030	0.030\\
46.000	29.000	0.047	0.047\\
46.000	30.000	0.068	0.068\\
46.000	31.000	0.096	0.096\\
46.000	32.000	0.129	0.129\\
46.000	33.000	0.167	0.167\\
46.000	34.000	0.207	0.207\\
46.000	35.000	0.244	0.244\\
46.000	36.000	0.274	0.274\\
46.000	37.000	0.293	0.293\\
46.000	38.000	0.300	0.300\\
46.000	39.000	0.295	0.295\\
46.000	40.000	0.281	0.281\\
46.000	41.000	0.261	0.261\\
46.000	42.000	0.235	0.235\\
46.000	43.000	0.205	0.205\\
46.000	44.000	0.173	0.173\\
46.000	45.000	0.139	0.139\\
46.000	46.000	0.105	0.105\\
46.000	47.000	0.074	0.074\\
46.000	48.000	0.049	0.049\\
46.000	49.000	0.031	0.031\\
46.000	50.000	0.018	0.018\\
46.000	51.000	0.010	0.010\\
46.000	52.000	0.005	0.005\\
46.000	53.000	0.002	0.002\\
46.000	54.000	0.001	0.001\\
46.000	55.000	0.000	0.000\\
46.000	56.000	-0.000	-0.000\\
46.000	57.000	-0.000	-0.000\\
46.000	58.000	-0.000	-0.000\\
46.000	59.000	-0.000	-0.000\\
46.000	60.000	-0.000	-0.000\\
46.000	61.000	0.000	0.000\\
46.000	62.000	0.000	0.000\\
47.000	1.000	0.001	0.001\\
47.000	2.000	0.002	0.002\\
47.000	3.000	0.004	0.004\\
47.000	4.000	0.004	0.004\\
47.000	5.000	0.003	0.003\\
47.000	6.000	0.000	0.000\\
47.000	7.000	-0.002	-0.002\\
47.000	8.000	-0.004	-0.004\\
47.000	9.000	-0.009	-0.009\\
47.000	10.000	-0.019	-0.019\\
47.000	11.000	-0.032	-0.032\\
47.000	12.000	-0.033	-0.033\\
47.000	13.000	-0.011	-0.011\\
47.000	14.000	0.022	0.022\\
47.000	15.000	0.038	0.038\\
47.000	16.000	0.024	0.024\\
47.000	17.000	-0.006	-0.006\\
47.000	18.000	-0.026	-0.026\\
47.000	19.000	-0.023	-0.023\\
47.000	20.000	-0.008	-0.008\\
47.000	21.000	0.003	0.003\\
47.000	22.000	0.006	0.006\\
47.000	23.000	0.004	0.004\\
47.000	24.000	0.003	0.003\\
47.000	25.000	0.003	0.003\\
47.000	26.000	0.005	0.005\\
47.000	27.000	0.009	0.009\\
47.000	28.000	0.015	0.015\\
47.000	29.000	0.025	0.025\\
47.000	30.000	0.039	0.039\\
47.000	31.000	0.059	0.059\\
47.000	32.000	0.083	0.083\\
47.000	33.000	0.113	0.113\\
47.000	34.000	0.145	0.145\\
47.000	35.000	0.178	0.178\\
47.000	36.000	0.209	0.209\\
47.000	37.000	0.234	0.234\\
47.000	38.000	0.251	0.251\\
47.000	39.000	0.258	0.258\\
47.000	40.000	0.256	0.256\\
47.000	41.000	0.245	0.245\\
47.000	42.000	0.228	0.228\\
47.000	43.000	0.204	0.204\\
47.000	44.000	0.176	0.176\\
47.000	45.000	0.144	0.144\\
47.000	46.000	0.113	0.113\\
47.000	47.000	0.083	0.083\\
47.000	48.000	0.059	0.059\\
47.000	49.000	0.040	0.040\\
47.000	50.000	0.026	0.026\\
47.000	51.000	0.016	0.016\\
47.000	52.000	0.009	0.009\\
47.000	53.000	0.005	0.005\\
47.000	54.000	0.003	0.003\\
47.000	55.000	0.001	0.001\\
47.000	56.000	0.000	0.000\\
47.000	57.000	-0.000	-0.000\\
47.000	58.000	-0.000	-0.000\\
47.000	59.000	-0.000	-0.000\\
47.000	60.000	-0.000	-0.000\\
47.000	61.000	-0.000	-0.000\\
47.000	62.000	0.000	0.000\\
48.000	1.000	0.002	0.002\\
48.000	2.000	0.004	0.004\\
48.000	3.000	0.002	0.002\\
48.000	4.000	-0.003	-0.003\\
48.000	5.000	-0.011	-0.011\\
48.000	6.000	-0.018	-0.018\\
48.000	7.000	-0.020	-0.020\\
48.000	8.000	-0.021	-0.021\\
48.000	9.000	-0.027	-0.027\\
48.000	10.000	-0.036	-0.036\\
48.000	11.000	-0.039	-0.039\\
48.000	12.000	-0.010	-0.010\\
48.000	13.000	0.061	0.061\\
48.000	14.000	0.140	0.140\\
48.000	15.000	0.175	0.175\\
48.000	16.000	0.138	0.138\\
48.000	17.000	0.059	0.059\\
48.000	18.000	-0.004	-0.004\\
48.000	19.000	-0.024	-0.024\\
48.000	20.000	-0.011	-0.011\\
48.000	21.000	0.005	0.005\\
48.000	22.000	0.011	0.011\\
48.000	23.000	0.010	0.010\\
48.000	24.000	0.007	0.007\\
48.000	25.000	0.006	0.006\\
48.000	26.000	0.006	0.006\\
48.000	27.000	0.007	0.007\\
48.000	28.000	0.009	0.009\\
48.000	29.000	0.013	0.013\\
48.000	30.000	0.019	0.019\\
48.000	31.000	0.029	0.029\\
48.000	32.000	0.042	0.042\\
48.000	33.000	0.060	0.060\\
48.000	34.000	0.082	0.082\\
48.000	35.000	0.106	0.106\\
48.000	36.000	0.131	0.131\\
48.000	37.000	0.154	0.154\\
48.000	38.000	0.174	0.174\\
48.000	39.000	0.187	0.187\\
48.000	40.000	0.192	0.192\\
48.000	41.000	0.190	0.190\\
48.000	42.000	0.181	0.181\\
48.000	43.000	0.166	0.166\\
48.000	44.000	0.146	0.146\\
48.000	45.000	0.124	0.124\\
48.000	46.000	0.101	0.101\\
48.000	47.000	0.079	0.079\\
48.000	48.000	0.060	0.060\\
48.000	49.000	0.044	0.044\\
48.000	50.000	0.031	0.031\\
48.000	51.000	0.021	0.021\\
48.000	52.000	0.014	0.014\\
48.000	53.000	0.009	0.009\\
48.000	54.000	0.006	0.006\\
48.000	55.000	0.004	0.004\\
48.000	56.000	0.001	0.001\\
48.000	57.000	0.001	0.001\\
48.000	58.000	0.000	0.000\\
48.000	59.000	-0.000	-0.000\\
48.000	60.000	-0.000	-0.000\\
48.000	61.000	-0.000	-0.000\\
48.000	62.000	-0.000	-0.000\\
49.000	1.000	0.003	0.003\\
49.000	2.000	0.003	0.003\\
49.000	3.000	-0.003	-0.003\\
49.000	4.000	-0.016	-0.016\\
49.000	5.000	-0.029	-0.029\\
49.000	6.000	-0.033	-0.033\\
49.000	7.000	-0.028	-0.028\\
49.000	8.000	-0.025	-0.025\\
49.000	9.000	-0.037	-0.037\\
49.000	10.000	-0.055	-0.055\\
49.000	11.000	-0.053	-0.053\\
49.000	12.000	0.008	0.008\\
49.000	13.000	0.132	0.132\\
49.000	14.000	0.265	0.265\\
49.000	15.000	0.324	0.324\\
49.000	16.000	0.269	0.269\\
49.000	17.000	0.145	0.145\\
49.000	18.000	0.038	0.038\\
49.000	19.000	-0.007	-0.007\\
49.000	20.000	-0.001	-0.001\\
49.000	21.000	0.017	0.017\\
49.000	22.000	0.026	0.026\\
49.000	23.000	0.024	0.024\\
49.000	24.000	0.020	0.020\\
49.000	25.000	0.017	0.017\\
49.000	26.000	0.015	0.015\\
49.000	27.000	0.014	0.014\\
49.000	28.000	0.014	0.014\\
49.000	29.000	0.014	0.014\\
49.000	30.000	0.015	0.015\\
49.000	31.000	0.017	0.017\\
49.000	32.000	0.022	0.022\\
49.000	33.000	0.029	0.029\\
49.000	34.000	0.039	0.039\\
49.000	35.000	0.052	0.052\\
49.000	36.000	0.067	0.067\\
49.000	37.000	0.083	0.083\\
49.000	38.000	0.098	0.098\\
49.000	39.000	0.111	0.111\\
49.000	40.000	0.119	0.119\\
49.000	41.000	0.122	0.122\\
49.000	42.000	0.119	0.119\\
49.000	43.000	0.113	0.113\\
49.000	44.000	0.102	0.102\\
49.000	45.000	0.090	0.090\\
49.000	46.000	0.077	0.077\\
49.000	47.000	0.064	0.064\\
49.000	48.000	0.052	0.052\\
49.000	49.000	0.040	0.040\\
49.000	50.000	0.029	0.029\\
49.000	51.000	0.020	0.020\\
49.000	52.000	0.013	0.013\\
49.000	53.000	0.009	0.009\\
49.000	54.000	0.007	0.007\\
49.000	55.000	0.006	0.006\\
49.000	56.000	0.003	0.003\\
49.000	57.000	0.002	0.002\\
49.000	58.000	0.001	0.001\\
49.000	59.000	0.000	0.000\\
49.000	60.000	-0.000	-0.000\\
49.000	61.000	-0.000	-0.000\\
49.000	62.000	-0.000	-0.000\\
50.000	1.000	0.004	0.004\\
50.000	2.000	0.000	0.000\\
50.000	3.000	-0.012	-0.012\\
50.000	4.000	-0.029	-0.029\\
50.000	5.000	-0.034	-0.034\\
50.000	6.000	-0.015	-0.015\\
50.000	7.000	0.017	0.017\\
50.000	8.000	0.031	0.031\\
50.000	9.000	0.005	0.005\\
50.000	10.000	-0.042	-0.042\\
50.000	11.000	-0.059	-0.059\\
50.000	12.000	0.007	0.007\\
50.000	13.000	0.157	0.157\\
50.000	14.000	0.318	0.318\\
50.000	15.000	0.392	0.392\\
50.000	16.000	0.334	0.334\\
50.000	17.000	0.196	0.196\\
50.000	18.000	0.073	0.073\\
50.000	19.000	0.020	0.020\\
50.000	20.000	0.026	0.026\\
50.000	21.000	0.046	0.046\\
50.000	22.000	0.055	0.055\\
50.000	23.000	0.053	0.053\\
50.000	24.000	0.047	0.047\\
50.000	25.000	0.041	0.041\\
50.000	26.000	0.038	0.038\\
50.000	27.000	0.035	0.035\\
50.000	28.000	0.033	0.033\\
50.000	29.000	0.031	0.031\\
50.000	30.000	0.029	0.029\\
50.000	31.000	0.026	0.026\\
50.000	32.000	0.025	0.025\\
50.000	33.000	0.024	0.024\\
50.000	34.000	0.024	0.024\\
50.000	35.000	0.027	0.027\\
50.000	36.000	0.032	0.032\\
50.000	37.000	0.039	0.039\\
50.000	38.000	0.046	0.046\\
50.000	39.000	0.054	0.054\\
50.000	40.000	0.060	0.060\\
50.000	41.000	0.065	0.065\\
50.000	42.000	0.066	0.066\\
50.000	43.000	0.064	0.064\\
50.000	44.000	0.061	0.061\\
50.000	45.000	0.056	0.056\\
50.000	46.000	0.051	0.051\\
50.000	47.000	0.044	0.044\\
50.000	48.000	0.036	0.036\\
50.000	49.000	0.026	0.026\\
50.000	50.000	0.015	0.015\\
50.000	51.000	0.006	0.006\\
50.000	52.000	-0.001	-0.001\\
50.000	53.000	-0.002	-0.002\\
50.000	54.000	-0.000	-0.000\\
50.000	55.000	0.002	0.002\\
50.000	56.000	0.003	0.003\\
50.000	57.000	0.004	0.004\\
50.000	58.000	0.003	0.003\\
50.000	59.000	0.001	0.001\\
50.000	60.000	0.000	0.000\\
50.000	61.000	-0.000	-0.000\\
50.000	62.000	-0.000	-0.000\\
51.000	1.000	0.004	0.004\\
51.000	2.000	-0.004	-0.004\\
51.000	3.000	-0.021	-0.021\\
51.000	4.000	-0.035	-0.035\\
51.000	5.000	-0.016	-0.016\\
51.000	6.000	0.047	0.047\\
51.000	7.000	0.125	0.125\\
51.000	8.000	0.160	0.160\\
51.000	9.000	0.114	0.114\\
51.000	10.000	0.020	0.020\\
51.000	11.000	-0.046	-0.046\\
51.000	12.000	-0.015	-0.015\\
51.000	13.000	0.111	0.111\\
51.000	14.000	0.259	0.259\\
51.000	15.000	0.330	0.330\\
51.000	16.000	0.286	0.286\\
51.000	17.000	0.173	0.173\\
51.000	18.000	0.077	0.077\\
51.000	19.000	0.044	0.044\\
51.000	20.000	0.062	0.062\\
51.000	21.000	0.088	0.088\\
51.000	22.000	0.100	0.100\\
51.000	23.000	0.099	0.099\\
51.000	24.000	0.092	0.092\\
51.000	25.000	0.084	0.084\\
51.000	26.000	0.078	0.078\\
51.000	27.000	0.073	0.073\\
51.000	28.000	0.069	0.069\\
51.000	29.000	0.066	0.066\\
51.000	30.000	0.062	0.062\\
51.000	31.000	0.057	0.057\\
51.000	32.000	0.051	0.051\\
51.000	33.000	0.045	0.045\\
51.000	34.000	0.038	0.038\\
51.000	35.000	0.031	0.031\\
51.000	36.000	0.027	0.027\\
51.000	37.000	0.024	0.024\\
51.000	38.000	0.024	0.024\\
51.000	39.000	0.025	0.025\\
51.000	40.000	0.027	0.027\\
51.000	41.000	0.029	0.029\\
51.000	42.000	0.030	0.030\\
51.000	43.000	0.031	0.031\\
51.000	44.000	0.031	0.031\\
51.000	45.000	0.031	0.031\\
51.000	46.000	0.029	0.029\\
51.000	47.000	0.025	0.025\\
51.000	48.000	0.016	0.016\\
51.000	49.000	0.003	0.003\\
51.000	50.000	-0.009	-0.009\\
51.000	51.000	-0.018	-0.018\\
51.000	52.000	-0.023	-0.023\\
51.000	53.000	-0.023	-0.023\\
51.000	54.000	-0.019	-0.019\\
51.000	55.000	-0.011	-0.011\\
51.000	56.000	-0.003	-0.003\\
51.000	57.000	0.003	0.003\\
51.000	58.000	0.004	0.004\\
51.000	59.000	0.002	0.002\\
51.000	60.000	0.001	0.001\\
51.000	61.000	-0.000	-0.000\\
51.000	62.000	-0.000	-0.000\\
52.000	1.000	0.003	0.003\\
52.000	2.000	-0.008	-0.008\\
52.000	3.000	-0.027	-0.027\\
52.000	4.000	-0.033	-0.033\\
52.000	5.000	0.013	0.013\\
52.000	6.000	0.123	0.123\\
52.000	7.000	0.249	0.249\\
52.000	8.000	0.305	0.305\\
52.000	9.000	0.242	0.242\\
52.000	10.000	0.102	0.102\\
52.000	11.000	-0.019	-0.019\\
52.000	12.000	-0.045	-0.045\\
52.000	13.000	0.026	0.026\\
52.000	14.000	0.128	0.128\\
52.000	15.000	0.182	0.182\\
52.000	16.000	0.161	0.161\\
52.000	17.000	0.098	0.098\\
52.000	18.000	0.055	0.055\\
52.000	19.000	0.057	0.057\\
52.000	20.000	0.092	0.092\\
52.000	21.000	0.126	0.126\\
52.000	22.000	0.145	0.145\\
52.000	23.000	0.150	0.150\\
52.000	24.000	0.147	0.147\\
52.000	25.000	0.140	0.140\\
52.000	26.000	0.133	0.133\\
52.000	27.000	0.125	0.125\\
52.000	28.000	0.119	0.119\\
52.000	29.000	0.115	0.115\\
52.000	30.000	0.112	0.112\\
52.000	31.000	0.107	0.107\\
52.000	32.000	0.100	0.100\\
52.000	33.000	0.090	0.090\\
52.000	34.000	0.078	0.078\\
52.000	35.000	0.064	0.064\\
52.000	36.000	0.050	0.050\\
52.000	37.000	0.038	0.038\\
52.000	38.000	0.028	0.028\\
52.000	39.000	0.021	0.021\\
52.000	40.000	0.017	0.017\\
52.000	41.000	0.015	0.015\\
52.000	42.000	0.014	0.014\\
52.000	43.000	0.014	0.014\\
52.000	44.000	0.015	0.015\\
52.000	45.000	0.016	0.016\\
52.000	46.000	0.015	0.015\\
52.000	47.000	0.007	0.007\\
52.000	48.000	-0.007	-0.007\\
52.000	49.000	-0.021	-0.021\\
52.000	50.000	-0.028	-0.028\\
52.000	51.000	-0.028	-0.028\\
52.000	52.000	-0.028	-0.028\\
52.000	53.000	-0.030	-0.030\\
52.000	54.000	-0.033	-0.033\\
52.000	55.000	-0.028	-0.028\\
52.000	56.000	-0.016	-0.016\\
52.000	57.000	-0.003	-0.003\\
52.000	58.000	0.003	0.003\\
52.000	59.000	0.003	0.003\\
52.000	60.000	0.001	0.001\\
52.000	61.000	0.000	0.000\\
52.000	62.000	-0.000	-0.000\\
53.000	1.000	0.002	0.002\\
53.000	2.000	-0.009	-0.009\\
53.000	3.000	-0.029	-0.029\\
53.000	4.000	-0.030	-0.030\\
53.000	5.000	0.028	0.028\\
53.000	6.000	0.158	0.158\\
53.000	7.000	0.304	0.304\\
53.000	8.000	0.370	0.370\\
53.000	9.000	0.302	0.302\\
53.000	10.000	0.146	0.146\\
53.000	11.000	0.000	0.000\\
53.000	12.000	-0.062	-0.062\\
53.000	13.000	-0.040	-0.040\\
53.000	14.000	0.013	0.013\\
53.000	15.000	0.046	0.046\\
53.000	16.000	0.043	0.043\\
53.000	17.000	0.026	0.026\\
53.000	18.000	0.027	0.027\\
53.000	19.000	0.056	0.056\\
53.000	20.000	0.100	0.100\\
53.000	21.000	0.139	0.139\\
53.000	22.000	0.166	0.166\\
53.000	23.000	0.181	0.181\\
53.000	24.000	0.189	0.189\\
53.000	25.000	0.189	0.189\\
53.000	26.000	0.185	0.185\\
53.000	27.000	0.178	0.178\\
53.000	28.000	0.172	0.172\\
53.000	29.000	0.167	0.167\\
53.000	30.000	0.164	0.164\\
53.000	31.000	0.161	0.161\\
53.000	32.000	0.157	0.157\\
53.000	33.000	0.149	0.149\\
53.000	34.000	0.136	0.136\\
53.000	35.000	0.118	0.118\\
53.000	36.000	0.098	0.098\\
53.000	37.000	0.076	0.076\\
53.000	38.000	0.057	0.057\\
53.000	39.000	0.040	0.040\\
53.000	40.000	0.027	0.027\\
53.000	41.000	0.018	0.018\\
53.000	42.000	0.012	0.012\\
53.000	43.000	0.009	0.009\\
53.000	44.000	0.009	0.009\\
53.000	45.000	0.009	0.009\\
53.000	46.000	0.005	0.005\\
53.000	47.000	-0.008	-0.008\\
53.000	48.000	-0.025	-0.025\\
53.000	49.000	-0.031	-0.031\\
53.000	50.000	-0.014	-0.014\\
53.000	51.000	0.015	0.015\\
53.000	52.000	0.029	0.029\\
53.000	53.000	0.014	0.014\\
53.000	54.000	-0.016	-0.016\\
53.000	55.000	-0.033	-0.033\\
53.000	56.000	-0.029	-0.029\\
53.000	57.000	-0.012	-0.012\\
53.000	58.000	0.000	0.000\\
53.000	59.000	0.004	0.004\\
53.000	60.000	0.002	0.002\\
53.000	61.000	0.001	0.001\\
53.000	62.000	-0.000	-0.000\\
54.000	1.000	0.003	0.003\\
54.000	2.000	-0.008	-0.008\\
54.000	3.000	-0.027	-0.027\\
54.000	4.000	-0.032	-0.032\\
54.000	5.000	0.013	0.013\\
54.000	6.000	0.122	0.122\\
54.000	7.000	0.248	0.248\\
54.000	8.000	0.305	0.305\\
54.000	9.000	0.250	0.250\\
54.000	10.000	0.119	0.119\\
54.000	11.000	-0.002	-0.002\\
54.000	12.000	-0.060	-0.060\\
54.000	13.000	-0.059	-0.059\\
54.000	14.000	-0.036	-0.036\\
54.000	15.000	-0.019	-0.019\\
54.000	16.000	-0.014	-0.014\\
54.000	17.000	-0.007	-0.007\\
54.000	18.000	0.012	0.012\\
54.000	19.000	0.046	0.046\\
54.000	20.000	0.084	0.084\\
54.000	21.000	0.119	0.119\\
54.000	22.000	0.149	0.149\\
54.000	23.000	0.173	0.173\\
54.000	24.000	0.192	0.192\\
54.000	25.000	0.205	0.205\\
54.000	26.000	0.209	0.209\\
54.000	27.000	0.208	0.208\\
54.000	28.000	0.204	0.204\\
54.000	29.000	0.200	0.200\\
54.000	30.000	0.198	0.198\\
54.000	31.000	0.198	0.198\\
54.000	32.000	0.199	0.199\\
54.000	33.000	0.197	0.197\\
54.000	34.000	0.190	0.190\\
54.000	35.000	0.175	0.175\\
54.000	36.000	0.155	0.155\\
54.000	37.000	0.129	0.129\\
54.000	38.000	0.102	0.102\\
54.000	39.000	0.076	0.076\\
54.000	40.000	0.053	0.053\\
54.000	41.000	0.035	0.035\\
54.000	42.000	0.022	0.022\\
54.000	43.000	0.014	0.014\\
54.000	44.000	0.011	0.011\\
54.000	45.000	0.008	0.008\\
54.000	46.000	-0.001	-0.001\\
54.000	47.000	-0.019	-0.019\\
54.000	48.000	-0.033	-0.033\\
54.000	49.000	-0.015	-0.015\\
54.000	50.000	0.047	0.047\\
54.000	51.000	0.123	0.123\\
54.000	52.000	0.158	0.158\\
54.000	53.000	0.122	0.122\\
54.000	54.000	0.046	0.046\\
54.000	55.000	-0.016	-0.016\\
54.000	56.000	-0.034	-0.034\\
54.000	57.000	-0.021	-0.021\\
54.000	58.000	-0.004	-0.004\\
54.000	59.000	0.003	0.003\\
54.000	60.000	0.003	0.003\\
54.000	61.000	0.001	0.001\\
54.000	62.000	-0.000	-0.000\\
55.000	1.000	0.004	0.004\\
55.000	2.000	-0.004	-0.004\\
55.000	3.000	-0.021	-0.021\\
55.000	4.000	-0.034	-0.034\\
55.000	5.000	-0.016	-0.016\\
55.000	6.000	0.046	0.046\\
55.000	7.000	0.123	0.123\\
55.000	8.000	0.160	0.160\\
55.000	9.000	0.126	0.126\\
55.000	10.000	0.048	0.048\\
55.000	11.000	-0.019	-0.019\\
55.000	12.000	-0.046	-0.046\\
55.000	13.000	-0.041	-0.041\\
55.000	14.000	-0.029	-0.029\\
55.000	15.000	-0.022	-0.022\\
55.000	16.000	-0.017	-0.017\\
55.000	17.000	-0.008	-0.008\\
55.000	18.000	0.009	0.009\\
55.000	19.000	0.031	0.031\\
55.000	20.000	0.055	0.055\\
55.000	21.000	0.079	0.079\\
55.000	22.000	0.104	0.104\\
55.000	23.000	0.130	0.130\\
55.000	24.000	0.154	0.154\\
55.000	25.000	0.175	0.175\\
55.000	26.000	0.189	0.189\\
55.000	27.000	0.197	0.197\\
55.000	28.000	0.199	0.199\\
55.000	29.000	0.198	0.198\\
55.000	30.000	0.198	0.198\\
55.000	31.000	0.200	0.200\\
55.000	32.000	0.204	0.204\\
55.000	33.000	0.208	0.208\\
55.000	34.000	0.210	0.210\\
55.000	35.000	0.205	0.205\\
55.000	36.000	0.192	0.192\\
55.000	37.000	0.172	0.172\\
55.000	38.000	0.145	0.145\\
55.000	39.000	0.116	0.116\\
55.000	40.000	0.087	0.087\\
55.000	41.000	0.061	0.061\\
55.000	42.000	0.041	0.041\\
55.000	43.000	0.027	0.027\\
55.000	44.000	0.019	0.019\\
55.000	45.000	0.011	0.011\\
55.000	46.000	-0.003	-0.003\\
55.000	47.000	-0.024	-0.024\\
55.000	48.000	-0.031	-0.031\\
55.000	49.000	0.014	0.014\\
55.000	50.000	0.123	0.123\\
55.000	51.000	0.247	0.247\\
55.000	52.000	0.302	0.302\\
55.000	53.000	0.246	0.246\\
55.000	54.000	0.122	0.122\\
55.000	55.000	0.013	0.013\\
55.000	56.000	-0.032	-0.032\\
55.000	57.000	-0.027	-0.027\\
55.000	58.000	-0.008	-0.008\\
55.000	59.000	0.003	0.003\\
55.000	60.000	0.003	0.003\\
55.000	61.000	0.001	0.001\\
55.000	62.000	-0.000	-0.000\\
56.000	1.000	0.004	0.004\\
56.000	2.000	0.000	0.000\\
56.000	3.000	-0.012	-0.012\\
56.000	4.000	-0.029	-0.029\\
56.000	5.000	-0.034	-0.034\\
56.000	6.000	-0.016	-0.016\\
56.000	7.000	0.013	0.013\\
56.000	8.000	0.029	0.029\\
56.000	9.000	0.016	0.016\\
56.000	10.000	-0.012	-0.012\\
56.000	11.000	-0.030	-0.030\\
56.000	12.000	-0.028	-0.028\\
56.000	13.000	-0.016	-0.016\\
56.000	14.000	-0.007	-0.007\\
56.000	15.000	-0.004	-0.004\\
56.000	16.000	-0.003	-0.003\\
56.000	17.000	0.001	0.001\\
56.000	18.000	0.009	0.009\\
56.000	19.000	0.018	0.018\\
56.000	20.000	0.029	0.029\\
56.000	21.000	0.041	0.041\\
56.000	22.000	0.057	0.057\\
56.000	23.000	0.076	0.076\\
56.000	24.000	0.097	0.097\\
56.000	25.000	0.118	0.118\\
56.000	26.000	0.136	0.136\\
56.000	27.000	0.149	0.149\\
56.000	28.000	0.157	0.157\\
56.000	29.000	0.161	0.161\\
56.000	30.000	0.164	0.164\\
56.000	31.000	0.167	0.167\\
56.000	32.000	0.172	0.172\\
56.000	33.000	0.178	0.178\\
56.000	34.000	0.185	0.185\\
56.000	35.000	0.190	0.190\\
56.000	36.000	0.188	0.188\\
56.000	37.000	0.179	0.179\\
56.000	38.000	0.162	0.162\\
56.000	39.000	0.139	0.139\\
56.000	40.000	0.112	0.112\\
56.000	41.000	0.085	0.085\\
56.000	42.000	0.061	0.061\\
56.000	43.000	0.043	0.043\\
56.000	44.000	0.030	0.030\\
56.000	45.000	0.018	0.018\\
56.000	46.000	-0.000	-0.000\\
56.000	47.000	-0.024	-0.024\\
56.000	48.000	-0.028	-0.028\\
56.000	49.000	0.029	0.029\\
56.000	50.000	0.158	0.158\\
56.000	51.000	0.302	0.302\\
56.000	52.000	0.366	0.366\\
56.000	53.000	0.302	0.302\\
56.000	54.000	0.157	0.157\\
56.000	55.000	0.028	0.028\\
56.000	56.000	-0.030	-0.030\\
56.000	57.000	-0.029	-0.029\\
56.000	58.000	-0.009	-0.009\\
56.000	59.000	0.002	0.002\\
56.000	60.000	0.004	0.004\\
56.000	61.000	0.001	0.001\\
56.000	62.000	0.000	0.000\\
57.000	1.000	0.003	0.003\\
57.000	2.000	0.003	0.003\\
57.000	3.000	-0.003	-0.003\\
57.000	4.000	-0.016	-0.016\\
57.000	5.000	-0.029	-0.029\\
57.000	6.000	-0.034	-0.034\\
57.000	7.000	-0.033	-0.033\\
57.000	8.000	-0.030	-0.030\\
57.000	9.000	-0.031	-0.031\\
57.000	10.000	-0.032	-0.032\\
57.000	11.000	-0.025	-0.025\\
57.000	12.000	-0.012	-0.012\\
57.000	13.000	0.001	0.001\\
57.000	14.000	0.006	0.006\\
57.000	15.000	0.006	0.006\\
57.000	16.000	0.005	0.005\\
57.000	17.000	0.005	0.005\\
57.000	18.000	0.006	0.006\\
57.000	19.000	0.008	0.008\\
57.000	20.000	0.011	0.011\\
57.000	21.000	0.016	0.016\\
57.000	22.000	0.024	0.024\\
57.000	23.000	0.035	0.035\\
57.000	24.000	0.048	0.048\\
57.000	25.000	0.062	0.062\\
57.000	26.000	0.077	0.077\\
57.000	27.000	0.090	0.090\\
57.000	28.000	0.100	0.100\\
57.000	29.000	0.107	0.107\\
57.000	30.000	0.111	0.111\\
57.000	31.000	0.115	0.115\\
57.000	32.000	0.119	0.119\\
57.000	33.000	0.125	0.125\\
57.000	34.000	0.133	0.133\\
57.000	35.000	0.140	0.140\\
57.000	36.000	0.146	0.146\\
57.000	37.000	0.147	0.147\\
57.000	38.000	0.142	0.142\\
57.000	39.000	0.130	0.130\\
57.000	40.000	0.113	0.113\\
57.000	41.000	0.091	0.091\\
57.000	42.000	0.071	0.071\\
57.000	43.000	0.053	0.053\\
57.000	44.000	0.039	0.039\\
57.000	45.000	0.025	0.025\\
57.000	46.000	0.006	0.006\\
57.000	47.000	-0.019	-0.019\\
57.000	48.000	-0.028	-0.028\\
57.000	49.000	0.015	0.015\\
57.000	50.000	0.123	0.123\\
57.000	51.000	0.246	0.246\\
57.000	52.000	0.302	0.302\\
57.000	53.000	0.246	0.246\\
57.000	54.000	0.122	0.122\\
57.000	55.000	0.013	0.013\\
57.000	56.000	-0.032	-0.032\\
57.000	57.000	-0.027	-0.027\\
57.000	58.000	-0.008	-0.008\\
57.000	59.000	0.003	0.003\\
57.000	60.000	0.003	0.003\\
57.000	61.000	0.001	0.001\\
57.000	62.000	-0.000	-0.000\\
58.000	1.000	0.002	0.002\\
58.000	2.000	0.004	0.004\\
58.000	3.000	0.003	0.003\\
58.000	4.000	-0.003	-0.003\\
58.000	5.000	-0.012	-0.012\\
58.000	6.000	-0.021	-0.021\\
58.000	7.000	-0.027	-0.027\\
58.000	8.000	-0.029	-0.029\\
58.000	9.000	-0.027	-0.027\\
58.000	10.000	-0.021	-0.021\\
58.000	11.000	-0.011	-0.011\\
58.000	12.000	-0.000	-0.000\\
58.000	13.000	0.006	0.006\\
58.000	14.000	0.007	0.007\\
58.000	15.000	0.006	0.006\\
58.000	16.000	0.004	0.004\\
58.000	17.000	0.003	0.003\\
58.000	18.000	0.003	0.003\\
58.000	19.000	0.003	0.003\\
58.000	20.000	0.003	0.003\\
58.000	21.000	0.005	0.005\\
58.000	22.000	0.008	0.008\\
58.000	23.000	0.012	0.012\\
58.000	24.000	0.018	0.018\\
58.000	25.000	0.026	0.026\\
58.000	26.000	0.034	0.034\\
58.000	27.000	0.043	0.043\\
58.000	28.000	0.050	0.050\\
58.000	29.000	0.057	0.057\\
58.000	30.000	0.062	0.062\\
58.000	31.000	0.065	0.065\\
58.000	32.000	0.069	0.069\\
58.000	33.000	0.073	0.073\\
58.000	34.000	0.078	0.078\\
58.000	35.000	0.084	0.084\\
58.000	36.000	0.090	0.090\\
58.000	37.000	0.095	0.095\\
58.000	38.000	0.098	0.098\\
58.000	39.000	0.095	0.095\\
58.000	40.000	0.089	0.089\\
58.000	41.000	0.077	0.077\\
58.000	42.000	0.064	0.064\\
58.000	43.000	0.051	0.051\\
58.000	44.000	0.040	0.040\\
58.000	45.000	0.029	0.029\\
58.000	46.000	0.013	0.013\\
58.000	47.000	-0.011	-0.011\\
58.000	48.000	-0.028	-0.028\\
58.000	49.000	-0.013	-0.013\\
58.000	50.000	0.047	0.047\\
58.000	51.000	0.122	0.122\\
58.000	52.000	0.157	0.157\\
58.000	53.000	0.122	0.122\\
58.000	54.000	0.046	0.046\\
58.000	55.000	-0.016	-0.016\\
58.000	56.000	-0.034	-0.034\\
58.000	57.000	-0.021	-0.021\\
58.000	58.000	-0.004	-0.004\\
58.000	59.000	0.003	0.003\\
58.000	60.000	0.003	0.003\\
58.000	61.000	0.001	0.001\\
58.000	62.000	-0.000	-0.000\\
59.000	1.000	0.001	0.001\\
59.000	2.000	0.003	0.003\\
59.000	3.000	0.004	0.004\\
59.000	4.000	0.003	0.003\\
59.000	5.000	0.000	0.000\\
59.000	6.000	-0.004	-0.004\\
59.000	7.000	-0.008	-0.008\\
59.000	8.000	-0.009	-0.009\\
59.000	9.000	-0.008	-0.008\\
59.000	10.000	-0.004	-0.004\\
59.000	11.000	0.000	0.000\\
59.000	12.000	0.004	0.004\\
59.000	13.000	0.005	0.005\\
59.000	14.000	0.004	0.004\\
59.000	15.000	0.002	0.002\\
59.000	16.000	0.001	0.001\\
59.000	17.000	0.001	0.001\\
59.000	18.000	0.001	0.001\\
59.000	19.000	0.000	0.000\\
59.000	20.000	0.000	0.000\\
59.000	21.000	0.001	0.001\\
59.000	22.000	0.002	0.002\\
59.000	23.000	0.003	0.003\\
59.000	24.000	0.006	0.006\\
59.000	25.000	0.008	0.008\\
59.000	26.000	0.012	0.012\\
59.000	27.000	0.016	0.016\\
59.000	28.000	0.020	0.020\\
59.000	29.000	0.024	0.024\\
59.000	30.000	0.027	0.027\\
59.000	31.000	0.030	0.030\\
59.000	32.000	0.033	0.033\\
59.000	33.000	0.035	0.035\\
59.000	34.000	0.038	0.038\\
59.000	35.000	0.041	0.041\\
59.000	36.000	0.045	0.045\\
59.000	37.000	0.049	0.049\\
59.000	38.000	0.053	0.053\\
59.000	39.000	0.055	0.055\\
59.000	40.000	0.055	0.055\\
59.000	41.000	0.050	0.050\\
59.000	42.000	0.045	0.045\\
59.000	43.000	0.039	0.039\\
59.000	44.000	0.033	0.033\\
59.000	45.000	0.027	0.027\\
59.000	46.000	0.016	0.016\\
59.000	47.000	-0.002	-0.002\\
59.000	48.000	-0.022	-0.022\\
59.000	49.000	-0.030	-0.030\\
59.000	50.000	-0.014	-0.014\\
59.000	51.000	0.013	0.013\\
59.000	52.000	0.028	0.028\\
59.000	53.000	0.013	0.013\\
59.000	54.000	-0.016	-0.016\\
59.000	55.000	-0.034	-0.034\\
59.000	56.000	-0.029	-0.029\\
59.000	57.000	-0.012	-0.012\\
59.000	58.000	0.000	0.000\\
59.000	59.000	0.004	0.004\\
59.000	60.000	0.002	0.002\\
59.000	61.000	0.001	0.001\\
59.000	62.000	-0.000	-0.000\\
60.000	1.000	0.000	0.000\\
60.000	2.000	0.001	0.001\\
60.000	3.000	0.002	0.002\\
60.000	4.000	0.003	0.003\\
60.000	5.000	0.004	0.004\\
60.000	6.000	0.004	0.004\\
60.000	7.000	0.003	0.003\\
60.000	8.000	0.002	0.002\\
60.000	9.000	0.003	0.003\\
60.000	10.000	0.003	0.003\\
60.000	11.000	0.004	0.004\\
60.000	12.000	0.003	0.003\\
60.000	13.000	0.002	0.002\\
60.000	14.000	0.001	0.001\\
60.000	15.000	0.000	0.000\\
60.000	16.000	-0.000	-0.000\\
60.000	17.000	-0.000	-0.000\\
60.000	18.000	-0.000	-0.000\\
60.000	19.000	-0.000	-0.000\\
60.000	20.000	-0.000	-0.000\\
60.000	21.000	0.000	0.000\\
60.000	22.000	0.000	0.000\\
60.000	23.000	0.001	0.001\\
60.000	24.000	0.001	0.001\\
60.000	25.000	0.002	0.002\\
60.000	26.000	0.003	0.003\\
60.000	27.000	0.005	0.005\\
60.000	28.000	0.006	0.006\\
60.000	29.000	0.008	0.008\\
60.000	30.000	0.010	0.010\\
60.000	31.000	0.011	0.011\\
60.000	32.000	0.013	0.013\\
60.000	33.000	0.014	0.014\\
60.000	34.000	0.015	0.015\\
60.000	35.000	0.017	0.017\\
60.000	36.000	0.018	0.018\\
60.000	37.000	0.021	0.021\\
60.000	38.000	0.023	0.023\\
60.000	39.000	0.025	0.025\\
60.000	40.000	0.026	0.026\\
60.000	41.000	0.025	0.025\\
60.000	42.000	0.025	0.025\\
60.000	43.000	0.023	0.023\\
60.000	44.000	0.021	0.021\\
60.000	45.000	0.019	0.019\\
60.000	46.000	0.015	0.015\\
60.000	47.000	0.005	0.005\\
60.000	48.000	-0.010	-0.010\\
60.000	49.000	-0.025	-0.025\\
60.000	50.000	-0.032	-0.032\\
60.000	51.000	-0.032	-0.032\\
60.000	52.000	-0.030	-0.030\\
60.000	53.000	-0.032	-0.032\\
60.000	54.000	-0.034	-0.034\\
60.000	55.000	-0.029	-0.029\\
60.000	56.000	-0.016	-0.016\\
60.000	57.000	-0.003	-0.003\\
60.000	58.000	0.003	0.003\\
60.000	59.000	0.003	0.003\\
60.000	60.000	0.001	0.001\\
60.000	61.000	0.000	0.000\\
60.000	62.000	-0.000	-0.000\\
61.000	1.000	-0.000	-0.000\\
61.000	2.000	-0.000	-0.000\\
61.000	3.000	0.001	0.001\\
61.000	4.000	0.001	0.001\\
61.000	5.000	0.002	0.002\\
61.000	6.000	0.003	0.003\\
61.000	7.000	0.003	0.003\\
61.000	8.000	0.004	0.004\\
61.000	9.000	0.003	0.003\\
61.000	10.000	0.003	0.003\\
61.000	11.000	0.002	0.002\\
61.000	12.000	0.001	0.001\\
61.000	13.000	0.000	0.000\\
61.000	14.000	-0.000	-0.000\\
61.000	15.000	-0.000	-0.000\\
61.000	16.000	-0.000	-0.000\\
61.000	17.000	-0.000	-0.000\\
61.000	18.000	-0.000	-0.000\\
61.000	19.000	-0.000	-0.000\\
61.000	20.000	-0.000	-0.000\\
61.000	21.000	-0.000	-0.000\\
61.000	22.000	0.000	0.000\\
61.000	23.000	0.000	0.000\\
61.000	24.000	0.000	0.000\\
61.000	25.000	0.000	0.000\\
61.000	26.000	0.001	0.001\\
61.000	27.000	0.001	0.001\\
61.000	28.000	0.002	0.002\\
61.000	29.000	0.002	0.002\\
61.000	30.000	0.003	0.003\\
61.000	31.000	0.003	0.003\\
61.000	32.000	0.004	0.004\\
61.000	33.000	0.004	0.004\\
61.000	34.000	0.005	0.005\\
61.000	35.000	0.006	0.006\\
61.000	36.000	0.006	0.006\\
61.000	37.000	0.007	0.007\\
61.000	38.000	0.008	0.008\\
61.000	39.000	0.009	0.009\\
61.000	40.000	0.010	0.010\\
61.000	41.000	0.010	0.010\\
61.000	42.000	0.010	0.010\\
61.000	43.000	0.010	0.010\\
61.000	44.000	0.010	0.010\\
61.000	45.000	0.011	0.011\\
61.000	46.000	0.011	0.011\\
61.000	47.000	0.008	0.008\\
61.000	48.000	0.001	0.001\\
61.000	49.000	-0.010	-0.010\\
61.000	50.000	-0.020	-0.020\\
61.000	51.000	-0.027	-0.027\\
61.000	52.000	-0.029	-0.029\\
61.000	53.000	-0.027	-0.027\\
61.000	54.000	-0.021	-0.021\\
61.000	55.000	-0.012	-0.012\\
61.000	56.000	-0.003	-0.003\\
61.000	57.000	0.003	0.003\\
61.000	58.000	0.004	0.004\\
61.000	59.000	0.002	0.002\\
61.000	60.000	0.001	0.001\\
61.000	61.000	-0.000	-0.000\\
61.000	62.000	-0.000	-0.000\\
62.000	1.000	-0.000	-0.000\\
62.000	2.000	-0.000	-0.000\\
62.000	3.000	-0.000	-0.000\\
62.000	4.000	0.000	0.000\\
62.000	5.000	0.001	0.001\\
62.000	6.000	0.001	0.001\\
62.000	7.000	0.001	0.001\\
62.000	8.000	0.001	0.001\\
62.000	9.000	0.001	0.001\\
62.000	10.000	0.001	0.001\\
62.000	11.000	0.000	0.000\\
62.000	12.000	0.000	0.000\\
62.000	13.000	-0.000	-0.000\\
62.000	14.000	-0.000	-0.000\\
62.000	15.000	-0.000	-0.000\\
62.000	16.000	-0.000	-0.000\\
62.000	17.000	-0.000	-0.000\\
62.000	18.000	-0.000	-0.000\\
62.000	19.000	-0.000	-0.000\\
62.000	20.000	-0.000	-0.000\\
62.000	21.000	0.000	0.000\\
62.000	22.000	0.000	0.000\\
62.000	23.000	0.000	0.000\\
62.000	24.000	0.000	0.000\\
62.000	25.000	0.000	0.000\\
62.000	26.000	0.000	0.000\\
62.000	27.000	0.000	0.000\\
62.000	28.000	0.000	0.000\\
62.000	29.000	0.000	0.000\\
62.000	30.000	0.001	0.001\\
62.000	31.000	0.001	0.001\\
62.000	32.000	0.001	0.001\\
62.000	33.000	0.001	0.001\\
62.000	34.000	0.001	0.001\\
62.000	35.000	0.002	0.002\\
62.000	36.000	0.002	0.002\\
62.000	37.000	0.002	0.002\\
62.000	38.000	0.002	0.002\\
62.000	39.000	0.003	0.003\\
62.000	40.000	0.003	0.003\\
62.000	41.000	0.003	0.003\\
62.000	42.000	0.003	0.003\\
62.000	43.000	0.004	0.004\\ 
62.000	44.000	0.004	0.004\\
62.000	45.000	0.004	0.004\\
62.000	46.000	0.006	0.006\\
62.000	47.000	0.006	0.006\\
62.000	48.000	0.005	0.005\\
62.000	49.000	0.002	0.002\\
62.000	50.000	-0.003	-0.003\\
62.000	51.000	-0.008	-0.008\\
62.000	52.000	-0.009	-0.009\\
62.000	53.000	-0.008	-0.008\\
62.000	54.000	-0.004	-0.004\\
62.000	55.000	0.000	0.000\\
62.000	56.000	0.003	0.003\\
62.000	57.000	0.004	0.004\\
62.000	58.000	0.003	0.003\\
62.000	59.000	0.001	0.001\\
62.000	60.000	0.000	0.000\\
62.000	61.000	-0.000	-0.000\\
62.000	62.000	-0.000	-0.000\\
};

\end{axis};
 
\begin{axis}[%
width=\plotwidth/2,
height=\plotheight/2,
at={(\plotxtwo,\plotyone + \plotheight/4.5)},
scale only axis,
xmin=0.000,
xmax=31.000,
ymin=0.000,
ymax=31.000,
zmin=0.000,
zmax=0.300,
view={0}{78},
axis line style={draw=none},
ticks=none,
hide axis,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.000	1.000	0.000	0.000\\
1.000	2.000	0.000	0.000\\
1.000	3.000	0.000	0.000\\
1.000	4.000	0.000	0.000\\
1.000	5.000	0.000	0.000\\
1.000	6.000	0.000	0.000\\
1.000	7.000	0.000	0.000\\
1.000	8.000	0.000	0.000\\
1.000	9.000	0.000	0.000\\
1.000	10.000	0.000	0.000\\
1.000	11.000	0.000	0.000\\
1.000	12.000	0.000	0.000\\
1.000	13.000	0.000	0.000\\
1.000	14.000	0.000	0.000\\
1.000	15.000	0.000	0.000\\
1.000	16.000	0.000	0.000\\
1.000	17.000	0.000	0.000\\
1.000	18.000	0.000	0.000\\
1.000	19.000	0.000	0.000\\
1.000	20.000	0.000	0.000\\
1.000	21.000	0.000	0.000\\
1.000	22.000	0.000	0.000\\
1.000	23.000	0.000	0.000\\
1.000	24.000	0.000	0.000\\
1.000	25.000	0.000	0.000\\
1.000	26.000	0.000	0.000\\
1.000	27.000	0.000	0.000\\
1.000	28.000	0.000	0.000\\
1.000	29.000	0.000	0.000\\
1.000	30.000	0.000	0.000\\
1.000	31.000	0.000	0.000\\
2.000	1.000	0.000	0.000\\
2.000	2.000	0.000	0.000\\
2.000	3.000	0.000	0.000\\
2.000	4.000	0.000	0.000\\
2.000	5.000	0.000	0.000\\
2.000	6.000	0.000	0.000\\
2.000	7.000	0.000	0.000\\
2.000	8.000	0.000	0.000\\
2.000	9.000	0.000	0.000\\
2.000	10.000	0.000	0.000\\
2.000	11.000	0.000	0.000\\
2.000	12.000	0.000	0.000\\
2.000	13.000	0.000	0.000\\
2.000	14.000	0.000	0.000\\
2.000	15.000	0.000	0.000\\
2.000	16.000	0.000	0.000\\
2.000	17.000	0.000	0.000\\
2.000	18.000	0.000	0.000\\
2.000	19.000	0.000	0.000\\
2.000	20.000	0.000	0.000\\
2.000	21.000	0.000	0.000\\
2.000	22.000	0.000	0.000\\
2.000	23.000	0.000	0.000\\
2.000	24.000	0.000	0.000\\
2.000	25.000	0.000	0.000\\
2.000	26.000	0.000	0.000\\
2.000	27.000	0.000	0.000\\
2.000	28.000	0.000	0.000\\
2.000	29.000	0.000	0.000\\
2.000	30.000	0.000	0.000\\
2.000	31.000	0.000	0.000\\
3.000	1.000	0.000	0.000\\
3.000	2.000	0.000	0.000\\
3.000	3.000	0.000	0.000\\
3.000	4.000	0.000	0.000\\
3.000	5.000	0.000	0.000\\
3.000	6.000	0.000	0.000\\
3.000	7.000	0.000	0.000\\
3.000	8.000	0.000	0.000\\
3.000	9.000	0.000	0.000\\
3.000	10.000	0.000	0.000\\
3.000	11.000	0.000	0.000\\
3.000	12.000	0.000	0.000\\
3.000	13.000	0.000	0.000\\
3.000	14.000	0.000	0.000\\
3.000	15.000	0.000	0.000\\
3.000	16.000	0.000	0.000\\
3.000	17.000	0.000	0.000\\
3.000	18.000	0.000	0.000\\
3.000	19.000	0.000	0.000\\
3.000	20.000	0.000	0.000\\
3.000	21.000	0.000	0.000\\
3.000	22.000	0.000	0.000\\
3.000	23.000	0.000	0.000\\
3.000	24.000	0.000	0.000\\
3.000	25.000	0.000	0.000\\
3.000	26.000	0.000	0.000\\
3.000	27.000	0.000	0.000\\
3.000	28.000	0.000	0.000\\
3.000	29.000	0.000	0.000\\
3.000	30.000	0.000	0.000\\
3.000	31.000	0.000	0.000\\
4.000	1.000	0.000	0.000\\
4.000	2.000	0.000	0.000\\
4.000	3.000	0.000	0.000\\
4.000	4.000	0.000	0.000\\
4.000	5.000	0.000	0.000\\
4.000	6.000	0.000	0.000\\
4.000	7.000	0.000	0.000\\
4.000	8.000	0.000	0.000\\
4.000	9.000	0.000	0.000\\
4.000	10.000	0.000	0.000\\
4.000	11.000	0.000	0.000\\
4.000	12.000	0.000	0.000\\
4.000	13.000	0.000	0.000\\
4.000	14.000	0.000	0.000\\
4.000	15.000	0.000	0.000\\
4.000	16.000	0.000	0.000\\
4.000	17.000	0.000	0.000\\
4.000	18.000	0.000	0.000\\
4.000	19.000	0.000	0.000\\
4.000	20.000	0.000	0.000\\
4.000	21.000	0.000	0.000\\
4.000	22.000	0.000	0.000\\
4.000	23.000	0.000	0.000\\
4.000	24.000	0.000	0.000\\
4.000	25.000	0.000	0.000\\
4.000	26.000	0.000	0.000\\
4.000	27.000	0.000	0.000\\
4.000	28.000	0.000	0.000\\
4.000	29.000	0.000	0.000\\
4.000	30.000	0.000	0.000\\
4.000	31.000	0.000	0.000\\
5.000	1.000	0.000	0.000\\
5.000	2.000	0.000	0.000\\
5.000	3.000	0.000	0.000\\
5.000	4.000	0.000	0.000\\
5.000	5.000	0.000	0.000\\
5.000	6.000	0.000	0.000\\
5.000	7.000	0.000	0.000\\
5.000	8.000	0.000	0.000\\
5.000	9.000	0.000	0.000\\
5.000	10.000	0.000	0.000\\
5.000	11.000	0.000	0.000\\
5.000	12.000	0.000	0.000\\
5.000	13.000	0.000	0.000\\
5.000	14.000	0.000	0.000\\
5.000	15.000	0.000	0.000\\
5.000	16.000	0.000	0.000\\
5.000	17.000	0.000	0.000\\
5.000	18.000	0.000	0.000\\
5.000	19.000	0.000	0.000\\
5.000	20.000	0.000	0.000\\
5.000	21.000	0.000	0.000\\
5.000	22.000	0.000	0.000\\
5.000	23.000	0.000	0.000\\
5.000	24.000	0.000	0.000\\
5.000	25.000	0.000	0.000\\
5.000	26.000	0.000	0.000\\
5.000	27.000	0.000	0.000\\
5.000	28.000	0.000	0.000\\
5.000	29.000	0.000	0.000\\
5.000	30.000	0.000	0.000\\
5.000	31.000	0.000	0.000\\
6.000	1.000	0.000	0.000\\
6.000	2.000	0.000	0.000\\
6.000	3.000	0.000	0.000\\
6.000	4.000	0.000	0.000\\
6.000	5.000	0.000	0.000\\
6.000	6.000	0.000	0.000\\
6.000	7.000	0.000	0.000\\
6.000	8.000	0.000	0.000\\
6.000	9.000	0.000	0.000\\
6.000	10.000	0.000	0.000\\
6.000	11.000	0.000	0.000\\
6.000	12.000	0.000	0.000\\
6.000	13.000	0.000	0.000\\
6.000	14.000	0.000	0.000\\
6.000	15.000	0.000	0.000\\
6.000	16.000	0.000	0.000\\
6.000	17.000	0.000	0.000\\
6.000	18.000	0.000	0.000\\
6.000	19.000	0.000	0.000\\
6.000	20.000	0.000	0.000\\
6.000	21.000	0.000	0.000\\
6.000	22.000	0.000	0.000\\
6.000	23.000	0.000	0.000\\
6.000	24.000	0.000	0.000\\
6.000	25.000	0.000	0.000\\
6.000	26.000	0.000	0.000\\
6.000	27.000	0.000	0.000\\
6.000	28.000	0.000	0.000\\
6.000	29.000	0.000	0.000\\
6.000	30.000	0.000	0.000\\
6.000	31.000	0.000	0.000\\
7.000	1.000	0.000	0.000\\
7.000	2.000	0.000	0.000\\
7.000	3.000	0.000	0.000\\
7.000	4.000	0.000	0.000\\
7.000	5.000	0.000	0.000\\
7.000	6.000	0.000	0.000\\
7.000	7.000	0.000	0.000\\
7.000	8.000	0.000	0.000\\
7.000	9.000	0.000	0.000\\
7.000	10.000	0.000	0.000\\
7.000	11.000	0.000	0.000\\
7.000	12.000	0.000	0.000\\
7.000	13.000	0.000	0.000\\
7.000	14.000	0.000	0.000\\
7.000	15.000	0.000	0.000\\
7.000	16.000	0.000	0.000\\
7.000	17.000	0.000	0.000\\
7.000	18.000	0.000	0.000\\
7.000	19.000	0.000	0.000\\
7.000	20.000	0.000	0.000\\
7.000	21.000	0.000	0.000\\
7.000	22.000	0.000	0.000\\
7.000	23.000	0.000	0.000\\
7.000	24.000	0.000	0.000\\
7.000	25.000	0.000	0.000\\
7.000	26.000	0.000	0.000\\
7.000	27.000	0.000	0.000\\
7.000	28.000	0.000	0.000\\
7.000	29.000	0.000	0.000\\
7.000	30.000	0.000	0.000\\
7.000	31.000	0.000	0.000\\
8.000	1.000	0.000	0.000\\
8.000	2.000	0.001	0.001\\
8.000	3.000	0.001	0.001\\
8.000	4.000	0.001	0.001\\
8.000	5.000	0.001	0.001\\
8.000	6.000	0.001	0.001\\
8.000	7.000	0.001	0.001\\
8.000	8.000	0.001	0.001\\
8.000	9.000	0.001	0.001\\
8.000	10.000	0.001	0.001\\
8.000	11.000	0.001	0.001\\
8.000	12.000	0.000	0.000\\
8.000	13.000	0.000	0.000\\
8.000	14.000	0.000	0.000\\
8.000	15.000	0.000	0.000\\
8.000	16.000	0.000	0.000\\
8.000	17.000	0.000	0.000\\
8.000	18.000	0.000	0.000\\
8.000	19.000	0.000	0.000\\
8.000	20.000	0.000	0.000\\
8.000	21.000	0.000	0.000\\
8.000	22.000	0.000	0.000\\
8.000	23.000	0.000	0.000\\
8.000	24.000	0.000	0.000\\
8.000	25.000	0.000	0.000\\
8.000	26.000	0.000	0.000\\
8.000	27.000	0.000	0.000\\
8.000	28.000	0.000	0.000\\
8.000	29.000	0.000	0.000\\
8.000	30.000	0.000	0.000\\
8.000	31.000	0.000	0.000\\
9.000	1.000	0.001	0.001\\
9.000	2.000	0.001	0.001\\
9.000	3.000	0.002	0.002\\
9.000	4.000	0.003	0.003\\
9.000	5.000	0.003	0.003\\
9.000	6.000	0.003	0.003\\
9.000	7.000	0.004	0.004\\
9.000	8.000	0.004	0.004\\
9.000	9.000	0.004	0.004\\
9.000	10.000	0.003	0.003\\
9.000	11.000	0.003	0.003\\
9.000	12.000	0.002	0.002\\
9.000	13.000	0.002	0.002\\
9.000	14.000	0.001	0.001\\
9.000	15.000	0.001	0.001\\
9.000	16.000	0.000	0.000\\
9.000	17.000	0.000	0.000\\
9.000	18.000	0.000	0.000\\
9.000	19.000	0.000	0.000\\
9.000	20.000	0.000	0.000\\
9.000	21.000	0.000	0.000\\
9.000	22.000	0.000	0.000\\
9.000	23.000	0.000	0.000\\
9.000	24.000	0.000	0.000\\
9.000	25.000	0.000	0.000\\
9.000	26.000	0.000	0.000\\
9.000	27.000	0.000	0.000\\
9.000	28.000	0.000	0.000\\
9.000	29.000	0.000	0.000\\
9.000	30.000	0.000	0.000\\
9.000	31.000	0.000	0.000\\
10.000	1.000	0.002	0.002\\
10.000	2.000	0.003	0.003\\
10.000	3.000	0.004	0.004\\
10.000	4.000	0.005	0.005\\
10.000	5.000	0.007	0.007\\
10.000	6.000	0.008	0.008\\
10.000	7.000	0.010	0.010\\
10.000	8.000	0.010	0.010\\
10.000	9.000	0.011	0.011\\
10.000	10.000	0.010	0.010\\
10.000	11.000	0.009	0.009\\
10.000	12.000	0.008	0.008\\
10.000	13.000	0.006	0.006\\
10.000	14.000	0.005	0.005\\
10.000	15.000	0.003	0.003\\
10.000	16.000	0.002	0.002\\
10.000	17.000	0.001	0.001\\
10.000	18.000	0.001	0.001\\
10.000	19.000	0.000	0.000\\
10.000	20.000	0.000	0.000\\
10.000	21.000	0.000	0.000\\
10.000	22.000	0.000	0.000\\
10.000	23.000	0.000	0.000\\
10.000	24.000	0.000	0.000\\
10.000	25.000	0.000	0.000\\
10.000	26.000	0.000	0.000\\
10.000	27.000	0.000	0.000\\
10.000	28.000	0.000	0.000\\
10.000	29.000	0.000	0.000\\
10.000	30.000	0.000	0.000\\
10.000	31.000	0.000	0.000\\
11.000	1.000	0.002	0.002\\
11.000	2.000	0.003	0.003\\
11.000	3.000	0.006	0.006\\
11.000	4.000	0.008	0.008\\
11.000	5.000	0.012	0.012\\
11.000	6.000	0.016	0.016\\
11.000	7.000	0.019	0.019\\
11.000	8.000	0.023	0.023\\
11.000	9.000	0.025	0.025\\
11.000	10.000	0.026	0.026\\
11.000	11.000	0.025	0.025\\
11.000	12.000	0.023	0.023\\
11.000	13.000	0.019	0.019\\
11.000	14.000	0.016	0.016\\
11.000	15.000	0.012	0.012\\
11.000	16.000	0.008	0.008\\
11.000	17.000	0.006	0.006\\
11.000	18.000	0.003	0.003\\
11.000	19.000	0.002	0.002\\
11.000	20.000	0.001	0.001\\
11.000	21.000	0.001	0.001\\
11.000	22.000	0.000	0.000\\
11.000	23.000	0.000	0.000\\
11.000	24.000	0.000	0.000\\
11.000	25.000	0.000	0.000\\
11.000	26.000	0.000	0.000\\
11.000	27.000	0.000	0.000\\
11.000	28.000	0.000	0.000\\
11.000	29.000	0.000	0.000\\
11.000	30.000	0.000	0.000\\
11.000	31.000	0.000	0.000\\
12.000	1.000	0.002	0.002\\
12.000	2.000	0.004	0.004\\
12.000	3.000	0.006	0.006\\
12.000	4.000	0.010	0.010\\
12.000	5.000	0.016	0.016\\
12.000	6.000	0.023	0.023\\
12.000	7.000	0.030	0.030\\
12.000	8.000	0.038	0.038\\
12.000	9.000	0.045	0.045\\
12.000	10.000	0.050	0.050\\
12.000	11.000	0.053	0.053\\
12.000	12.000	0.052	0.052\\
12.000	13.000	0.048	0.048\\
12.000	14.000	0.041	0.041\\
12.000	15.000	0.034	0.034\\
12.000	16.000	0.026	0.026\\
12.000	17.000	0.018	0.018\\
12.000	18.000	0.012	0.012\\
12.000	19.000	0.008	0.008\\
12.000	20.000	0.005	0.005\\
12.000	21.000	0.003	0.003\\
12.000	22.000	0.001	0.001\\
12.000	23.000	0.001	0.001\\
12.000	24.000	0.000	0.000\\
12.000	25.000	0.000	0.000\\
12.000	26.000	0.000	0.000\\
12.000	27.000	0.000	0.000\\
12.000	28.000	0.000	0.000\\
12.000	29.000	0.000	0.000\\
12.000	30.000	0.000	0.000\\
12.000	31.000	0.000	0.000\\
13.000	1.000	0.002	0.002\\
13.000	2.000	0.003	0.003\\
13.000	3.000	0.006	0.006\\
13.000	4.000	0.010	0.010\\
13.000	5.000	0.017	0.017\\
13.000	6.000	0.026	0.026\\
13.000	7.000	0.037	0.037\\
13.000	8.000	0.050	0.050\\
13.000	9.000	0.064	0.064\\
13.000	10.000	0.077	0.077\\
13.000	11.000	0.087	0.087\\
13.000	12.000	0.092	0.092\\
13.000	13.000	0.091	0.091\\
13.000	14.000	0.085	0.085\\
13.000	15.000	0.075	0.075\\
13.000	16.000	0.061	0.061\\
13.000	17.000	0.048	0.048\\
13.000	18.000	0.035	0.035\\
13.000	19.000	0.024	0.024\\
13.000	20.000	0.015	0.015\\
13.000	21.000	0.009	0.009\\
13.000	22.000	0.005	0.005\\
13.000	23.000	0.003	0.003\\
13.000	24.000	0.001	0.001\\
13.000	25.000	0.001	0.001\\
13.000	26.000	0.000	0.000\\
13.000	27.000	0.000	0.000\\
13.000	28.000	0.000	0.000\\
13.000	29.000	0.000	0.000\\
13.000	30.000	0.000	0.000\\
13.000	31.000	0.000	0.000\\
14.000	1.000	0.001	0.001\\
14.000	2.000	0.002	0.002\\
14.000	3.000	0.004	0.004\\
14.000	4.000	0.008	0.008\\
14.000	5.000	0.014	0.014\\
14.000	6.000	0.023	0.023\\
14.000	7.000	0.035	0.035\\
14.000	8.000	0.052	0.052\\
14.000	9.000	0.071	0.071\\
14.000	10.000	0.092	0.092\\
14.000	11.000	0.111	0.111\\
14.000	12.000	0.127	0.127\\
14.000	13.000	0.136	0.136\\
14.000	14.000	0.137	0.137\\
14.000	15.000	0.129	0.129\\
14.000	16.000	0.115	0.115\\
14.000	17.000	0.096	0.096\\
14.000	18.000	0.075	0.075\\
14.000	19.000	0.055	0.055\\
14.000	20.000	0.038	0.038\\
14.000	21.000	0.025	0.025\\
14.000	22.000	0.015	0.015\\
14.000	23.000	0.009	0.009\\
14.000	24.000	0.005	0.005\\
14.000	25.000	0.002	0.002\\
14.000	26.000	0.001	0.001\\
14.000	27.000	0.001	0.001\\
14.000	28.000	0.000	0.000\\
14.000	29.000	0.000	0.000\\
14.000	30.000	0.000	0.000\\
14.000	31.000	0.000	0.000\\
15.000	1.000	0.000	0.000\\
15.000	2.000	0.001	0.001\\
15.000	3.000	0.002	0.002\\
15.000	4.000	0.005	0.005\\
15.000	5.000	0.009	0.009\\
15.000	6.000	0.016	0.016\\
15.000	7.000	0.026	0.026\\
15.000	8.000	0.041	0.041\\
15.000	9.000	0.061	0.061\\
15.000	10.000	0.085	0.085\\
15.000	11.000	0.111	0.111\\
15.000	12.000	0.137	0.137\\
15.000	13.000	0.158	0.158\\
15.000	14.000	0.171	0.171\\
15.000	15.000	0.174	0.174\\
15.000	16.000	0.167	0.167\\
15.000	17.000	0.150	0.150\\
15.000	18.000	0.127	0.127\\
15.000	19.000	0.101	0.101\\
15.000	20.000	0.075	0.075\\
15.000	21.000	0.053	0.053\\
15.000	22.000	0.035	0.035\\
15.000	23.000	0.021	0.021\\
15.000	24.000	0.012	0.012\\
15.000	25.000	0.007	0.007\\
15.000	26.000	0.003	0.003\\
15.000	27.000	0.002	0.002\\
15.000	28.000	0.001	0.001\\
15.000	29.000	0.000	0.000\\
15.000	30.000	0.000	0.000\\
15.000	31.000	0.000	0.000\\
16.000	1.000	0.000	0.000\\
16.000	2.000	0.000	0.000\\
16.000	3.000	0.001	0.001\\
16.000	4.000	0.002	0.002\\
16.000	5.000	0.004	0.004\\
16.000	6.000	0.008	0.008\\
16.000	7.000	0.015	0.015\\
16.000	8.000	0.026	0.026\\
16.000	9.000	0.041	0.041\\
16.000	10.000	0.061	0.061\\
16.000	11.000	0.087	0.087\\
16.000	12.000	0.115	0.115\\
16.000	13.000	0.143	0.143\\
16.000	14.000	0.167	0.167\\
16.000	15.000	0.183	0.183\\
16.000	16.000	0.189	0.189\\
16.000	17.000	0.183	0.183\\
16.000	18.000	0.167	0.167\\
16.000	19.000	0.143	0.143\\
16.000	20.000	0.115	0.115\\
16.000	21.000	0.087	0.087\\
16.000	22.000	0.061	0.061\\
16.000	23.000	0.041	0.041\\
16.000	24.000	0.026	0.026\\
16.000	25.000	0.015	0.015\\
16.000	26.000	0.008	0.008\\
16.000	27.000	0.004	0.004\\
16.000	28.000	0.002	0.002\\
16.000	29.000	0.001	0.001\\
16.000	30.000	0.000	0.000\\
16.000	31.000	0.000	0.000\\
17.000	1.000	0.000	0.000\\
17.000	2.000	0.000	0.000\\
17.000	3.000	0.000	0.000\\
17.000	4.000	0.001	0.001\\
17.000	5.000	0.002	0.002\\
17.000	6.000	0.003	0.003\\
17.000	7.000	0.007	0.007\\
17.000	8.000	0.012	0.012\\
17.000	9.000	0.021	0.021\\
17.000	10.000	0.035	0.035\\
17.000	11.000	0.053	0.053\\
17.000	12.000	0.075	0.075\\
17.000	13.000	0.101	0.101\\
17.000	14.000	0.127	0.127\\
17.000	15.000	0.150	0.150\\
17.000	16.000	0.167	0.167\\
17.000	17.000	0.174	0.174\\
17.000	18.000	0.171	0.171\\
17.000	19.000	0.158	0.158\\
17.000	20.000	0.137	0.137\\
17.000	21.000	0.111	0.111\\
17.000	22.000	0.085	0.085\\
17.000	23.000	0.061	0.061\\
17.000	24.000	0.041	0.041\\
17.000	25.000	0.026	0.026\\
17.000	26.000	0.016	0.016\\
17.000	27.000	0.009	0.009\\
17.000	28.000	0.005	0.005\\
17.000	29.000	0.002	0.002\\
17.000	30.000	0.001	0.001\\
17.000	31.000	0.000	0.000\\
18.000	1.000	0.000	0.000\\
18.000	2.000	0.000	0.000\\
18.000	3.000	0.000	0.000\\
18.000	4.000	0.000	0.000\\
18.000	5.000	0.001	0.001\\
18.000	6.000	0.001	0.001\\
18.000	7.000	0.002	0.002\\
18.000	8.000	0.005	0.005\\
18.000	9.000	0.009	0.009\\
18.000	10.000	0.015	0.015\\
18.000	11.000	0.025	0.025\\
18.000	12.000	0.038	0.038\\
18.000	13.000	0.055	0.055\\
18.000	14.000	0.075	0.075\\
18.000	15.000	0.096	0.096\\
18.000	16.000	0.115	0.115\\
18.000	17.000	0.129	0.129\\
18.000	18.000	0.137	0.137\\
18.000	19.000	0.136	0.136\\
18.000	20.000	0.127	0.127\\
18.000	21.000	0.111	0.111\\
18.000	22.000	0.092	0.092\\
18.000	23.000	0.071	0.071\\
18.000	24.000	0.052	0.052\\
18.000	25.000	0.035	0.035\\
18.000	26.000	0.023	0.023\\
18.000	27.000	0.014	0.014\\
18.000	28.000	0.008	0.008\\
18.000	29.000	0.004	0.004\\
18.000	30.000	0.002	0.002\\
18.000	31.000	0.001	0.001\\
19.000	1.000	0.000	0.000\\
19.000	2.000	0.000	0.000\\
19.000	3.000	0.000	0.000\\
19.000	4.000	0.000	0.000\\
19.000	5.000	0.000	0.000\\
19.000	6.000	0.000	0.000\\
19.000	7.000	0.001	0.001\\
19.000	8.000	0.001	0.001\\
19.000	9.000	0.003	0.003\\
19.000	10.000	0.005	0.005\\
19.000	11.000	0.009	0.009\\
19.000	12.000	0.015	0.015\\
19.000	13.000	0.024	0.024\\
19.000	14.000	0.035	0.035\\
19.000	15.000	0.048	0.048\\
19.000	16.000	0.061	0.061\\
19.000	17.000	0.075	0.075\\
19.000	18.000	0.085	0.085\\
19.000	19.000	0.091	0.091\\
19.000	20.000	0.092	0.092\\
19.000	21.000	0.087	0.087\\
19.000	22.000	0.077	0.077\\
19.000	23.000	0.064	0.064\\
19.000	24.000	0.050	0.050\\
19.000	25.000	0.037	0.037\\
19.000	26.000	0.026	0.026\\
19.000	27.000	0.017	0.017\\
19.000	28.000	0.010	0.010\\
19.000	29.000	0.006	0.006\\
19.000	30.000	0.003	0.003\\
19.000	31.000	0.002	0.002\\
20.000	1.000	0.000	0.000\\
20.000	2.000	0.000	0.000\\
20.000	3.000	0.000	0.000\\
20.000	4.000	0.000	0.000\\
20.000	5.000	0.000	0.000\\
20.000	6.000	0.000	0.000\\
20.000	7.000	0.000	0.000\\
20.000	8.000	0.000	0.000\\
20.000	9.000	0.001	0.001\\
20.000	10.000	0.001	0.001\\
20.000	11.000	0.003	0.003\\
20.000	12.000	0.005	0.005\\
20.000	13.000	0.008	0.008\\
20.000	14.000	0.012	0.012\\
20.000	15.000	0.018	0.018\\
20.000	16.000	0.026	0.026\\
20.000	17.000	0.034	0.034\\
20.000	18.000	0.041	0.041\\
20.000	19.000	0.048	0.048\\
20.000	20.000	0.052	0.052\\
20.000	21.000	0.053	0.053\\
20.000	22.000	0.050	0.050\\
20.000	23.000	0.045	0.045\\
20.000	24.000	0.038	0.038\\
20.000	25.000	0.030	0.030\\
20.000	26.000	0.023	0.023\\
20.000	27.000	0.016	0.016\\
20.000	28.000	0.010	0.010\\
20.000	29.000	0.006	0.006\\
20.000	30.000	0.004	0.004\\
20.000	31.000	0.002	0.002\\
21.000	1.000	0.000	0.000\\
21.000	2.000	0.000	0.000\\
21.000	3.000	0.000	0.000\\
21.000	4.000	0.000	0.000\\
21.000	5.000	0.000	0.000\\
21.000	6.000	0.000	0.000\\
21.000	7.000	0.000	0.000\\
21.000	8.000	0.000	0.000\\
21.000	9.000	0.000	0.000\\
21.000	10.000	0.000	0.000\\
21.000	11.000	0.001	0.001\\
21.000	12.000	0.001	0.001\\
21.000	13.000	0.002	0.002\\
21.000	14.000	0.003	0.003\\
21.000	15.000	0.006	0.006\\
21.000	16.000	0.008	0.008\\
21.000	17.000	0.012	0.012\\
21.000	18.000	0.016	0.016\\
21.000	19.000	0.019	0.019\\
21.000	20.000	0.023	0.023\\
21.000	21.000	0.025	0.025\\
21.000	22.000	0.026	0.026\\
21.000	23.000	0.025	0.025\\
21.000	24.000	0.023	0.023\\
21.000	25.000	0.019	0.019\\
21.000	26.000	0.016	0.016\\
21.000	27.000	0.012	0.012\\
21.000	28.000	0.008	0.008\\
21.000	29.000	0.006	0.006\\
21.000	30.000	0.003	0.003\\
21.000	31.000	0.002	0.002\\
22.000	1.000	0.000	0.000\\
22.000	2.000	0.000	0.000\\
22.000	3.000	0.000	0.000\\
22.000	4.000	0.000	0.000\\
22.000	5.000	0.000	0.000\\
22.000	6.000	0.000	0.000\\
22.000	7.000	0.000	0.000\\
22.000	8.000	0.000	0.000\\
22.000	9.000	0.000	0.000\\
22.000	10.000	0.000	0.000\\
22.000	11.000	0.000	0.000\\
22.000	12.000	0.000	0.000\\
22.000	13.000	0.000	0.000\\
22.000	14.000	0.001	0.001\\
22.000	15.000	0.001	0.001\\
22.000	16.000	0.002	0.002\\
22.000	17.000	0.003	0.003\\
22.000	18.000	0.005	0.005\\
22.000	19.000	0.006	0.006\\
22.000	20.000	0.008	0.008\\
22.000	21.000	0.009	0.009\\
22.000	22.000	0.010	0.010\\
22.000	23.000	0.011	0.011\\
22.000	24.000	0.010	0.010\\
22.000	25.000	0.010	0.010\\
22.000	26.000	0.008	0.008\\
22.000	27.000	0.007	0.007\\
22.000	28.000	0.005	0.005\\
22.000	29.000	0.004	0.004\\
22.000	30.000	0.003	0.003\\
22.000	31.000	0.002	0.002\\
23.000	1.000	0.000	0.000\\
23.000	2.000	0.000	0.000\\
23.000	3.000	0.000	0.000\\
23.000	4.000	0.000	0.000\\
23.000	5.000	0.000	0.000\\
23.000	6.000	0.000	0.000\\
23.000	7.000	0.000	0.000\\
23.000	8.000	0.000	0.000\\
23.000	9.000	0.000	0.000\\
23.000	10.000	0.000	0.000\\
23.000	11.000	0.000	0.000\\
23.000	12.000	0.000	0.000\\
23.000	13.000	0.000	0.000\\
23.000	14.000	0.000	0.000\\
23.000	15.000	0.000	0.000\\
23.000	16.000	0.000	0.000\\
23.000	17.000	0.001	0.001\\
23.000	18.000	0.001	0.001\\
23.000	19.000	0.002	0.002\\
23.000	20.000	0.002	0.002\\
23.000	21.000	0.003	0.003\\
23.000	22.000	0.003	0.003\\
23.000	23.000	0.004	0.004\\
23.000	24.000	0.004	0.004\\
23.000	25.000	0.004	0.004\\
23.000	26.000	0.003	0.003\\
23.000	27.000	0.003	0.003\\
23.000	28.000	0.003	0.003\\
23.000	29.000	0.002	0.002\\
23.000	30.000	0.001	0.001\\
23.000	31.000	0.001	0.001\\
24.000	1.000	0.000	0.000\\
24.000	2.000	0.000	0.000\\
24.000	3.000	0.000	0.000\\
24.000	4.000	0.000	0.000\\
24.000	5.000	0.000	0.000\\
24.000	6.000	0.000	0.000\\
24.000	7.000	0.000	0.000\\
24.000	8.000	0.000	0.000\\
24.000	9.000	0.000	0.000\\
24.000	10.000	0.000	0.000\\
24.000	11.000	0.000	0.000\\
24.000	12.000	0.000	0.000\\
24.000	13.000	0.000	0.000\\
24.000	14.000	0.000	0.000\\
24.000	15.000	0.000	0.000\\
24.000	16.000	0.000	0.000\\
24.000	17.000	0.000	0.000\\
24.000	18.000	0.000	0.000\\
24.000	19.000	0.000	0.000\\
24.000	20.000	0.000	0.000\\
24.000	21.000	0.001	0.001\\
24.000	22.000	0.001	0.001\\
24.000	23.000	0.001	0.001\\
24.000	24.000	0.001	0.001\\
24.000	25.000	0.001	0.001\\
24.000	26.000	0.001	0.001\\
24.000	27.000	0.001	0.001\\
24.000	28.000	0.001	0.001\\
24.000	29.000	0.001	0.001\\
24.000	30.000	0.001	0.001\\
24.000	31.000	0.000	0.000\\
25.000	1.000	0.000	0.000\\
25.000	2.000	0.000	0.000\\
25.000	3.000	0.000	0.000\\
25.000	4.000	0.000	0.000\\
25.000	5.000	0.000	0.000\\
25.000	6.000	0.000	0.000\\
25.000	7.000	0.000	0.000\\
25.000	8.000	0.000	0.000\\
25.000	9.000	0.000	0.000\\
25.000	10.000	0.000	0.000\\
25.000	11.000	0.000	0.000\\
25.000	12.000	0.000	0.000\\
25.000	13.000	0.000	0.000\\
25.000	14.000	0.000	0.000\\
25.000	15.000	0.000	0.000\\
25.000	16.000	0.000	0.000\\
25.000	17.000	0.000	0.000\\
25.000	18.000	0.000	0.000\\
25.000	19.000	0.000	0.000\\
25.000	20.000	0.000	0.000\\
25.000	21.000	0.000	0.000\\
25.000	22.000	0.000	0.000\\
25.000	23.000	0.000	0.000\\
25.000	24.000	0.000	0.000\\
25.000	25.000	0.000	0.000\\
25.000	26.000	0.000	0.000\\
25.000	27.000	0.000	0.000\\
25.000	28.000	0.000	0.000\\
25.000	29.000	0.000	0.000\\
25.000	30.000	0.000	0.000\\
25.000	31.000	0.000	0.000\\
26.000	1.000	0.000	0.000\\
26.000	2.000	0.000	0.000\\
26.000	3.000	0.000	0.000\\
26.000	4.000	0.000	0.000\\
26.000	5.000	0.000	0.000\\
26.000	6.000	0.000	0.000\\
26.000	7.000	0.000	0.000\\
26.000	8.000	0.000	0.000\\
26.000	9.000	0.000	0.000\\
26.000	10.000	0.000	0.000\\
26.000	11.000	0.000	0.000\\
26.000	12.000	0.000	0.000\\
26.000	13.000	0.000	0.000\\
26.000	14.000	0.000	0.000\\
26.000	15.000	0.000	0.000\\
26.000	16.000	0.000	0.000\\
26.000	17.000	0.000	0.000\\
26.000	18.000	0.000	0.000\\
26.000	19.000	0.000	0.000\\
26.000	20.000	0.000	0.000\\
26.000	21.000	0.000	0.000\\
26.000	22.000	0.000	0.000\\
26.000	23.000	0.000	0.000\\
26.000	24.000	0.000	0.000\\
26.000	25.000	0.000	0.000\\
26.000	26.000	0.000	0.000\\
26.000	27.000	0.000	0.000\\
26.000	28.000	0.000	0.000\\
26.000	29.000	0.000	0.000\\
26.000	30.000	0.000	0.000\\
26.000	31.000	0.000	0.000\\
27.000	1.000	0.000	0.000\\
27.000	2.000	0.000	0.000\\
27.000	3.000	0.000	0.000\\
27.000	4.000	0.000	0.000\\
27.000	5.000	0.000	0.000\\
27.000	6.000	0.000	0.000\\
27.000	7.000	0.000	0.000\\
27.000	8.000	0.000	0.000\\
27.000	9.000	0.000	0.000\\
27.000	10.000	0.000	0.000\\
27.000	11.000	0.000	0.000\\
27.000	12.000	0.000	0.000\\
27.000	13.000	0.000	0.000\\
27.000	14.000	0.000	0.000\\
27.000	15.000	0.000	0.000\\
27.000	16.000	0.000	0.000\\
27.000	17.000	0.000	0.000\\
27.000	18.000	0.000	0.000\\
27.000	19.000	0.000	0.000\\
27.000	20.000	0.000	0.000\\
27.000	21.000	0.000	0.000\\
27.000	22.000	0.000	0.000\\
27.000	23.000	0.000	0.000\\
27.000	24.000	0.000	0.000\\
27.000	25.000	0.000	0.000\\
27.000	26.000	0.000	0.000\\
27.000	27.000	0.000	0.000\\
27.000	28.000	0.000	0.000\\
27.000	29.000	0.000	0.000\\
27.000	30.000	0.000	0.000\\
27.000	31.000	0.000	0.000\\
28.000	1.000	0.000	0.000\\
28.000	2.000	0.000	0.000\\
28.000	3.000	0.000	0.000\\
28.000	4.000	0.000	0.000\\
28.000	5.000	0.000	0.000\\
28.000	6.000	0.000	0.000\\
28.000	7.000	0.000	0.000\\
28.000	8.000	0.000	0.000\\
28.000	9.000	0.000	0.000\\
28.000	10.000	0.000	0.000\\
28.000	11.000	0.000	0.000\\
28.000	12.000	0.000	0.000\\
28.000	13.000	0.000	0.000\\
28.000	14.000	0.000	0.000\\
28.000	15.000	0.000	0.000\\
28.000	16.000	0.000	0.000\\
28.000	17.000	0.000	0.000\\
28.000	18.000	0.000	0.000\\
28.000	19.000	0.000	0.000\\
28.000	20.000	0.000	0.000\\
28.000	21.000	0.000	0.000\\
28.000	22.000	0.000	0.000\\
28.000	23.000	0.000	0.000\\
28.000	24.000	0.000	0.000\\
28.000	25.000	0.000	0.000\\
28.000	26.000	0.000	0.000\\
28.000	27.000	0.000	0.000\\
28.000	28.000	0.000	0.000\\
28.000	29.000	0.000	0.000\\
28.000	30.000	0.000	0.000\\
28.000	31.000	0.000	0.000\\
29.000	1.000	0.000	0.000\\
29.000	2.000	0.000	0.000\\
29.000	3.000	0.000	0.000\\
29.000	4.000	0.000	0.000\\
29.000	5.000	0.000	0.000\\
29.000	6.000	0.000	0.000\\
29.000	7.000	0.000	0.000\\
29.000	8.000	0.000	0.000\\
29.000	9.000	0.000	0.000\\
29.000	10.000	0.000	0.000\\
29.000	11.000	0.000	0.000\\
29.000	12.000	0.000	0.000\\
29.000	13.000	0.000	0.000\\
29.000	14.000	0.000	0.000\\
29.000	15.000	0.000	0.000\\
29.000	16.000	0.000	0.000\\
29.000	17.000	0.000	0.000\\
29.000	18.000	0.000	0.000\\
29.000	19.000	0.000	0.000\\
29.000	20.000	0.000	0.000\\
29.000	21.000	0.000	0.000\\
29.000	22.000	0.000	0.000\\
29.000	23.000	0.000	0.000\\
29.000	24.000	0.000	0.000\\
29.000	25.000	0.000	0.000\\
29.000	26.000	0.000	0.000\\
29.000	27.000	0.000	0.000\\
29.000	28.000	0.000	0.000\\
29.000	29.000	0.000	0.000\\
29.000	30.000	0.000	0.000\\
29.000	31.000	0.000	0.000\\
30.000	1.000	0.000	0.000\\
30.000	2.000	0.000	0.000\\
30.000	3.000	0.000	0.000\\
30.000	4.000	0.000	0.000\\
30.000	5.000	0.000	0.000\\
30.000	6.000	0.000	0.000\\
30.000	7.000	0.000	0.000\\
30.000	8.000	0.000	0.000\\
30.000	9.000	0.000	0.000\\
30.000	10.000	0.000	0.000\\
30.000	11.000	0.000	0.000\\
30.000	12.000	0.000	0.000\\
30.000	13.000	0.000	0.000\\
30.000	14.000	0.000	0.000\\
30.000	15.000	0.000	0.000\\
30.000	16.000	0.000	0.000\\
30.000	17.000	0.000	0.000\\
30.000	18.000	0.000	0.000\\
30.000	19.000	0.000	0.000\\
30.000	20.000	0.000	0.000\\
30.000	21.000	0.000	0.000\\
30.000	22.000	0.000	0.000\\
30.000	23.000	0.000	0.000\\
30.000	24.000	0.000	0.000\\
30.000	25.000	0.000	0.000\\
30.000	26.000	0.000	0.000\\
30.000	27.000	0.000	0.000\\
30.000	28.000	0.000	0.000\\
30.000	29.000	0.000	0.000\\
30.000	30.000	0.000	0.000\\
30.000	31.000	0.000	0.000\\
31.000	1.000	0.000	0.000\\
31.000	2.000	0.000	0.000\\
31.000	3.000	0.000	0.000\\
31.000	4.000	0.000	0.000\\
31.000	5.000	0.000	0.000\\
31.000	6.000	0.000	0.000\\
31.000	7.000	0.000	0.000\\
31.000	8.000	0.000	0.000\\
31.000	9.000	0.000	0.000\\
31.000	10.000	0.000	0.000\\
31.000	11.000	0.000	0.000\\
31.000	12.000	0.000	0.000\\
31.000	13.000	0.000	0.000\\
31.000	14.000	0.000	0.000\\
31.000	15.000	0.000	0.000\\
31.000	16.000	0.000	0.000\\
31.000	17.000	0.000	0.000\\
31.000	18.000	0.000	0.000\\
31.000	19.000	0.000	0.000\\
31.000	20.000	0.000	0.000\\
31.000	21.000	0.000	0.000\\
31.000	22.000	0.000	0.000\\
31.000	23.000	0.000	0.000\\
31.000	24.000	0.000	0.000\\
31.000	25.000	0.000	0.000\\
31.000	26.000	0.000	0.000\\
31.000	27.000	0.000	0.000\\
31.000	28.000	0.000	0.000\\
31.000	29.000	0.000	0.000\\
31.000	30.000	0.000	0.000\\
31.000	31.000	0.000	0.000\\
};
\end{axis};

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxthree,\plotyone+0.06in)},
scale only axis,
xmin=0.000,
xmax=60.000,
ymin=0.000,
ymax=60.000,
zmin=0.000,
zmax=1.000, 
view={0}{77},
% axis line style={draw=none},
ticks=none,
% grid = major,
hide axis,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    0   0\\
60   0   0\\
};
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
0    20   0\\
60   20   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
0    40   0\\
60   40   0\\
}; 
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    60   0\\
60   60   0\\
};  
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    0   0\\
0   60   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
20    0   0\\
20   60   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
40    0   0\\
40   60   0\\
}; 
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
60   0    0\\
60   60   0\\ 
}; 


\addplot3 [ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
2.000	1.000	1.000\\
3.000	27.000	1.000\\
5.000	28.000	1.000\\
7.000	50.000	1.000\\
9.000	48.000	1.000\\
10.000	29.000	1.000\\
14.000	43.000	1.000\\
15.000	41.000	1.000\\
22.000	6.000	1.000\\
22.000	36.000	1.000\\
27.000	39.000	1.000\\
29.000	13.000	1.000\\
29.000	31.000	1.000\\
34.000	30.000	1.000\\
39.000	34.000	1.000\\
40.000	30.000	1.000\\
48.000	19.000	1.000\\
49.000	29.000	1.000\\
};  



\end{axis};


\begin{axis}[%
width=\plotwidth/2,
height=\plotheight/2,
at={(\plotxfour,\plotyone+ \plotheight/4.5)},
scale only axis,
xmin=0.000,
xmax=31.000,
tick align=outside,
ymin=0.000,
ymax=31.000,
zmin=0,
zmax=0.300,
view={0}{78},
axis line style={draw=none},
ticks=none,
hide axis,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.000	1.000	0.000	0.000\\
1.000	2.000	0.000	0.000\\
1.000	3.000	-0.000	-0.000\\
1.000	4.000	-0.000	-0.000\\
1.000	5.000	-0.000	-0.000\\
1.000	6.000	-0.000	-0.000\\
1.000	7.000	-0.000	-0.000\\
1.000	8.000	-0.000	-0.000\\
1.000	9.000	0.000	0.000\\
1.000	10.000	0.000	0.000\\
1.000	11.000	0.000	0.000\\
1.000	12.000	0.000	0.000\\
1.000	13.000	0.000	0.000\\
1.000	14.000	0.000	0.000\\
1.000	15.000	0.000	0.000\\
1.000	16.000	0.000	0.000\\
1.000	17.000	0.000	0.000\\
1.000	18.000	0.000	0.000\\
1.000	19.000	0.000	0.000\\
1.000	20.000	0.000	0.000\\
1.000	21.000	0.000	0.000\\
1.000	22.000	0.000	0.000\\
1.000	23.000	0.000	0.000\\
1.000	24.000	-0.000	-0.000\\
1.000	25.000	-0.000	-0.000\\
1.000	26.000	-0.000	-0.000\\
1.000	27.000	-0.000	-0.000\\
1.000	28.000	-0.000	-0.000\\
1.000	29.000	-0.000	-0.000\\
1.000	30.000	0.000	0.000\\
1.000	31.000	0.000	0.000\\
2.000	1.000	0.000	0.000\\
2.000	2.000	-0.000	-0.000\\
2.000	3.000	-0.000	-0.000\\
2.000	4.000	-0.000	-0.000\\
2.000	5.000	-0.000	-0.000\\
2.000	6.000	-0.000	-0.000\\
2.000	7.000	0.000	0.000\\
2.000	8.000	0.000	0.000\\
2.000	9.000	0.000	0.000\\
2.000	10.000	0.000	0.000\\
2.000	11.000	0.000	0.000\\
2.000	12.000	0.000	0.000\\
2.000	13.000	0.000	0.000\\
2.000	14.000	0.000	0.000\\
2.000	15.000	0.000	0.000\\
2.000	16.000	0.000	0.000\\
2.000	17.000	0.000	0.000\\
2.000	18.000	0.000	0.000\\
2.000	19.000	0.000	0.000\\
2.000	20.000	0.000	0.000\\
2.000	21.000	0.000	0.000\\
2.000	22.000	0.000	0.000\\
2.000	23.000	0.000	0.000\\
2.000	24.000	0.000	0.000\\
2.000	25.000	0.000	0.000\\
2.000	26.000	-0.000	-0.000\\
2.000	27.000	-0.000	-0.000\\
2.000	28.000	-0.000	-0.000\\
2.000	29.000	-0.000	-0.000\\
2.000	30.000	-0.000	-0.000\\
2.000	31.000	0.000	0.000\\
3.000	1.000	-0.000	-0.000\\
3.000	2.000	-0.000	-0.000\\
3.000	3.000	-0.000	-0.000\\
3.000	4.000	-0.000	-0.000\\
3.000	5.000	-0.000	-0.000\\
3.000	6.000	0.000	0.000\\
3.000	7.000	0.000	0.000\\
3.000	8.000	0.000	0.000\\
3.000	9.000	0.000	0.000\\
3.000	10.000	0.000	0.000\\
3.000	11.000	0.000	0.000\\
3.000	12.000	0.000	0.000\\
3.000	13.000	0.000	0.000\\
3.000	14.000	-0.000	-0.000\\
3.000	15.000	-0.000	-0.000\\
3.000	16.000	-0.000	-0.000\\
3.000	17.000	-0.000	-0.000\\
3.000	18.000	-0.000	-0.000\\
3.000	19.000	0.000	0.000\\
3.000	20.000	0.000	0.000\\
3.000	21.000	0.000	0.000\\
3.000	22.000	0.000	0.000\\
3.000	23.000	0.000	0.000\\
3.000	24.000	0.000	0.000\\
3.000	25.000	0.000	0.000\\
3.000	26.000	0.000	0.000\\
3.000	27.000	-0.000	-0.000\\
3.000	28.000	-0.000	-0.000\\
3.000	29.000	-0.000	-0.000\\
3.000	30.000	-0.000	-0.000\\
3.000	31.000	-0.000	-0.000\\
4.000	1.000	-0.000	-0.000\\
4.000	2.000	-0.000	-0.000\\
4.000	3.000	-0.000	-0.000\\
4.000	4.000	-0.000	-0.000\\
4.000	5.000	0.000	0.000\\
4.000	6.000	0.000	0.000\\
4.000	7.000	0.000	0.000\\
4.000	8.000	0.000	0.000\\
4.000	9.000	0.000	0.000\\
4.000	10.000	0.000	0.000\\
4.000	11.000	-0.000	-0.000\\
4.000	12.000	-0.000	-0.000\\
4.000	13.000	-0.000	-0.000\\
4.000	14.000	-0.000	-0.000\\
4.000	15.000	-0.000	-0.000\\
4.000	16.000	-0.000	-0.000\\
4.000	17.000	-0.000	-0.000\\
4.000	18.000	-0.000	-0.000\\
4.000	19.000	-0.000	-0.000\\
4.000	20.000	-0.000	-0.000\\
4.000	21.000	-0.000	-0.000\\
4.000	22.000	0.000	0.000\\
4.000	23.000	0.000	0.000\\
4.000	24.000	0.000	0.000\\
4.000	25.000	0.000	0.000\\
4.000	26.000	0.000	0.000\\
4.000	27.000	0.000	0.000\\
4.000	28.000	-0.000	-0.000\\
4.000	29.000	-0.000	-0.000\\
4.000	30.000	-0.000	-0.000\\
4.000	31.000	-0.000	-0.000\\
5.000	1.000	-0.000	-0.000\\
5.000	2.000	-0.000	-0.000\\
5.000	3.000	-0.000	-0.000\\
5.000	4.000	0.000	0.000\\
5.000	5.000	0.000	0.000\\
5.000	6.000	0.000	0.000\\
5.000	7.000	0.000	0.000\\
5.000	8.000	0.000	0.000\\
5.000	9.000	-0.000	-0.000\\
5.000	10.000	-0.000	-0.000\\
5.000	11.000	-0.000	-0.000\\
5.000	12.000	-0.000	-0.000\\
5.000	13.000	-0.000	-0.000\\
5.000	14.000	-0.000	-0.000\\
5.000	15.000	-0.000	-0.000\\
5.000	16.000	-0.000	-0.000\\
5.000	17.000	-0.000	-0.000\\
5.000	18.000	-0.000	-0.000\\
5.000	19.000	-0.000	-0.000\\
5.000	20.000	-0.000	-0.000\\
5.000	21.000	-0.000	-0.000\\
5.000	22.000	-0.000	-0.000\\
5.000	23.000	-0.000	-0.000\\
5.000	24.000	0.000	0.000\\
5.000	25.000	0.000	0.000\\
5.000	26.000	0.000	0.000\\
5.000	27.000	0.000	0.000\\
5.000	28.000	0.000	0.000\\
5.000	29.000	-0.000	-0.000\\
5.000	30.000	-0.000	-0.000\\
5.000	31.000	-0.000	-0.000\\
6.000	1.000	-0.000	-0.000\\
6.000	2.000	-0.000	-0.000\\
6.000	3.000	0.000	0.000\\
6.000	4.000	0.000	0.000\\
6.000	5.000	0.000	0.000\\
6.000	6.000	0.000	0.000\\
6.000	7.000	0.000	0.000\\
6.000	8.000	-0.000	-0.000\\
6.000	9.000	-0.000	-0.000\\
6.000	10.000	-0.000	-0.000\\
6.000	11.000	-0.000	-0.000\\
6.000	12.000	-0.000	-0.000\\
6.000	13.000	-0.000	-0.000\\
6.000	14.000	-0.000	-0.000\\
6.000	15.000	-0.000	-0.000\\
6.000	16.000	0.000	0.000\\
6.000	17.000	-0.000	-0.000\\
6.000	18.000	-0.000	-0.000\\
6.000	19.000	-0.000	-0.000\\
6.000	20.000	-0.000	-0.000\\
6.000	21.000	-0.000	-0.000\\
6.000	22.000	-0.000	-0.000\\
6.000	23.000	-0.000	-0.000\\
6.000	24.000	-0.000	-0.000\\
6.000	25.000	0.000	0.000\\
6.000	26.000	0.000	0.000\\
6.000	27.000	0.000	0.000\\
6.000	28.000	0.000	0.000\\
6.000	29.000	0.000	0.000\\
6.000	30.000	-0.000	-0.000\\
6.000	31.000	-0.000	-0.000\\
7.000	1.000	-0.000	-0.000\\
7.000	2.000	0.000	0.000\\
7.000	3.000	0.000	0.000\\
7.000	4.000	0.000	0.000\\
7.000	5.000	0.000	0.000\\
7.000	6.000	0.000	0.000\\
7.000	7.000	-0.000	-0.000\\
7.000	8.000	-0.000	-0.000\\
7.000	9.000	-0.000	-0.000\\
7.000	10.000	-0.000	-0.000\\
7.000	11.000	-0.000	-0.000\\
7.000	12.000	0.000	0.000\\
7.000	13.000	0.001	0.001\\
7.000	14.000	0.001	0.001\\
7.000	15.000	0.001	0.001\\
7.000	16.000	0.001	0.001\\
7.000	17.000	0.001	0.001\\
7.000	18.000	0.001	0.001\\
7.000	19.000	0.001	0.001\\
7.000	20.000	0.000	0.000\\
7.000	21.000	-0.000	-0.000\\
7.000	22.000	-0.000	-0.000\\
7.000	23.000	-0.000	-0.000\\
7.000	24.000	-0.000	-0.000\\
7.000	25.000	-0.000	-0.000\\
7.000	26.000	0.000	0.000\\
7.000	27.000	0.000	0.000\\
7.000	28.000	0.000	0.000\\
7.000	29.000	0.000	0.000\\
7.000	30.000	0.000	0.000\\
7.000	31.000	-0.000	-0.000\\
8.000	1.000	-0.000	-0.000\\
8.000	2.000	0.000	0.000\\
8.000	3.000	0.000	0.000\\
8.000	4.000	0.000	0.000\\
8.000	5.000	0.000	0.000\\
8.000	6.000	-0.000	-0.000\\
8.000	7.000	-0.000	-0.000\\
8.000	8.000	-0.000	-0.000\\
8.000	9.000	-0.000	-0.000\\
8.000	10.000	0.000	0.000\\
8.000	11.000	0.001	0.001\\
8.000	12.000	0.001	0.001\\
8.000	13.000	0.002	0.002\\
8.000	14.000	0.003	0.003\\
8.000	15.000	0.003	0.003\\
8.000	16.000	0.004	0.004\\
8.000	17.000	0.003	0.003\\
8.000	18.000	0.003	0.003\\
8.000	19.000	0.002	0.002\\
8.000	20.000	0.001	0.001\\
8.000	21.000	0.001	0.001\\
8.000	22.000	0.000	0.000\\
8.000	23.000	-0.000	-0.000\\
8.000	24.000	-0.000	-0.000\\
8.000	25.000	-0.000	-0.000\\
8.000	26.000	-0.000	-0.000\\
8.000	27.000	0.000	0.000\\
8.000	28.000	0.000	0.000\\
8.000	29.000	0.000	0.000\\
8.000	30.000	0.000	0.000\\
8.000	31.000	-0.000	-0.000\\
9.000	1.000	0.000	0.000\\
9.000	2.000	0.000	0.000\\
9.000	3.000	0.000	0.000\\
9.000	4.000	0.000	0.000\\
9.000	5.000	-0.000	-0.000\\
9.000	6.000	-0.000	-0.000\\
9.000	7.000	-0.000	-0.000\\
9.000	8.000	-0.000	-0.000\\
9.000	9.000	0.000	0.000\\
9.000	10.000	0.001	0.001\\
9.000	11.000	0.002	0.002\\
9.000	12.000	0.003	0.003\\
9.000	13.000	0.004	0.004\\
9.000	14.000	0.003	0.003\\
9.000	15.000	0.003	0.003\\
9.000	16.000	0.002	0.002\\
9.000	17.000	0.003	0.003\\
9.000	18.000	0.003	0.003\\
9.000	19.000	0.004	0.004\\
9.000	20.000	0.003	0.003\\
9.000	21.000	0.002	0.002\\
9.000	22.000	0.001	0.001\\
9.000	23.000	0.000	0.000\\
9.000	24.000	-0.000	-0.000\\
9.000	25.000	-0.000	-0.000\\
9.000	26.000	-0.000	-0.000\\
9.000	27.000	-0.000	-0.000\\
9.000	28.000	0.000	0.000\\
9.000	29.000	0.000	0.000\\
9.000	30.000	0.000	0.000\\
9.000	31.000	0.000	0.000\\
10.000	1.000	0.000	0.000\\
10.000	2.000	0.000	0.000\\
10.000	3.000	0.000	0.000\\
10.000	4.000	0.000	0.000\\
10.000	5.000	-0.000	-0.000\\
10.000	6.000	-0.000	-0.000\\
10.000	7.000	-0.000	-0.000\\
10.000	8.000	0.000	0.000\\
10.000	9.000	0.001	0.001\\
10.000	10.000	0.003	0.003\\
10.000	11.000	0.004	0.004\\
10.000	12.000	0.003	0.003\\
10.000	13.000	0.000	0.000\\
10.000	14.000	-0.004	-0.004\\
10.000	15.000	-0.008	-0.008\\
10.000	16.000	-0.009	-0.009\\
10.000	17.000	-0.008	-0.008\\
10.000	18.000	-0.004	-0.004\\
10.000	19.000	0.000	0.000\\
10.000	20.000	0.003	0.003\\
10.000	21.000	0.004	0.004\\
10.000	22.000	0.003	0.003\\
10.000	23.000	0.001	0.001\\
10.000	24.000	0.000	0.000\\
10.000	25.000	-0.000	-0.000\\
10.000	26.000	-0.000	-0.000\\
10.000	27.000	-0.000	-0.000\\
10.000	28.000	0.000	0.000\\
10.000	29.000	0.000	0.000\\
10.000	30.000	0.000	0.000\\
10.000	31.000	0.000	0.000\\
11.000	1.000	0.000	0.000\\
11.000	2.000	0.000	0.000\\
11.000	3.000	0.000	0.000\\
11.000	4.000	-0.000	-0.000\\
11.000	5.000	-0.000	-0.000\\
11.000	6.000	-0.000	-0.000\\
11.000	7.000	-0.000	-0.000\\
11.000	8.000	0.001	0.001\\
11.000	9.000	0.002	0.002\\
11.000	10.000	0.004	0.004\\
11.000	11.000	0.003	0.003\\
11.000	12.000	-0.003	-0.003\\
11.000	13.000	-0.012	-0.012\\
11.000	14.000	-0.021	-0.021\\
11.000	15.000	-0.027	-0.027\\
11.000	16.000	-0.029	-0.029\\
11.000	17.000	-0.027	-0.027\\
11.000	18.000	-0.021	-0.021\\
11.000	19.000	-0.012	-0.012\\
11.000	20.000	-0.003	-0.003\\
11.000	21.000	0.003	0.003\\
11.000	22.000	0.004	0.004\\
11.000	23.000	0.002	0.002\\
11.000	24.000	0.001	0.001\\
11.000	25.000	-0.000	-0.000\\
11.000	26.000	-0.000	-0.000\\
11.000	27.000	-0.000	-0.000\\
11.000	28.000	-0.000	-0.000\\
11.000	29.000	0.000	0.000\\
11.000	30.000	0.000	0.000\\
11.000	31.000	0.000	0.000\\
12.000	1.000	0.000	0.000\\
12.000	2.000	0.000	0.000\\
12.000	3.000	0.000	0.000\\
12.000	4.000	-0.000	-0.000\\
12.000	5.000	-0.000	-0.000\\
12.000	6.000	-0.000	-0.000\\
12.000	7.000	0.000	0.000\\
12.000	8.000	0.001	0.001\\
12.000	9.000	0.003	0.003\\
12.000	10.000	0.003	0.003\\
12.000	11.000	-0.003	-0.003\\
12.000	12.000	-0.016	-0.016\\
12.000	13.000	-0.029	-0.029\\
12.000	14.000	-0.034	-0.034\\
12.000	15.000	-0.032	-0.032\\
12.000	16.000	-0.030	-0.030\\
12.000	17.000	-0.032	-0.032\\
12.000	18.000	-0.034	-0.034\\
12.000	19.000	-0.029	-0.029\\
12.000	20.000	-0.016	-0.016\\
12.000	21.000	-0.003	-0.003\\
12.000	22.000	0.003	0.003\\
12.000	23.000	0.003	0.003\\
12.000	24.000	0.001	0.001\\
12.000	25.000	0.000	0.000\\
12.000	26.000	-0.000	-0.000\\
12.000	27.000	-0.000	-0.000\\
12.000	28.000	-0.000	-0.000\\
12.000	29.000	0.000	0.000\\
12.000	30.000	0.000	0.000\\
12.000	31.000	0.000	0.000\\
13.000	1.000	0.000	0.000\\
13.000	2.000	0.000	0.000\\
13.000	3.000	0.000	0.000\\
13.000	4.000	-0.000	-0.000\\
13.000	5.000	-0.000	-0.000\\
13.000	6.000	-0.000	-0.000\\
13.000	7.000	0.001	0.001\\
13.000	8.000	0.002	0.002\\
13.000	9.000	0.004	0.004\\
13.000	10.000	0.000	0.000\\
13.000	11.000	-0.012	-0.012\\
13.000	12.000	-0.029	-0.029\\
13.000	13.000	-0.034	-0.034\\
13.000	14.000	-0.016	-0.016\\
13.000	15.000	0.013	0.013\\
13.000	16.000	0.028	0.028\\
13.000	17.000	0.013	0.013\\
13.000	18.000	-0.016	-0.016\\
13.000	19.000	-0.034	-0.034\\
13.000	20.000	-0.029	-0.029\\
13.000	21.000	-0.012	-0.012\\
13.000	22.000	0.000	0.000\\
13.000	23.000	0.004	0.004\\
13.000	24.000	0.002	0.002\\
13.000	25.000	0.001	0.001\\
13.000	26.000	-0.000	-0.000\\
13.000	27.000	-0.000	-0.000\\
13.000	28.000	-0.000	-0.000\\
13.000	29.000	0.000	0.000\\
13.000	30.000	0.000	0.000\\
13.000	31.000	0.000	0.000\\
14.000	1.000	0.000	0.000\\
14.000	2.000	0.000	0.000\\
14.000	3.000	-0.000	-0.000\\
14.000	4.000	-0.000	-0.000\\
14.000	5.000	-0.000	-0.000\\
14.000	6.000	-0.000	-0.000\\
14.000	7.000	0.001	0.001\\
14.000	8.000	0.003	0.003\\
14.000	9.000	0.003	0.003\\
14.000	10.000	-0.004	-0.004\\
14.000	11.000	-0.021	-0.021\\
14.000	12.000	-0.034	-0.034\\
14.000	13.000	-0.016	-0.016\\
14.000	14.000	0.046	0.046\\
14.000	15.000	0.122	0.122\\
14.000	16.000	0.157	0.157\\
14.000	17.000	0.122	0.122\\
14.000	18.000	0.046	0.046\\
14.000	19.000	-0.016	-0.016\\
14.000	20.000	-0.034	-0.034\\
14.000	21.000	-0.021	-0.021\\
14.000	22.000	-0.004	-0.004\\
14.000	23.000	0.003	0.003\\
14.000	24.000	0.003	0.003\\
14.000	25.000	0.001	0.001\\
14.000	26.000	-0.000	-0.000\\
14.000	27.000	-0.000	-0.000\\
14.000	28.000	-0.000	-0.000\\
14.000	29.000	-0.000	-0.000\\
14.000	30.000	0.000	0.000\\
14.000	31.000	0.000	0.000\\
15.000	1.000	0.000	0.000\\
15.000	2.000	0.000	0.000\\
15.000	3.000	-0.000	-0.000\\
15.000	4.000	-0.000	-0.000\\
15.000	5.000	-0.000	-0.000\\
15.000	6.000	-0.000	-0.000\\
15.000	7.000	0.001	0.001\\
15.000	8.000	0.003	0.003\\
15.000	9.000	0.003	0.003\\
15.000	10.000	-0.008	-0.008\\
15.000	11.000	-0.027	-0.027\\
15.000	12.000	-0.032	-0.032\\
15.000	13.000	0.013	0.013\\
15.000	14.000	0.122	0.122\\
15.000	15.000	0.246	0.246\\
15.000	16.000	0.302	0.302\\
15.000	17.000	0.246	0.246\\
15.000	18.000	0.122	0.122\\
15.000	19.000	0.013	0.013\\
15.000	20.000	-0.032	-0.032\\
15.000	21.000	-0.027	-0.027\\
15.000	22.000	-0.008	-0.008\\
15.000	23.000	0.003	0.003\\
15.000	24.000	0.003	0.003\\
15.000	25.000	0.001	0.001\\
15.000	26.000	-0.000	-0.000\\
15.000	27.000	-0.000	-0.000\\
15.000	28.000	-0.000	-0.000\\
15.000	29.000	-0.000	-0.000\\
15.000	30.000	0.000	0.000\\
15.000	31.000	0.000	0.000\\
16.000	1.000	0.000	0.000\\
16.000	2.000	0.000	0.000\\
16.000	3.000	-0.000	-0.000\\
16.000	4.000	-0.000	-0.000\\
16.000	5.000	-0.000	-0.000\\
16.000	6.000	0.000	0.000\\
16.000	7.000	0.001	0.001\\
16.000	8.000	0.004	0.004\\
16.000	9.000	0.002	0.002\\
16.000	10.000	-0.009	-0.009\\
16.000	11.000	-0.029	-0.029\\
16.000	12.000	-0.030	-0.030\\
16.000	13.000	0.028	0.028\\
16.000	14.000	0.157	0.157\\
16.000	15.000	0.302	0.302\\
16.000	16.000	0.366	0.366\\
16.000	17.000	0.302	0.302\\
16.000	18.000	0.157	0.157\\
16.000	19.000	0.028	0.028\\
16.000	20.000	-0.030	-0.030\\
16.000	21.000	-0.029	-0.029\\
16.000	22.000	-0.009	-0.009\\
16.000	23.000	0.002	0.002\\
16.000	24.000	0.004	0.004\\
16.000	25.000	0.001	0.001\\
16.000	26.000	0.000	0.000\\
16.000	27.000	-0.000	-0.000\\
16.000	28.000	-0.000	-0.000\\
16.000	29.000	-0.000	-0.000\\
16.000	30.000	0.000	0.000\\
16.000	31.000	0.000	0.000\\
17.000	1.000	0.000	0.000\\
17.000	2.000	0.000	0.000\\
17.000	3.000	-0.000	-0.000\\
17.000	4.000	-0.000	-0.000\\
17.000	5.000	-0.000	-0.000\\
17.000	6.000	-0.000	-0.000\\
17.000	7.000	0.001	0.001\\
17.000	8.000	0.003	0.003\\
17.000	9.000	0.003	0.003\\
17.000	10.000	-0.008	-0.008\\
17.000	11.000	-0.027	-0.027\\
17.000	12.000	-0.032	-0.032\\
17.000	13.000	0.013	0.013\\
17.000	14.000	0.122	0.122\\
17.000	15.000	0.246	0.246\\
17.000	16.000	0.302	0.302\\
17.000	17.000	0.246	0.246\\
17.000	18.000	0.122	0.122\\
17.000	19.000	0.013	0.013\\
17.000	20.000	-0.032	-0.032\\
17.000	21.000	-0.027	-0.027\\
17.000	22.000	-0.008	-0.008\\
17.000	23.000	0.003	0.003\\
17.000	24.000	0.003	0.003\\
17.000	25.000	0.001	0.001\\
17.000	26.000	-0.000	-0.000\\
17.000	27.000	-0.000	-0.000\\
17.000	28.000	-0.000	-0.000\\
17.000	29.000	-0.000	-0.000\\
17.000	30.000	0.000	0.000\\
17.000	31.000	0.000	0.000\\
18.000	1.000	0.000	0.000\\
18.000	2.000	0.000	0.000\\
18.000	3.000	-0.000	-0.000\\
18.000	4.000	-0.000	-0.000\\
18.000	5.000	-0.000	-0.000\\
18.000	6.000	-0.000	-0.000\\
18.000	7.000	0.001	0.001\\
18.000	8.000	0.003	0.003\\
18.000	9.000	0.003	0.003\\
18.000	10.000	-0.004	-0.004\\
18.000	11.000	-0.021	-0.021\\
18.000	12.000	-0.034	-0.034\\
18.000	13.000	-0.016	-0.016\\
18.000	14.000	0.046	0.046\\
18.000	15.000	0.122	0.122\\
18.000	16.000	0.157	0.157\\
18.000	17.000	0.122	0.122\\
18.000	18.000	0.046	0.046\\
18.000	19.000	-0.016	-0.016\\
18.000	20.000	-0.034	-0.034\\
18.000	21.000	-0.021	-0.021\\
18.000	22.000	-0.004	-0.004\\
18.000	23.000	0.003	0.003\\
18.000	24.000	0.003	0.003\\
18.000	25.000	0.001	0.001\\
18.000	26.000	-0.000	-0.000\\
18.000	27.000	-0.000	-0.000\\
18.000	28.000	-0.000	-0.000\\
18.000	29.000	-0.000	-0.000\\
18.000	30.000	0.000	0.000\\
18.000	31.000	0.000	0.000\\
19.000	1.000	0.000	0.000\\
19.000	2.000	0.000	0.000\\
19.000	3.000	0.000	0.000\\
19.000	4.000	-0.000	-0.000\\
19.000	5.000	-0.000	-0.000\\
19.000	6.000	-0.000	-0.000\\
19.000	7.000	0.001	0.001\\
19.000	8.000	0.002	0.002\\
19.000	9.000	0.004	0.004\\
19.000	10.000	0.000	0.000\\
19.000	11.000	-0.012	-0.012\\
19.000	12.000	-0.029	-0.029\\
19.000	13.000	-0.034	-0.034\\
19.000	14.000	-0.016	-0.016\\
19.000	15.000	0.013	0.013\\
19.000	16.000	0.028	0.028\\
19.000	17.000	0.013	0.013\\
19.000	18.000	-0.016	-0.016\\
19.000	19.000	-0.034	-0.034\\
19.000	20.000	-0.029	-0.029\\
19.000	21.000	-0.012	-0.012\\
19.000	22.000	0.000	0.000\\
19.000	23.000	0.004	0.004\\
19.000	24.000	0.002	0.002\\
19.000	25.000	0.001	0.001\\
19.000	26.000	-0.000	-0.000\\
19.000	27.000	-0.000	-0.000\\
19.000	28.000	-0.000	-0.000\\
19.000	29.000	0.000	0.000\\
19.000	30.000	0.000	0.000\\
19.000	31.000	0.000	0.000\\
20.000	1.000	0.000	0.000\\
20.000	2.000	0.000	0.000\\
20.000	3.000	0.000	0.000\\
20.000	4.000	-0.000	-0.000\\
20.000	5.000	-0.000	-0.000\\
20.000	6.000	-0.000	-0.000\\
20.000	7.000	0.000	0.000\\
20.000	8.000	0.001	0.001\\
20.000	9.000	0.003	0.003\\
20.000	10.000	0.003	0.003\\
20.000	11.000	-0.003	-0.003\\
20.000	12.000	-0.016	-0.016\\
20.000	13.000	-0.029	-0.029\\
20.000	14.000	-0.034	-0.034\\
20.000	15.000	-0.032	-0.032\\
20.000	16.000	-0.030	-0.030\\
20.000	17.000	-0.032	-0.032\\
20.000	18.000	-0.034	-0.034\\
20.000	19.000	-0.029	-0.029\\
20.000	20.000	-0.016	-0.016\\
20.000	21.000	-0.003	-0.003\\
20.000	22.000	0.003	0.003\\
20.000	23.000	0.003	0.003\\
20.000	24.000	0.001	0.001\\
20.000	25.000	0.000	0.000\\
20.000	26.000	-0.000	-0.000\\
20.000	27.000	-0.000	-0.000\\
20.000	28.000	-0.000	-0.000\\
20.000	29.000	0.000	0.000\\
20.000	30.000	0.000	0.000\\
20.000	31.000	0.000	0.000\\
21.000	1.000	0.000	0.000\\
21.000	2.000	0.000	0.000\\
21.000	3.000	0.000	0.000\\
21.000	4.000	-0.000	-0.000\\
21.000	5.000	-0.000	-0.000\\
21.000	6.000	-0.000	-0.000\\
21.000	7.000	-0.000	-0.000\\
21.000	8.000	0.001	0.001\\
21.000	9.000	0.002	0.002\\
21.000	10.000	0.004	0.004\\
21.000	11.000	0.003	0.003\\
21.000	12.000	-0.003	-0.003\\
21.000	13.000	-0.012	-0.012\\
21.000	14.000	-0.021	-0.021\\
21.000	15.000	-0.027	-0.027\\
21.000	16.000	-0.029	-0.029\\
21.000	17.000	-0.027	-0.027\\
21.000	18.000	-0.021	-0.021\\
21.000	19.000	-0.012	-0.012\\
21.000	20.000	-0.003	-0.003\\
21.000	21.000	0.003	0.003\\
21.000	22.000	0.004	0.004\\
21.000	23.000	0.002	0.002\\
21.000	24.000	0.001	0.001\\
21.000	25.000	-0.000	-0.000\\
21.000	26.000	-0.000	-0.000\\
21.000	27.000	-0.000	-0.000\\
21.000	28.000	-0.000	-0.000\\
21.000	29.000	0.000	0.000\\
21.000	30.000	0.000	0.000\\
21.000	31.000	0.000	0.000\\
22.000	1.000	0.000	0.000\\
22.000	2.000	0.000	0.000\\
22.000	3.000	0.000	0.000\\
22.000	4.000	0.000	0.000\\
22.000	5.000	-0.000	-0.000\\
22.000	6.000	-0.000	-0.000\\
22.000	7.000	-0.000	-0.000\\
22.000	8.000	0.000	0.000\\
22.000	9.000	0.001	0.001\\
22.000	10.000	0.003	0.003\\
22.000	11.000	0.004	0.004\\
22.000	12.000	0.003	0.003\\
22.000	13.000	0.000	0.000\\
22.000	14.000	-0.004	-0.004\\
22.000	15.000	-0.008	-0.008\\
22.000	16.000	-0.009	-0.009\\
22.000	17.000	-0.008	-0.008\\
22.000	18.000	-0.004	-0.004\\
22.000	19.000	0.000	0.000\\
22.000	20.000	0.003	0.003\\
22.000	21.000	0.004	0.004\\
22.000	22.000	0.003	0.003\\
22.000	23.000	0.001	0.001\\
22.000	24.000	0.000	0.000\\
22.000	25.000	-0.000	-0.000\\
22.000	26.000	-0.000	-0.000\\
22.000	27.000	-0.000	-0.000\\
22.000	28.000	0.000	0.000\\
22.000	29.000	0.000	0.000\\
22.000	30.000	0.000	0.000\\
22.000	31.000	0.000	0.000\\
23.000	1.000	0.000	0.000\\
23.000	2.000	0.000	0.000\\
23.000	3.000	0.000	0.000\\
23.000	4.000	0.000	0.000\\
23.000	5.000	-0.000	-0.000\\
23.000	6.000	-0.000	-0.000\\
23.000	7.000	-0.000	-0.000\\
23.000	8.000	-0.000	-0.000\\
23.000	9.000	0.000	0.000\\
23.000	10.000	0.001	0.001\\
23.000	11.000	0.002	0.002\\
23.000	12.000	0.003	0.003\\
23.000	13.000	0.004	0.004\\
23.000	14.000	0.003	0.003\\
23.000	15.000	0.003	0.003\\
23.000	16.000	0.002	0.002\\
23.000	17.000	0.003	0.003\\
23.000	18.000	0.003	0.003\\
23.000	19.000	0.004	0.004\\
23.000	20.000	0.003	0.003\\
23.000	21.000	0.002	0.002\\
23.000	22.000	0.001	0.001\\
23.000	23.000	0.000	0.000\\
23.000	24.000	-0.000	-0.000\\
23.000	25.000	-0.000	-0.000\\
23.000	26.000	-0.000	-0.000\\
23.000	27.000	-0.000	-0.000\\
23.000	28.000	0.000	0.000\\
23.000	29.000	0.000	0.000\\
23.000	30.000	0.000	0.000\\
23.000	31.000	0.000	0.000\\
24.000	1.000	-0.000	-0.000\\
24.000	2.000	0.000	0.000\\
24.000	3.000	0.000	0.000\\
24.000	4.000	0.000	0.000\\
24.000	5.000	0.000	0.000\\
24.000	6.000	-0.000	-0.000\\
24.000	7.000	-0.000	-0.000\\
24.000	8.000	-0.000	-0.000\\
24.000	9.000	-0.000	-0.000\\
24.000	10.000	0.000	0.000\\
24.000	11.000	0.001	0.001\\
24.000	12.000	0.001	0.001\\
24.000	13.000	0.002	0.002\\
24.000	14.000	0.003	0.003\\
24.000	15.000	0.003	0.003\\
24.000	16.000	0.004	0.004\\
24.000	17.000	0.003	0.003\\
24.000	18.000	0.003	0.003\\
24.000	19.000	0.002	0.002\\
24.000	20.000	0.001	0.001\\
24.000	21.000	0.001	0.001\\
24.000	22.000	0.000	0.000\\
24.000	23.000	-0.000	-0.000\\
24.000	24.000	-0.000	-0.000\\
24.000	25.000	-0.000	-0.000\\
24.000	26.000	-0.000	-0.000\\
24.000	27.000	0.000	0.000\\
24.000	28.000	0.000	0.000\\
24.000	29.000	0.000	0.000\\
24.000	30.000	0.000	0.000\\
24.000	31.000	-0.000	-0.000\\
25.000	1.000	-0.000	-0.000\\
25.000	2.000	0.000	0.000\\
25.000	3.000	0.000	0.000\\
25.000	4.000	0.000	0.000\\
25.000	5.000	0.000	0.000\\
25.000	6.000	0.000	0.000\\
25.000	7.000	-0.000	-0.000\\
25.000	8.000	-0.000	-0.000\\
25.000	9.000	-0.000	-0.000\\
25.000	10.000	-0.000	-0.000\\
25.000	11.000	-0.000	-0.000\\
25.000	12.000	0.000	0.000\\
25.000	13.000	0.001	0.001\\
25.000	14.000	0.001	0.001\\
25.000	15.000	0.001	0.001\\
25.000	16.000	0.001	0.001\\
25.000	17.000	0.001	0.001\\
25.000	18.000	0.001	0.001\\
25.000	19.000	0.001	0.001\\
25.000	20.000	0.000	0.000\\
25.000	21.000	-0.000	-0.000\\
25.000	22.000	-0.000	-0.000\\
25.000	23.000	-0.000	-0.000\\
25.000	24.000	-0.000	-0.000\\
25.000	25.000	-0.000	-0.000\\
25.000	26.000	0.000	0.000\\
25.000	27.000	0.000	0.000\\
25.000	28.000	0.000	0.000\\
25.000	29.000	0.000	0.000\\
25.000	30.000	0.000	0.000\\
25.000	31.000	-0.000	-0.000\\
26.000	1.000	-0.000	-0.000\\
26.000	2.000	-0.000	-0.000\\
26.000	3.000	0.000	0.000\\
26.000	4.000	0.000	0.000\\
26.000	5.000	0.000	0.000\\
26.000	6.000	0.000	0.000\\
26.000	7.000	0.000	0.000\\
26.000	8.000	-0.000	-0.000\\
26.000	9.000	-0.000	-0.000\\
26.000	10.000	-0.000	-0.000\\
26.000	11.000	-0.000	-0.000\\
26.000	12.000	-0.000	-0.000\\
26.000	13.000	-0.000	-0.000\\
26.000	14.000	-0.000	-0.000\\
26.000	15.000	-0.000	-0.000\\
26.000	16.000	0.000	0.000\\
26.000	17.000	-0.000	-0.000\\
26.000	18.000	-0.000	-0.000\\
26.000	19.000	-0.000	-0.000\\
26.000	20.000	-0.000	-0.000\\
26.000	21.000	-0.000	-0.000\\
26.000	22.000	-0.000	-0.000\\
26.000	23.000	-0.000	-0.000\\
26.000	24.000	-0.000	-0.000\\
26.000	25.000	0.000	0.000\\
26.000	26.000	0.000	0.000\\
26.000	27.000	0.000	0.000\\
26.000	28.000	0.000	0.000\\
26.000	29.000	0.000	0.000\\
26.000	30.000	-0.000	-0.000\\
26.000	31.000	-0.000	-0.000\\
27.000	1.000	-0.000	-0.000\\
27.000	2.000	-0.000	-0.000\\
27.000	3.000	-0.000	-0.000\\
27.000	4.000	0.000	0.000\\
27.000	5.000	0.000	0.000\\
27.000	6.000	0.000	0.000\\
27.000	7.000	0.000	0.000\\
27.000	8.000	0.000	0.000\\
27.000	9.000	-0.000	-0.000\\
27.000	10.000	-0.000	-0.000\\
27.000	11.000	-0.000	-0.000\\
27.000	12.000	-0.000	-0.000\\
27.000	13.000	-0.000	-0.000\\
27.000	14.000	-0.000	-0.000\\
27.000	15.000	-0.000	-0.000\\
27.000	16.000	-0.000	-0.000\\
27.000	17.000	-0.000	-0.000\\
27.000	18.000	-0.000	-0.000\\
27.000	19.000	-0.000	-0.000\\
27.000	20.000	-0.000	-0.000\\
27.000	21.000	-0.000	-0.000\\
27.000	22.000	-0.000	-0.000\\
27.000	23.000	-0.000	-0.000\\
27.000	24.000	0.000	0.000\\
27.000	25.000	0.000	0.000\\
27.000	26.000	0.000	0.000\\
27.000	27.000	0.000	0.000\\
27.000	28.000	0.000	0.000\\
27.000	29.000	-0.000	-0.000\\
27.000	30.000	-0.000	-0.000\\
27.000	31.000	-0.000	-0.000\\
28.000	1.000	-0.000	-0.000\\
28.000	2.000	-0.000	-0.000\\
28.000	3.000	-0.000	-0.000\\
28.000	4.000	-0.000	-0.000\\
28.000	5.000	0.000	0.000\\
28.000	6.000	0.000	0.000\\
28.000	7.000	0.000	0.000\\
28.000	8.000	0.000	0.000\\
28.000	9.000	0.000	0.000\\
28.000	10.000	0.000	0.000\\
28.000	11.000	-0.000	-0.000\\
28.000	12.000	-0.000	-0.000\\
28.000	13.000	-0.000	-0.000\\
28.000	14.000	-0.000	-0.000\\
28.000	15.000	-0.000	-0.000\\
28.000	16.000	-0.000	-0.000\\
28.000	17.000	-0.000	-0.000\\
28.000	18.000	-0.000	-0.000\\
28.000	19.000	-0.000	-0.000\\
28.000	20.000	-0.000	-0.000\\
28.000	21.000	-0.000	-0.000\\
28.000	22.000	0.000	0.000\\
28.000	23.000	0.000	0.000\\
28.000	24.000	0.000	0.000\\
28.000	25.000	0.000	0.000\\
28.000	26.000	0.000	0.000\\
28.000	27.000	0.000	0.000\\
28.000	28.000	-0.000	-0.000\\
28.000	29.000	-0.000	-0.000\\
28.000	30.000	-0.000	-0.000\\
28.000	31.000	-0.000	-0.000\\
29.000	1.000	-0.000	-0.000\\
29.000	2.000	-0.000	-0.000\\
29.000	3.000	-0.000	-0.000\\
29.000	4.000	-0.000	-0.000\\
29.000	5.000	-0.000	-0.000\\
29.000	6.000	0.000	0.000\\
29.000	7.000	0.000	0.000\\
29.000	8.000	0.000	0.000\\
29.000	9.000	0.000	0.000\\
29.000	10.000	0.000	0.000\\
29.000	11.000	0.000	0.000\\
29.000	12.000	0.000	0.000\\
29.000	13.000	0.000	0.000\\
29.000	14.000	-0.000	-0.000\\
29.000	15.000	-0.000	-0.000\\
29.000	16.000	-0.000	-0.000\\
29.000	17.000	-0.000	-0.000\\
29.000	18.000	-0.000	-0.000\\
29.000	19.000	0.000	0.000\\
29.000	20.000	0.000	0.000\\
29.000	21.000	0.000	0.000\\
29.000	22.000	0.000	0.000\\
29.000	23.000	0.000	0.000\\
29.000	24.000	0.000	0.000\\
29.000	25.000	0.000	0.000\\
29.000	26.000	0.000	0.000\\
29.000	27.000	-0.000	-0.000\\
29.000	28.000	-0.000	-0.000\\
29.000	29.000	-0.000	-0.000\\
29.000	30.000	-0.000	-0.000\\
29.000	31.000	-0.000	-0.000\\
30.000	1.000	0.000	0.000\\
30.000	2.000	-0.000	-0.000\\
30.000	3.000	-0.000	-0.000\\
30.000	4.000	-0.000	-0.000\\
30.000	5.000	-0.000	-0.000\\
30.000	6.000	-0.000	-0.000\\
30.000	7.000	0.000	0.000\\
30.000	8.000	0.000	0.000\\
30.000	9.000	0.000	0.000\\
30.000	10.000	0.000	0.000\\
30.000	11.000	0.000	0.000\\
30.000	12.000	0.000	0.000\\
30.000	13.000	0.000	0.000\\
30.000	14.000	0.000	0.000\\
30.000	15.000	0.000	0.000\\
30.000	16.000	0.000	0.000\\
30.000	17.000	0.000	0.000\\
30.000	18.000	0.000	0.000\\
30.000	19.000	0.000	0.000\\
30.000	20.000	0.000	0.000\\
30.000	21.000	0.000	0.000\\
30.000	22.000	0.000	0.000\\
30.000	23.000	0.000	0.000\\
30.000	24.000	0.000	0.000\\
30.000	25.000	0.000	0.000\\
30.000	26.000	-0.000	-0.000\\
30.000	27.000	-0.000	-0.000\\
30.000	28.000	-0.000	-0.000\\
30.000	29.000	-0.000	-0.000\\
30.000	30.000	-0.000	-0.000\\
30.000	31.000	0.000	0.000\\
31.000	1.000	0.000	0.000\\
31.000	2.000	0.000	0.000\\
31.000	3.000	-0.000	-0.000\\
31.000	4.000	-0.000	-0.000\\
31.000	5.000	-0.000	-0.000\\
31.000	6.000	-0.000	-0.000\\
31.000	7.000	-0.000	-0.000\\
31.000	8.000	-0.000	-0.000\\
31.000	9.000	0.000	0.000\\
31.000	10.000	0.000	0.000\\
31.000	11.000	0.000	0.000\\
31.000	12.000	0.000	0.000\\
31.000	13.000	0.000	0.000\\
31.000	14.000	0.000	0.000\\
31.000	15.000	0.000	0.000\\
31.000	16.000	0.000	0.000\\
31.000	17.000	0.000	0.000\\
31.000	18.000	0.000	0.000\\
31.000	19.000	0.000	0.000\\
31.000	20.000	0.000	0.000\\
31.000	21.000	0.000	0.000\\
31.000	22.000	0.000	0.000\\
31.000	23.000	0.000	0.000\\
31.000	24.000	-0.000	-0.000\\
31.000	25.000	-0.000	-0.000\\
31.000	26.000	-0.000	-0.000\\
31.000	27.000	-0.000	-0.000\\
31.000	28.000	-0.000	-0.000\\
31.000	29.000	-0.000	-0.000\\
31.000	30.000	0.000	0.000\\
31.000	31.000	0.000	0.000\\
};

\end{axis};


\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(\plotxfive,\plotyone + 0.06in)},
scale only axis,
xmin=0.000,
xmax=60.000,
tick align=outside,
ymin=0.000,
ymax=60.000,
zmin=0.000,
zmax=1.000,
view={0}{78},
axis line style={draw=none},
ticks=none,
hide axis,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [ycomb, color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
2.000	1.000	1.000\\
2.000	46.000	1.000\\
13.000	35.000	1.000\\
14.000	10.000	1.000\\
30.000	30.000	1.000\\
33.000	26.000	1.000\\
34.000	8.000	1.000\\
34.000	35.000	1.000\\
35.000	5.000	1.000\\
44.000	9.000	1.000\\
47.000	2.000	1.000\\
50.000	46.000	1.000\\
};

\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    0   0\\
60   0   0\\
};
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
0    20   0\\
60   20   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
0    40   0\\
60   40   0\\
}; 
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    60   0\\
60   60   0\\
};  
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
0    0   0\\
0   60   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
20    0   0\\
20   60   0\\
}; 
\addplot3 [surf, line width=0.1pt, color = black!30!white]
table[row sep = crcr] {
40    0   0\\
40   60   0\\
}; 
\addplot3 [surf, line width=0.3pt, color = black]
table[row sep = crcr] {
60   0    0\\
60   60   0\\ 
}; 

 
\end{axis};
 
\node at (\plotxone/2+\plotwidth/2+\plotxtwo/2, \plotyone + 0.42*\plotheight){\Large$ = $};
\node at (\plotxtwo/2+\plotwidth/4+\plotxthree/2, \plotyone + 0.42*\plotheight ){\Large$\conv$};
\node at (\plotxthree/2+\plotwidth/2+\plotxfour/2, \plotyone + 0.42*\plotheight ){\Large$+$};
\node at (\plotxfour/2+\plotwidth/4+\plotxfive/2, \plotyone +0.42*\plotheight ){\Large$\conv$};

\node at (\plotxone/2+\plotwidth/2+\plotxtwo/2, \plotyone - \plotheight/5 - 0.01in){\Large$ = $};
\node at (\plotxtwo/2+\plotwidth/4+\plotxthree/2, \plotyone - \plotheight/5 - 0.01in){\Large$\conv$};
\node at (\plotxthree/2+\plotwidth/2+\plotxfour/2, \plotyone - \plotheight/5 - 0.01in){\Large$+$};
\node at (\plotxfour/2+\plotwidth/4+\plotxfive/2, \plotyone - \plotheight/5 - 0.01in){\Large$\conv$};

\node at (\plotxone + \plotwidth/2, \plotyone - \plotheight/5 - 0.01in) {\large$\mb y$}; 
\node at (\plotxtwo + \plotwidth/4, \plotyone - \plotheight/5 - 0.01in) {\large$\mb a_{01}$}; 
\node at (\plotxthree + \plotwidth/2, \plotyone - \plotheight/5 - 0.01in) {\large$\mb x_{01}$}; 
\node at (\plotxfour + \plotwidth/4, \plotyone - \plotheight/5 - 0.01in) {\large$\mb a_{02}$}; 
\node at (\plotxfive + \plotwidth/2, \plotyone - \plotheight/5 - 0.01in) {\large$\mb x_{02}$}; 

%\draw (\plotxone - \plotwidth/12,\plotyone - \plotheight/15) rectangle (\plotxfive+\plotwidth + \plotwidth/12,\plotheight);
%
%\draw (\plotxone - \plotwidth/12, \plotyone - \plotheight/3) rectangle (\plotxfive+\plotwidth + \plotwidth/12, \plotyone - \plotheight/15-0.02in);



\end{tikzpicture}%

==> sec/init_example.tex <==
% !TEX root = ../BD_DQ.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myellow}{RGB}{236,176,31}%
\definecolor{mpurple}{RGB}{125,46,141}%
\definecolor{mgreen}{RGB}{118,171,47}%
\definecolor{mblue}{RGB}{0,113,188}%
\definecolor{mred}{RGB}{216,82,24}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
 
\newcommand{\plotwidth}{1.4in}
\newcommand{\plotheight}{0.8in} 
\newcommand{\plotxone}{-1.8in}
\newcommand{\plotxtwo}{0in}
\newcommand{\plotxthree}{1.8in}
\newcommand{\plothone}{1.1in}
\newcommand{\plothtwo}{0in} 
%
\begin{tikzpicture}

\begin{axis}[%
ticks = none,
width= \plotwidth,
height= \plotheight,
at={(\plotxtwo,\plothone)},
scale only axis,
xmin=-31,
xmax=62,
%xtick={ 0, 30},
%xtick={},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
%ytick = {},
axis background/.style={fill=white}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
0	8.22572676602041e-09\\
1	8.37018925872916e-08\\
2	7.25783661774403e-07\\
3	5.3627585047595e-06\\
4	3.37656475942662e-05\\
5	0.000181159601985417\\
6	0.000828199569417682\\
7	0.00322606508063655\\
8	0.0107061245348887\\
9	0.0302642554759543\\
10	0.0728466049005165\\
11	0.149200760608747\\
12	0.259681972148007\\
13	0.383100428464559\\
14	0.476650307645153\\
15	0.495053297977338\\
16	0.419709792081456\\
17	0.27453720821205\\
18	0.113323194636919\\
19	-0.0118621422453808\\
20	-0.0764785239087351\\
21	-0.0873401926296489\\
22	-0.0681527996221692\\
23	-0.0418230448697561\\
24	-0.0211001217190192\\
25	-0.00891439855411805\\
26	-0.00318110837551974\\
27	-0.000962939225894824\\
28	-0.000247799394273118\\
29	-5.42717110573013e-05\\
30	-1.01222088246349e-05\\
};
%\addlegendentry{data1}
\end{axis}


\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxone,\plothone)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};
\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	1.95204048285742e-17\\
-29	3.90408096571484e-17\\
-28	4.88010120714355e-17\\
-27	9.76020241428709e-18\\
-26	3.90408096571484e-17\\
-25	0\\
-24	1.95204048285742e-17\\
-23	5.85612144857225e-17\\
-22	1.46403036214306e-17\\
-21	5.85612144857225e-17\\
-20	1.95204048285742e-17\\
-19	3.66007590535766e-17\\
-18	2.92806072428613e-17\\
-17	-9.76020241428709e-18\\
-16	8.22572674098682e-09\\
-15	8.37018926851561e-08\\
-14	7.25783661750145e-07\\
-13	5.36275850473878e-06\\
-12	3.37656475942645e-05\\
-11	0.0001811596019854\\
-10	0.000828199569417694\\
-9	0.0032260650806367\\
-8	0.0107061245348888\\
-7	0.0302642554759543\\
-6	0.0728466049005166\\
-5	0.149200760608747\\
-4	0.259681972148007\\
-3	0.383100428464559\\
-2	0.476650307645153\\
-1	0.495053297977338\\
0	0.419709792081456\\
1	0.27453720821205\\
2	0.113323194636919\\
3	-0.0118621422453808\\
4	-0.076478523908735\\
5	-0.087340192629649\\
6	-0.0681527996221692\\
7	-0.0418230448697562\\
8	-0.0211001217190192\\
9	-0.00891439855411811\\
10	-0.00318110837551975\\
11	-0.000962939225894763\\
12	-0.000247799394273177\\
13	-5.42717110573208e-05\\
14	-1.01222088245895e-05\\
15	4.54078167008435e-17\\
16	8.22572676106005e-09\\
17	8.37018927056678e-08\\
18	7.25783661801462e-07\\
19	5.36275850475881e-06\\
20	3.37656475942013e-05\\
21	0.000181159601985391\\
22	0.00082819956941761\\
23	0.00322606508063657\\
24	0.0107061245348887\\
25	0.0302642554759543\\
26	0.0728466049005165\\
27	0.149200760608747\\
28	0.259681972148007\\
29	0.383100428464559\\
30	0.476650307645153\\
31	0.495053297977338\\
32	0.419709792081456\\
33	0.27453720821205\\
34	0.113323194636919\\
35	-0.0118621422453807\\
36	-0.076478523908735\\
37	-0.0873401926296489\\
38	-0.0681527996221692\\
39	-0.0418230448697562\\
40	-0.0211001217190192\\
41	-0.008914398554118\\
42	-0.00318110837551979\\
43	-0.000962939225894763\\
44	-0.000247799394273105\\
45	-5.42717110573005e-05\\
46	-1.01222088245029e-05\\
47	7.42118515601946e-17\\
48	1.0652345916218e-16\\
49	1.10660107451048e-17\\
50	1.61272094579822e-17\\
51	2.3942996547548e-17\\
52	-7.93016446160826e-18\\
53	-7.68615940125108e-17\\
54	0\\
55	-6.34413156928661e-17\\
56	-1.95204048285742e-17\\
57	9.76020241428709e-17\\
58	-3.66007590535766e-17\\
59	8.78418217285838e-17\\
60	4.88010120714355e-17\\
};

\addplot [color=mred, line width=1.8pt]
  table[row sep=crcr]{%
0	0.419709792081456\\
1	0.27453720821205\\
2	0.113323194636919\\
3	-0.0118621422453808\\
4	-0.076478523908735\\
5	-0.087340192629649\\
6	-0.0681527996221692\\
7	-0.0418230448697562\\
8	-0.0211001217190192\\
9	-0.00891439855411811\\
10	-0.00318110837551975\\
11	-0.000962939225894763\\
12	-0.000247799394273177\\
13	-5.42717110573208e-05\\
14	-1.01222088245895e-05\\
15	4.54078167008435e-17\\
16	8.22572676106005e-09\\
17	8.37018927056678e-08\\
18	7.25783661801462e-07\\
19	5.36275850475881e-06\\
20	3.37656475942013e-05\\
21	0.000181159601985391\\
22	0.00082819956941761\\
23	0.00322606508063657\\
24	0.0107061245348887\\
25	0.0302642554759543\\
26	0.0728466049005165\\
27	0.149200760608747\\
28	0.259681972148007\\
29	0.383100428464559\\
30	0.476650307645153\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxthree,\plothone)},
scale only axis,
ticks = none,
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5,    1},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ycomb, color=mycolor2, line width=1.8pt, mark=o, mark options={solid, mycolor2}] 
table[row sep=crcr] {%
-1	0.4\\
};
%\addplot[forget plot, color=white!15!black, line width=1.8pt] table[row sep=crcr] {%
%-31	0\\
%62	0\\
%};
%\addlegendentry{data1} 

\addplot[ycomb, color=mgreen, line width=1.8pt, mark=o, mark options={solid, mgreen}] 
table[row sep=crcr] {%
31	0.4\\
};  

\addplot [color=black, line width=0.5pt]
 	table[row sep=crcr]{%
-31 0\\
62  0\\
};
%\addplot[forget plot, color=white!15!black, line width=1.8pt] table[row sep=crcr] {%
%-31	0\\
%62	0\\
%};
%\addlegendentry{data2}

\addplot [color=mblue, line width=1.0pt]
  table[row sep=crcr]{%
-30	0\\
91	0\\
};
%\addlegendentry{data3}

\end{axis}
%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxone,\plothtwo)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
};
%\addlegendentry{data1}

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
0	0.483056570803532\\
1	0.315973095836539\\
2	0.130427058950264\\
3	-0.0136524948036601\\
4	-0.0880214238420712\\
5	-0.10052244370036\\
6	-0.0784390983895747\\
7	-0.0481353950193893\\
8	-0.0242847620747157\\
9	-0.010259848298923\\
10	-0.00366123290955941\\
11	-0.00110827559692164\\
12	-0.000285199744926518\\
13	-6.24629377956031e-05\\
14	-1.16499533153958e-05\\
15	5.22612162904405e-17\\
16	9.46723530527813e-09\\
17	9.63350153439306e-08\\
18	8.35326154951853e-07\\
19	6.17215938782173e-06\\
20	3.88618951607635e-05\\
21	0.000208502011995498\\
22	0.000953199690576169\\
23	0.00371297492801615\\
24	0.012321999395752\\
25	0.0348320380985993\\
26	0.0838413394727132\\
27	0.171719624227763\\
28	0.298875759708197\\
29	0.440921757697609\\
30	0.548591115641233\\
};
%\addlegendentry{data2}

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
};
%\addlegendentry{data3}
\end{axis}

%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxtwo,\plothtwo)},
scale only axis,
xmin=-31,
xmax=62,
ticks = none, 
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mblue, line width=1.8pt]
  table[row sep=crcr]{%
-30	-0.000275037065019678\\
-29	-0.00136317681498063\\
-28	-0.00227755644606904\\
-27	-0.00308978560885654\\
-26	-0.0038720733014304\\
-25	-0.00463533877132359\\
-24	-0.00530759248101239\\
-23	-0.0057648422780872\\
-22	-0.00589476480373355\\
-21	-0.00565777997324925\\
-20	-0.00511419479124442\\
-19	-0.00440299580678313\\
-18	-0.00368160823735817\\
-17	-0.00305934790893298\\
-16	-0.00256711246766421\\
-15	-0.00218970880970215\\
-14	-0.00194858497969795\\
-13	-0.00198298784859269\\
-12	-0.00256014355984214\\
-11	-0.00395832590384761\\
-10	-0.00620383501883269\\
-9	-0.00869677505943953\\
-8	-0.00983391449802574\\
-7	-0.00683104441570184\\
-6	0.00397022048079716\\
-5	0.026048624968265\\
-4	0.0608985801060246\\
-3	0.106011229237274\\
-2	0.153769457032422\\
-1	0.192490227692084\\
0	0.210002070773555\\
1	0.198566265941784\\
2	0.158687718156436\\
3	0.0995562241507433\\
4	0.0356510399579931\\
5	-0.0187455400420648\\
6	-0.0543241391024443\\
7	-0.0687564180657836\\
8	-0.065672131929703\\
9	-0.0518440526880898\\
10	-0.0342358079157684\\
11	-0.0180447887240869\\
12	-0.00604742216669977\\
13	0.00105337761312763\\
14	0.00380856083219095\\
15	0.00320740939150897\\
16	0.000164587015160694\\
17	-0.00457970984127256\\
18	-0.0101828546884405\\
19	-0.0151845398334042\\
20	-0.0169694711950048\\
21	-0.0114960207682142\\
22	0.00636862073316548\\
23	0.0416045669066961\\
24	0.096846531512143\\
25	0.169780730867307\\
26	0.25138053358668\\
27	0.326502619400523\\
28	0.377610261684107\\
29	0.390693358196485\\
30	0.360830495598132\\
31	0.294548851642\\
32	0.20761216745078\\
33	0.119255014001252\\
34	0.0456637525088488\\
35	-0.00438692458195439\\
36	-0.0302998443968058\\
37	-0.0373489477709698\\
38	-0.0330911238740956\\
39	-0.0243203584620879\\
40	-0.0155216325214771\\
41	-0.0087702845677131\\
42	-0.00444539327029781\\
43	-0.00209551353782623\\
44	-0.00107397644252351\\
45	-0.000856791651608417\\
46	-0.00111924017258427\\
47	-0.00168418038962704\\
48	-0.00243321504488783\\
49	-0.00323888027800333\\
50	-0.0039447919751199\\
51	-0.00439210392438269\\
52	-0.00446951585245363\\
53	-0.00415590806267787\\
54	-0.00352972716619364\\
55	-0.00273476594651411\\
56	-0.00191413885798909\\
57	-0.00114459590540054\\
58	-0.000408455276443433\\
59	0.0003777105118079\\
60	0.00129167839070868\\
};
%\addlegendentry{data1}

\end{axis}

%
\begin{axis}[%
width= \plotwidth,
height= \plotheight,
at={(\plotxthree,\plothtwo)},
scale only axis,
ticks = none, 
xmin=-31,
xmax=62,
%xtick={-30,   0,  30,  60},
ymin=-0.15,
ymax=0.65,
%ytick={-0.5,    0,  0.5},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
 table[row sep=crcr]{%
 -31 0\\
 62  0\\
};

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
-30	1.93136855420668e-17\\
-29	1.54509484336534e-17\\
-28	3.66960025299269e-17\\
-27	5.79410566262004e-18\\
-26	5.79410566262004e-18\\
-25	9.6568427710334e-18\\
-24	1.93136855420668e-18\\
-23	1.93136855420668e-18\\
-22	1.15882113252401e-17\\
-21	9.6568427710334e-18\\
-20	1.54509484336534e-17\\
-19	1.78651591264118e-17\\
-18	1.25538956023434e-17\\
-17	2.12450540962735e-17\\
-16	3.25544681666677e-09\\
-15	3.31261989509962e-08\\
-14	2.87239071879243e-07\\
-13	2.12238695475379e-06\\
-12	1.33632290003564e-05\\
-11	7.16964554044578e-05\\
-10	0.000327771604949378\\
-9	0.00127676053960626\\
-8	0.00423709906545316\\
-7	0.0119775039208559\\
-6	0.0288300664296935\\
-5	0.0590482953266705\\
-4	0.102772785606756\\
-3	0.151617372106232\\
-2	0.188641049942002\\
-1	0.19592429168685\\
0	0.166106041639498\\
1	0.108651953800525\\
2	0.0448492449836094\\
3	-0.00469460930128229\\
4	-0.0302674493580702\\
5	-0.0345661072185006\\
6	-0.0269724271043248\\
7	-0.016552057072993\\
8	-0.00835066935054415\\
9	-0.00352799835828951\\
10	-0.00125896829250363\\
11	-0.000381096715326923\\
12	-9.80700886182617e-05\\
13	-2.14787914573866e-05\\
14	-4.00600622676878e-06\\
15	4.15590810415994e-18\\
16	6.54147362121808e-18\\
17	1.05621717808178e-18\\
18	-4.20977989549737e-18\\
19	4.49646741526243e-18\\
20	-1.49417008656497e-17\\
21	-1.15676999648621e-17\\
22	-2.93170995746583e-19\\
23	-7.46896433072114e-19\\
24	-4.91895428649514e-18\\
25	3.12640284712206e-17\\
26	-2.31764226504802e-17\\
27	7.72547421682672e-18\\
28	-9.6568427710334e-19\\
29	4.34557924696503e-18\\
30	-2.17278962348251e-18\\
31	-6.75978993972338e-18\\
32	-9.6568427710334e-19\\
33	3.86273710841336e-17\\
34	-7.72547421682672e-18\\
35	3.09018968673069e-17\\
36	1.54509484336534e-17\\
37	7.72547421682672e-18\\
38	0\\
39	1.54509484336534e-17\\
40	1.54509484336534e-17\\
41	4.63528453009603e-17\\
42	0\\
43	0\\
44	0\\
45	0\\
46	2.31764226504802e-17\\
47	2.64054294520444e-17\\
48	2.07358065282698e-17\\
49	-1.95187991458461e-18\\
50	5.12159238126328e-18\\
51	9.92136859107977e-18\\
52	2.98758573228846e-18\\
53	-2.54548339917708e-17\\
54	-5.79410566262004e-18\\
55	-2.70391597588935e-17\\
56	-5.79410566262004e-18\\
57	1.54509484336534e-17\\
58	-6.27694780117171e-18\\
59	1.25538956023434e-17\\
60	1.35195798794468e-17\\
};
%\addlegendentry{data1}

\addplot [color=mgreen, line width=1.8pt]
  table[row sep=crcr]{%
-30	2.26414283726202e-17\\
-29	1.88678569771835e-18\\
-28	-2.64149997680569e-17\\
-27	0\\
-26	7.5471427908734e-18\\
-25	-3.7735713954367e-17\\
-24	2.26414283726202e-17\\
-23	-1.13207141863101e-17\\
-22	-1.13207141863101e-17\\
-21	1.13207141863101e-17\\
-20	1.13207141863101e-17\\
-19	-1.50942855817468e-17\\
-18	9.43392848859175e-18\\
-17	-2.54716069191977e-17\\
-16	-6.6710035337786e-18\\
-15	-6.08414684947851e-18\\
-14	-7.87143408266874e-18\\
-13	2.53536828130903e-17\\
-12	1.6037678430606e-17\\
-11	3.96224996520853e-17\\
-10	2.83017854657752e-17\\
-9	-1.50942855817468e-17\\
-8	-1.50942855817468e-17\\
-7	2.83017854657752e-18\\
-6	-3.7735713954367e-18\\
-5	7.5471427908734e-18\\
-4	-1.88678569771835e-17\\
-3	9.43392848859175e-18\\
-2	5.28299995361138e-17\\
-1	3.7735713954367e-18\\
0	2.31131247970498e-17\\
1	2.45282140703385e-17\\
2	-1.69810712794651e-17\\
3	1.88678569771835e-18\\
4	3.20753568612119e-17\\
5	-3.7735713954367e-18\\
6	-7.5471427908734e-18\\
7	3.01885711634936e-17\\
8	0\\
9	0\\
10	3.01885711634936e-17\\
11	-3.01885711634936e-17\\
12	2.8974321383419e-18\\
13	1.74057823178676e-17\\
14	2.29657196644155e-17\\
15	5.01472261221705e-17\\
16	6.36059909073223e-09\\
17	6.47230568563272e-08\\
18	5.61217144735904e-07\\
19	4.14678942817375e-06\\
20	2.61095162788024e-05\\
21	0.000140082892350734\\
22	0.000640410940718329\\
23	0.00249457672932834\\
24	0.00827858349365801\\
25	0.0234020410480577\\
26	0.0563291318845761\\
27	0.115370501248297\\
28	0.200800848263941\\
29	0.296235007650505\\
30	0.368573086952158\\
31	0.38280332418707\\
32	0.324543446653294\\
33	0.212287760420942\\
34	0.087627929743631\\
35	-0.0091724820379229\\
36	-0.059137537919249\\
37	-0.0675363970109319\\
38	-0.0526996150810735\\
39	-0.0323399534336615\\
40	-0.0163158123939255\\
41	-0.00689311921279433\\
42	-0.00245981365183035\\
43	-0.000744599295002609\\
44	-0.000191612564236738\\
45	-4.1965969092516e-05\\
46	-7.82706670578361e-06\\
47	1.4218146324652e-17\\
48	6.08506813155747e-18\\
49	1.16450054781054e-17\\
50	1.09079798149342e-18\\
51	1.40329686267802e-17\\
52	-9.43392848859175e-18\\
53	-8.49053563973257e-18\\
54	3.7735713954367e-18\\
55	1.13207141863101e-17\\
56	3.7735713954367e-18\\
57	4.90564281406771e-17\\
58	-1.50942855817468e-17\\
59	5.09432138383954e-17\\
60	2.54716069191977e-17\\
}; 
%\addlegendentry{data2}
\end{axis}

\node at (-1.1in,0.98in) { Data $\mb y$}; 
\node at (0.7in,0.98in) { Kernel $\mb a_0$};
\node at (2.55in,0.98in) { Sparse $\mb x_0$};
\node at (-1.0in,-.1in) { Truncation $\mb a^{(-1)}$ };
\node at (.7in,-.1in) { Initialization $\mb a^{(0)}$};
\node at (-.21in,1.5in) {$=$};
\node at (1.6in,1.5in) {$\ast$};
\node at (1.6in,.4in) {$\approx$};
\node at (2.55in,-.1in) {\color{mycolor2} $ \mb\alpha_i s_i[\mb a_0]$ \color{black} $+$ \color{mgreen}  $\mb\alpha_j s_{j}[\mb a_0]$}; 

\end{tikzpicture}%
